Distributed Event-Based State Estimation for Networked Systems: An LMI-Approach

In this work, a dynamic system is controlled by multiple sensor-actuator agents, each of them commanding and observing parts of the system's input and output. The different agents sporadically exchange data with each other via a common bus network according to local event-triggering protocols. From these data, each agent estimates the complete dynamic state of the system and uses its estimate for feedback control. We propose a synthesis procedure for designing the agents' state estimators and the event triggering thresholds. The resulting distributed and event-based control system is guaranteed to be stable and to satisfy a predefined estimation performance criterion. The approach is applied to the control of a vehicle platoon, where the method's trade-off between performance and communication, and the scalability in the number of agents is demonstrated.

==> media/InterAgentError.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InterAgentError.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.718504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70350226)%
    \put(0,0){\includegraphics[width=\unitlength]{InterAgentError.pdf}}%
    \put(0.82723987,0.24097058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{11}$}}}%
    \put(0.82723987,0.12167875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{1N}$}}}%
    \put(0.11148888,0.24097058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.11148888,0.12167875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_N$}}}%
    \put(0.11148888,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$}}}%
    \put(0.82723987,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$, $w$}}}%
    \put(0.36711423,0.12167875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_i$-dynamics}}}%
  \end{picture}%
\endgroup%


==> media/Pend/CommRate2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{1,0.6,0.6}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.1,
xmax=1.0,
xlabel={Comm. rate},
xlabel near ticks,
ymin=0,
ymax=0.26,
ylabel={$||e_i||_{\mathcal{P}}$},
ylabel near ticks
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.98552	0.0147020303593256\\
0.890838333333334	0.0158224439935142\\
0.760108333333333	0.0185523933408206\\
0.607273333333333	0.0239553979784145\\
0.46084	0.0322738308239057\\
0.404076666666667	0.0448392699139189\\
0.356763333333333	0.0618948636666186\\
0.314248333333333	0.082521911939148\\
0.306985	0.0986151246538441\\
0.298103333333333	0.114318483227784\\
0.297078333333333	0.130019442571802\\
0.29462	0.145210940833157\\
0.294245	0.160166301476896\\
0.297553333333333	0.176325904085348\\
0.298121666666667	0.192596236635813\\
0.29512	0.207006449257957\\
0.296341666666667	0.222826726950939\\
};
%\addplot [color=mycolor4,solid,mark=o, mark options={solid},forget plot]
%	table[row sep=crcr]{%
%0.161515	0.0648204121456059\\
%0.164111666666667	0.0735364215618315\\
%0.196785	0.08424341463149\\
%0.212371666666667	0.0918385213457699\\
%0.226345	0.100254011765708\\
%0.242591666666667	0.112012296315027\\
%0.255726666666667	0.125780765768887\\
%0.257885	0.132944265532062\\
%0.262735	0.142816399944456\\
%0.268558333333333	0.155765009611201\\
%0.270568333333333	0.164417419657153\\
%0.273026666666667	0.175053598800113\\
%0.274018333333333	0.184711594261828\\
%0.279095	0.199293808018888\\
%0.282538333333333	0.210287262413358\\
%0.282776666666667	0.220434900952898\\
%};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998518333333334	0.0195536576644157\\
0.97263	0.0197069129700827\\
0.919941666666667	0.0201834270159706\\
0.864843333333334	0.0211039046289525\\
0.804026666666667	0.0228178000899266\\
0.738181666666667	0.0255593244425293\\
0.666468333333333	0.0295236244287998\\
0.591216666666667	0.0344316812848818\\
0.521756666666667	0.0387059876185621\\
0.456951666666667	0.0426317415013527\\
0.394936666666667	0.0465493656511884\\
0.336755	0.0505526695028366\\
0.284351666666667	0.0545114040022735\\
0.21967	0.0594907349705514\\
0.161515	0.0648204121456059\\
};
\addplot [color=mycolor3,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00006666666667	0.0138261968609451\\
0.5	0.072214987910158\\
0.333333333333333	0.111633797296033\\
0.25	0.152219438404884\\
0.2	0.197920003792878\\
0.166666666666667	0.250677616272214\\
};
\end{axis}
\end{tikzpicture}%

==> media/PendulumWithTwoModules.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PendulumWithTwoModules.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.13808304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.38960897)%
    \put(0,0){\includegraphics[width=\unitlength]{PendulumWithTwoModules.pdf}}%
    \put(0.17498947,2.22351858){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varphi_2$}}}%
    \put(0.21267622,1.50747023){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\varphi_1$}}}%
    \put(0.43879675,2.33657885){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.25036298,1.80896427){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.32573649,1.0175424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
  \end{picture}%
\endgroup%


==> media/Plots20/SScommRat.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
log origin=infty,
area legend,
xmin=0,
xmax=21,
xmajorgrids,
xlabel={Vehicle nr.},
xlabel near ticks,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={Comm. rate},
ylabel near ticks
]
\addplot[ybar,bar width=0.030429\figurewidth,draw=black,fill=black] plot table[row sep=crcr] {%
1	0.98540129197416\\
2	0.27967440651187\\
3	0.197227055458891\\
4	0.0963390732185356\\
5	0.0328743425131497\\
6	0.023137537249255\\
7	0.0188616227675446\\
8	0.0166856662866743\\
9	0.0145517089658207\\
10	0.0134537309253815\\
11	0.0121337573248535\\
12	0.0129747405051899\\
13	0.0131107377852443\\
14	0.0121687566248675\\
15	0.0119557608847823\\
16	0.0125457490850183\\
17	0.0122587548249035\\
18	0.0112467750644987\\
19	0.0105477890442191\\
20	0.00978480430391392\\
};
\addplot [color=red,only marks,mark=.,mark options={solid},forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.98540129197416	0.000406801013594798	0.000406801013594798\\
2	0.27967440651187	0.00268331420970574	0.00268331420970574\\
3	0.197227055458891	0.00151495415454567	0.00151495415454567\\
4	0.0963390732185356	0.00114926466593381	0.00114926466593381\\
5	0.0328743425131497	0.0022206133850148	0.0022206133850148\\
6	0.023137537249255	0.0021475520318475	0.0021475520318475\\
7	0.0188616227675446	0.00181332815525502	0.00181332815525502\\
8	0.0166856662866743	0.00197331034406098	0.00197331034406098\\
9	0.0145517089658207	0.00175202119515519	0.00175202119515519\\
10	0.0134537309253815	0.00171400803338692	0.00171400803338692\\
11	0.0121337573248535	0.00147255653063215	0.00147255653063215\\
12	0.0129747405051899	0.00236724624636628	0.00236724624636628\\
13	0.0131107377852443	0.00165542008125911	0.00165542008125911\\
14	0.0121687566248675	0.00157272977799407	0.00157272977799407\\
15	0.0119557608847823	0.00226985467026407	0.00226985467026407\\
16	0.0125457490850183	0.00180217429531008	0.00180217429531008\\
17	0.0122587548249035	0.00175533529954959	0.00175533529954959\\
18	0.0112467750644987	0.00220405043411061	0.00220405043411061\\
19	0.0105477890442191	0.00184883636441292	0.00184883636441292\\
20	0.00978480430391392	0.00135969220445295	0.00135969220445295\\
};
\end{axis}
\end{tikzpicture}%

==> media/Plots20/abspos20.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel={$t~[\unit[]{s}]$},
xlabel near ticks,
ymin=-50,
ymax=450,
ylabel={$p_i~[\unit[]{m}]$},
ylabel near ticks
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	-2.97922123932323e-05\\
0.4	-0.00012711894327862\\
0.6	-0.000315712556677432\\
0.8	-0.000465909105461519\\
1	-0.000541939869688812\\
1.2	-0.000491735671340119\\
1.4	-0.000360993173088948\\
1.6	-0.000140396978578124\\
1.8	0.0001663957530682\\
2	0.000642256927772563\\
2.2	0.00122500675440342\\
2.4	0.00190245165108109\\
2.6	0.00275605288711853\\
2.8	0.00364764561551413\\
3	0.00467412950600157\\
3.2	0.00586569330265245\\
3.4	0.00724459443839934\\
3.6	0.00873193123653934\\
3.8	0.0103697852893579\\
4	0.0121450162249148\\
4.2	0.0140653179151729\\
4.4	0.0161991751789138\\
4.6	0.018528942326167\\
4.8	0.0209759165487947\\
5	0.023556735626962\\
5.2	0.0262487926458425\\
5.4	0.0289256742170794\\
5.6	0.0316114104377784\\
5.8	0.0343237598532481\\
6	0.0370917307688821\\
6.2	0.0398941919355451\\
6.4	0.042834149740618\\
6.6	0.0458258375266594\\
6.8	0.0488076630314418\\
7	0.0518294894375247\\
7.2	0.0548793832174994\\
7.4	0.0578694935803941\\
7.6	0.0609161679473622\\
7.8	0.0640346541350945\\
8	0.0672063962113292\\
8.2	0.0703939454782339\\
8.4	0.0734747252358406\\
8.6	0.0764233517072509\\
8.8	0.0793335961039192\\
9	0.0820934488292831\\
9.2	0.0847346946557167\\
9.4	0.087204541553495\\
9.6	0.0895376817758131\\
9.8	0.0916824317119\\
10	0.0936131228498855\\
10.2	0.0953079342378771\\
10.4	0.096706914969007\\
10.6	0.0978153637271711\\
10.8	0.0986470474125861\\
11	0.0992587095677508\\
11.2	0.0996019328131233\\
11.4	0.0998223325670092\\
11.6	0.0998913381655426\\
11.8	0.0997956631112153\\
12	0.0993945827901167\\
12.2	0.0985923026212287\\
12.4	0.0974603181598995\\
12.6	0.0961411041457676\\
12.8	0.0945823860355704\\
13	0.0927671269234221\\
13.2	0.0907078697933975\\
13.4	0.0882457128594717\\
13.6	0.0853976148445049\\
13.8	0.0822252045929272\\
14	0.0786562979410222\\
14.2	0.0747054935560775\\
14.4	0.0703845015630223\\
14.6	0.0655923631963191\\
14.8	0.0603839971907019\\
15	0.0548121331124066\\
15.2	0.0487553648110838\\
15.4	0.042329593663014\\
15.6	0.0354368422376296\\
15.8	0.0281162355005631\\
16	0.0204069406945559\\
16.2	0.012321059443146\\
16.4	0.00384162486770752\\
16.6	-0.00503386602505144\\
16.8	-0.0144063390282921\\
17	-0.024144615594909\\
17.2	-0.0342495768070117\\
17.4	-0.0447196587356518\\
17.6	-0.0555204167922766\\
17.8	-0.066772634784928\\
18	-0.0782921203569045\\
18.2	-0.0900867338223407\\
18.4	-0.102271393835249\\
18.6	-0.114873582823351\\
18.8	-0.127912306240848\\
19	-0.141333792530131\\
19.2	-0.155076241265206\\
19.4	-0.169139794145736\\
19.6	-0.183496227555407\\
19.8	-0.198034721317863\\
20	-0.212838309728847\\
20.2	-0.227944670007362\\
20.4	-0.243352645293022\\
20.6	-0.259012583319115\\
20.8	-0.274716427363693\\
21	-0.290460349633249\\
21.2	-0.306333631316705\\
21.4	-0.322319903595083\\
21.6	-0.338453464270214\\
21.8	-0.354709247327329\\
22	-0.370979796520378\\
22.2	-0.387212948967597\\
22.4	-0.403442832918082\\
22.6	-0.419755415341006\\
22.8	-0.436068059628855\\
23	-0.452292940389012\\
23.2	-0.46843901255041\\
23.4	-0.484513754284336\\
23.6	-0.500461718321562\\
23.8	-0.516249781506764\\
24	-0.531937074586137\\
24.2	-0.547648990893182\\
24.4	-0.563193763929933\\
24.6	-0.578593689446771\\
24.8	-0.593903764035817\\
25	-0.609063747288589\\
25.2	-0.624070981744961\\
25.4	-0.638885823441443\\
25.6	-0.653530405915532\\
25.8	-0.667895223413697\\
26	-0.682025644386898\\
26.2	-0.695897713967269\\
26.4	-0.709551950701942\\
26.6	-0.722968327248341\\
26.8	-0.736185891169476\\
27	-0.749109517226545\\
27.2	-0.761720627858603\\
27.4	-0.773923189145362\\
27.6	-0.785709952320085\\
27.8	-0.797229332564281\\
28	-0.808369232350652\\
28.2	-0.818991169957532\\
28.4	-0.829113885869612\\
28.6	-0.838854838568425\\
28.8	-0.848136013686316\\
29	-0.85689534167158\\
29.2	-0.865082095348581\\
29.4	-0.87270695435851\\
29.6	-0.879816671811462\\
29.8	-0.886357911467303\\
30	-0.892355619242136\\
30.2	-0.897659566236355\\
30.4	-0.902217546869546\\
30.6	-0.906059570876399\\
30.8	-0.909219127506318\\
31	-0.911706446445161\\
31.2	-0.913517408277909\\
31.4	-0.914618427089328\\
31.6	-0.914872838582007\\
31.8	-0.914269445632587\\
32	-0.912846860922109\\
32.2	-0.910617496630973\\
32.4	-0.907497197088015\\
32.6	-0.903386339855855\\
32.8	-0.898319494552237\\
33	-0.892368575994868\\
33.2	-0.885423374185701\\
33.4	-0.877484708314455\\
33.6	-0.868533833773019\\
33.8	-0.858545297503222\\
34	-0.847498055250013\\
34.2	-0.835353993268934\\
34.4	-0.822230586302161\\
34.6	-0.80817082823693\\
34.8	-0.793005420522588\\
35	-0.776796052120346\\
35.2	-0.759606778653733\\
35.4	-0.741273351101573\\
35.6	-0.721925780303181\\
35.8	-0.701636749847337\\
36	-0.680332706301405\\
36.2	-0.658010962067\\
36.4	-0.634592328074903\\
36.6	-0.609932166987391\\
36.8	-0.58408036715606\\
37	-0.557155897372276\\
37.2	-0.529070056293121\\
37.4	-0.499887356963209\\
37.6	-0.469475333705359\\
37.8	-0.437870563383284\\
38	-0.405083994296152\\
38.2	-0.371115067052039\\
38.4	-0.335850731672546\\
38.6	-0.299217887223073\\
38.8	-0.261311069040769\\
39	-0.222184793524833\\
39.2	-0.181899297556147\\
39.4	-0.140422289701896\\
39.6	-0.0976156212683399\\
39.8	-0.053409695684664\\
40	-0.00786370036339544\\
40.2	0.0389400755806323\\
40.4	0.0870979567103441\\
40.6	0.136565108458437\\
40.8	0.187338275403692\\
41	0.239367738896117\\
41.2	0.292632498758249\\
41.4	0.347187342927576\\
41.6	0.402935351276955\\
41.8	0.45986243096779\\
42	0.518022251900406\\
42.2	0.577486685351224\\
42.4	0.638352891230947\\
42.6	0.700489582376953\\
42.8	0.763914459832477\\
43	0.828623289505954\\
43.2	0.894579999395146\\
43.4	0.961825915441839\\
43.6	1.03027758625293\\
43.8	1.10001640680443\\
44	1.17088901512772\\
44.2	1.24291824005151\\
44.4	1.31612898543446\\
44.6	1.3905214729139\\
44.8	1.4661076269846\\
45	1.54271729717641\\
45.2	1.62040204293953\\
45.4	1.69921339647246\\
45.6	1.77911659453072\\
45.8	1.86013635812309\\
46	1.94229648379007\\
46.2	2.02548056658501\\
46.4	2.10989508780187\\
46.6	2.19551968498193\\
46.8	2.28227427211529\\
47	2.37002373977311\\
47.2	2.45896939571225\\
47.4	2.54906438059244\\
47.6	2.64029833564682\\
47.8	2.73245915246241\\
48	2.82558570492438\\
48.2	2.91981387095458\\
48.4	3.01501837932437\\
48.6	3.11112785205444\\
48.8	3.20828304492888\\
49	3.30645670921577\\
49.2	3.40547906846421\\
49.4	3.50533884874849\\
49.6	3.60603272796382\\
49.8	3.70751615400218\\
50	3.80974736164012\\
50.2	3.91273076637798\\
50.4	4.01649884459895\\
50.6	4.12111201387516\\
50.8	4.22657389900714\\
51	4.33283416829242\\
51.2	4.43974510369078\\
51.4	4.54730920252945\\
51.6	4.65554442893652\\
51.8	4.76442967710068\\
52	4.87389692586788\\
52.2	4.98399361005109\\
52.4	5.09467623307269\\
52.6	5.20598220664931\\
52.8	5.31784782844563\\
53	5.43027797585528\\
53.2	5.54314789458833\\
53.4	5.65647926674604\\
53.6	5.7702506309299\\
53.8	5.88441019908376\\
54	5.99896014457255\\
54.2	6.11387774514109\\
54.4	6.22919422453451\\
54.6	6.34481368332377\\
54.8	6.46071426495241\\
55	6.57691264088951\\
55.2	6.69346866897311\\
55.4	6.81043533592807\\
55.6	6.92777420430105\\
55.8	7.04531733357734\\
56	7.16317899369211\\
56.2	7.28142477934517\\
56.4	7.39996460349772\\
56.6	7.51862202949076\\
56.8	7.63745949850641\\
57	7.75664654995827\\
57.2	7.87616386855163\\
57.4	7.99587391442903\\
57.6	8.11561718534008\\
57.8	8.2355205502649\\
58	8.35559470805059\\
58.2	8.4758474674611\\
58.4	8.5962017250514\\
58.6	8.71669912409679\\
58.8	8.83730538527116\\
59	8.95788892155651\\
59.2	9.07854450929917\\
59.4	9.19913644451931\\
59.6	9.31961699588427\\
59.8	9.44009149918567\\
60	9.56051713009301\\
60.2	9.68087488012737\\
60.4	9.80122550220514\\
60.6	9.92155678971379\\
60.8	10.0416988953529\\
61	10.1617566927672\\
61.2	10.2816612981658\\
61.4	10.4014380198697\\
61.6	10.5209525716327\\
61.8	10.6403644225936\\
62	10.759704009455\\
62.2	10.8789292751311\\
62.4	10.9980695404395\\
62.6	11.1170460090698\\
62.8	11.2357438208302\\
63	11.3541018529262\\
63.2	11.4722288742577\\
63.4	11.5901570311682\\
63.6	11.7077169243425\\
63.8	11.8249046516032\\
64	11.9417836024638\\
64.2	12.0583223815623\\
64.4	12.1745417931631\\
64.6	12.2904401535874\\
64.8	12.4060515317248\\
65	12.521356416247\\
65.2	12.6364095163229\\
65.4	12.7510565582273\\
65.6	12.8653006881397\\
65.8	12.9791139383509\\
66	13.0924933912198\\
66.2	13.2054856444976\\
66.4	13.3180777498908\\
66.6	13.430197326731\\
66.8	13.5418423061908\\
67	13.652992295327\\
67.2	13.7636695198922\\
67.4	13.8739830633205\\
67.6	13.9839388017567\\
67.8	14.0933342443224\\
68	14.2022983396595\\
68.2	14.310850745728\\
68.4	14.4190119612246\\
68.6	14.5267281216639\\
68.8	14.6340141507137\\
69	14.7409640994299\\
69.2	14.8474015222487\\
69.4	14.953408260053\\
69.6	15.0590221769117\\
69.8	15.1642447766717\\
70	15.2691320061746\\
70.2	15.3736252621694\\
70.4	15.4776813639005\\
70.6	15.5813599726067\\
70.8	15.6846493948893\\
71	15.7876574065249\\
71.2	15.8902120678868\\
71.4	15.9922839503538\\
71.6	16.0940153426013\\
71.8	16.1952231860867\\
72	16.2960106405166\\
72.2	16.3962544174647\\
72.4	16.4959432059856\\
72.6	16.595181950365\\
72.8	16.6940711735674\\
73	16.7925375841178\\
73.2	16.8904971793959\\
73.4	16.9879722995477\\
73.6	17.0850540841614\\
73.8	17.1816657803582\\
74	17.2778203206909\\
74.2	17.3735303799499\\
74.4	17.4688682813561\\
74.6	17.563762685005\\
74.8	17.6581944257796\\
75	17.7521626933044\\
75.2	17.845696739473\\
75.4	17.9388784480209\\
75.6	18.0316257545738\\
75.8	18.123967137393\\
76	18.21579526168\\
76.2	18.3071048360631\\
76.4	18.3978948064287\\
76.6	18.4882173537335\\
76.8	18.5781060261946\\
77	18.6675152845137\\
77.2	18.7563567380315\\
77.4	18.8447775443883\\
77.6	18.9327333849029\\
77.8	19.02014110102\\
78	19.1071178900403\\
78.2	19.1936383118917\\
78.4	19.2796317752307\\
78.6	19.3650211404417\\
78.8	19.4499363391729\\
79	19.5342778906011\\
79.2	19.6180521144308\\
79.4	19.7013570341498\\
79.6	19.784172138681\\
79.8	19.8663906839212\\
80	19.9480567013851\\
80.2	20.0292344324899\\
80.4	20.1100350479214\\
80.6	20.1904736404225\\
80.8	20.2705054198446\\
81	20.3500928233038\\
81.2	20.4292225114639\\
81.4	20.5078515147342\\
81.6	20.5860412192277\\
81.8	20.6637244376231\\
82	20.7410242822589\\
82.2	20.8179566877133\\
82.4	20.8945029399399\\
82.6	20.9706024354738\\
82.8	21.0463809970494\\
83	21.1217910141529\\
83.2	21.1968088372445\\
83.4	21.2713982097365\\
83.6	21.3457207938698\\
83.8	21.4197918852523\\
84	21.4935842529821\\
84.2	21.5671239046971\\
84.4	21.6403024586585\\
84.6	21.7131305019333\\
84.8	21.7856965741042\\
85	21.8578669159297\\
85.2	21.9297091458616\\
85.4	22.0012663525601\\
85.6	22.0725619334692\\
85.8	22.1435652389626\\
86	22.2142684266982\\
86.2	22.284671143239\\
86.4	22.3548038917688\\
86.6	22.4246787621329\\
86.8	22.4943106985478\\
87	22.5636334954538\\
87.2	22.6327290665395\\
87.4	22.7015506441006\\
87.6	22.7701213758051\\
87.8	22.8383805873433\\
88	22.9062574763949\\
88.2	22.9736331376611\\
88.4	23.0406395731594\\
88.6	23.1073191527599\\
88.8	23.1736582546239\\
89	23.2396523354116\\
89.2	23.3053134323377\\
89.4	23.370635464708\\
89.6	23.4356253000709\\
89.8	23.5001958874357\\
90	23.5643455329474\\
90.2	23.6282447101558\\
90.4	23.6918294086538\\
90.6	23.7549755511946\\
90.8	23.8176887766011\\
91	23.8800690544292\\
91.2	23.9421113406361\\
91.4	24.0038286020899\\
91.6	24.0652756610765\\
91.8	24.1263376582227\\
92	24.1871043864066\\
92.2	24.2475902270702\\
92.4	24.3077747095335\\
92.6	24.3675309113391\\
92.8	24.426964638684\\
93	24.4860266447166\\
93.2	24.5446853058435\\
93.4	24.6029817775267\\
93.6	24.6608634856497\\
93.8	24.7183924143237\\
94	24.7756030143478\\
94.2	24.8325325733702\\
94.4	24.8890688714555\\
94.6	24.945124893015\\
94.8	25.0006869115925\\
95	25.0557607018051\\
95.2	25.1103558644834\\
95.4	25.164537047928\\
95.6	25.2182860255576\\
95.8	25.2717012974684\\
96	25.3247236945045\\
96.2	25.3774421443402\\
96.4	25.4298626840569\\
96.6	25.4819823115398\\
96.8	25.533818247846\\
97	25.5853123524497\\
97.2	25.6365227722778\\
97.4	25.6873848833676\\
97.6	25.738006867177\\
97.8	25.7882714747358\\
98	25.8381551343273\\
98.2	25.8876931564498\\
98.4	25.9369441198522\\
98.6	25.9858914637738\\
98.8	26.0345511906677\\
99	26.0828740748959\\
99.2	26.1307691155815\\
99.4	26.178286948249\\
99.6	26.2254556924893\\
99.8	26.2723244402825\\
100	26.3188408588689\\
100.2	26.3650851631928\\
100.4	26.4110917127726\\
100.6	26.456719572019\\
100.8	26.5020360943498\\
101	26.5470947598229\\
101.2	26.5917689548676\\
101.4	26.6361228200045\\
101.6	26.6801966737016\\
101.8	26.7240336484706\\
102	26.7676883218102\\
102.2	26.8110356543426\\
102.4	26.8541985353769\\
102.6	26.897142317422\\
102.8	26.9398599472708\\
103	26.9822619723623\\
103.2	27.0244195992769\\
103.4	27.066332978444\\
103.6	27.1080339149235\\
103.8	27.1495496155718\\
104	27.1908108372978\\
104.2	27.2317665926707\\
104.4	27.2724226371445\\
104.6	27.3128409790795\\
104.8	27.3528807459928\\
105	27.3926693332\\
105.2	27.4321576521051\\
105.4	27.4713243470259\\
105.6	27.5101742038976\\
105.8	27.548850738376\\
106	27.5872659957889\\
106.2	27.6254139851615\\
106.4	27.663439301623\\
106.6	27.701261573517\\
106.8	27.7388420514809\\
107	27.7761126478844\\
107.2	27.8131980757819\\
107.4	27.8500954232724\\
107.6	27.8868001899329\\
107.8	27.9232336140662\\
108	27.9593809830499\\
108.2	27.9953275042277\\
108.4	28.0311230513559\\
108.6	28.0667563388349\\
108.8	28.1022136284719\\
109	28.1373856885706\\
109.2	28.1723182812468\\
109.4	28.2070604049818\\
109.6	28.2416350066379\\
109.8	28.2759861435471\\
110	28.3101297926032\\
110.2	28.3440594759735\\
110.4	28.3778790743005\\
110.6	28.4114212592698\\
110.8	28.4447817677061\\
111	28.4779077262223\\
111.2	28.510846226121\\
111.4	28.5436221338457\\
111.6	28.5762552335918\\
111.8	28.6086518373642\\
112	28.6408000027875\\
112.2	28.6727909129453\\
112.4	28.7046547708759\\
112.6	28.7363936212922\\
112.8	28.7679303715718\\
113	28.7992194443397\\
113.2	28.8303134942911\\
113.4	28.8611523781466\\
113.6	28.8918562409016\\
113.8	28.922435942258\\
114	28.9528160456436\\
114.2	28.9828459933209\\
114.4	29.0126951607511\\
114.6	29.0423609050625\\
114.8	29.071751010213\\
115	29.1008183860058\\
115.2	29.1296120943442\\
115.4	29.1581682325554\\
115.6	29.1865424143002\\
115.8	29.2146666971338\\
116	29.2425683459654\\
116.2	29.2703178855664\\
116.4	29.2977922552654\\
116.6	29.324998210756\\
116.8	29.3518707048538\\
117	29.3784731355729\\
117.2	29.4049206391998\\
117.4	29.431270529141\\
117.6	29.4574663823007\\
117.8	29.4835016343697\\
118	29.5093749860474\\
118.2	29.5349988199747\\
118.4	29.560426030371\\
118.6	29.5857784625021\\
118.8	29.6110248091261\\
119	29.6361300629599\\
119.2	29.6611257529164\\
119.4	29.6859058888338\\
119.6	29.7105679239435\\
119.8	29.7350632579868\\
120	29.7594011731956\\
120.2	29.7835382747003\\
120.4	29.8075424132228\\
120.6	29.8314121013617\\
120.8	29.8551297190032\\
121	29.8786981011168\\
121.2	29.9020348567414\\
121.4	29.9250965800218\\
121.6	29.9478548188077\\
121.8	29.9703202488042\\
122	29.9926439874342\\
122.2	30.0147624553723\\
122.4	30.0366745066099\\
122.6	30.0582746715069\\
122.8	30.0795488128474\\
123	30.1005840215751\\
123.2	30.1213017362498\\
123.4	30.1418081934633\\
123.6	30.1619770765809\\
123.8	30.1818202231635\\
124	30.2013630573187\\
124.2	30.2206376659741\\
124.4	30.2396853627381\\
124.6	30.2585857913721\\
124.8	30.2771366468685\\
125	30.2953887421466\\
125.2	30.3134459264612\\
125.4	30.3312085037022\\
125.6	30.3488010989241\\
125.8	30.3661334566856\\
126	30.38323940267\\
126.2	30.4001668611359\\
126.4	30.4169474306053\\
126.6	30.433528394832\\
126.8	30.449971837061\\
127	30.4662512516524\\
127.2	30.4823500899025\\
127.4	30.498245414141\\
127.6	30.513851042779\\
127.8	30.5293079337023\\
128	30.5446202111117\\
128.2	30.5597591836519\\
128.4	30.574805730114\\
128.6	30.589697234564\\
128.8	30.604524489745\\
129	30.6192683537301\\
129.2	30.6338437655016\\
129.4	30.6483102601715\\
129.6	30.662534991803\\
129.8	30.6765218522527\\
130	30.6902820613163\\
130.2	30.7037924280953\\
130.4	30.717164049953\\
130.6	30.7303855214672\\
130.8	30.7432775594708\\
131	30.7559719148137\\
131.2	30.7685981715004\\
131.4	30.7812327186753\\
131.6	30.7937531250306\\
131.8	30.806190888691\\
132	30.8185447641729\\
132.2	30.830859280261\\
132.4	30.8431854144239\\
132.6	30.8555202049234\\
132.8	30.867809321046\\
133	30.8799792581309\\
133.2	30.892140417964\\
133.4	30.9042551479397\\
133.6	30.9162631673247\\
133.8	30.9281386552698\\
134	30.940054718156\\
134.2	30.952071712675\\
134.4	30.9642567511108\\
134.6	30.9764792067055\\
134.8	30.9886688560826\\
135	31.0008624054306\\
135.2	31.0130442660742\\
135.4	31.0252470723783\\
135.6	31.037406491542\\
135.8	31.049518537357\\
136	31.0616844461843\\
136.2	31.073847552422\\
136.4	31.0859099831614\\
136.6	31.0979223132001\\
136.8	31.1099244649305\\
137	31.1218882181449\\
137.2	31.1338976129074\\
137.4	31.1459012854098\\
137.6	31.1578609813173\\
137.8	31.1696988888331\\
138	31.1814759258531\\
138.2	31.193152053708\\
138.4	31.2047309537631\\
138.6	31.2161832668132\\
138.8	31.227549853049\\
139	31.2388464902549\\
139.2	31.2501049531156\\
139.4	31.2612702604035\\
139.6	31.2723407289178\\
139.8	31.2833372215958\\
140	31.2943156110227\\
140.2	31.3051542418069\\
140.4	31.3159222949007\\
140.6	31.3265560356743\\
140.8	31.3371247486431\\
141	31.3474819241473\\
141.2	31.3576805366447\\
141.4	31.3676942674364\\
141.6	31.377583939753\\
141.8	31.3873354778591\\
142	31.3970200975442\\
142.2	31.4065606127797\\
142.4	31.4160457796549\\
142.6	31.425455598638\\
142.8	31.4349123806883\\
143	31.4443304665663\\
143.2	31.4536579177505\\
143.4	31.4629159504315\\
143.6	31.4721113801517\\
143.8	31.4811421133818\\
144	31.4900576804953\\
144.2	31.4989213299757\\
144.4	31.5077582407649\\
144.6	31.516531669865\\
144.8	31.5252317499831\\
145	31.5338849270961\\
145.2	31.5425259802184\\
145.4	31.5511127786819\\
145.6	31.5597076910747\\
145.8	31.56822617011\\
146	31.5766274542028\\
146.2	31.5849714319007\\
146.4	31.5931656437834\\
146.6	31.6012374136536\\
146.8	31.6091160501566\\
147	31.6168811560746\\
147.2	31.6246225886323\\
147.4	31.632239221669\\
147.6	31.6397072133711\\
147.8	31.6470974092348\\
148	31.6543531512761\\
148.2	31.6616156631751\\
148.4	31.6688552943955\\
148.6	31.6759393911559\\
148.8	31.6829131732666\\
149	31.6899012380572\\
149.2	31.6968733650762\\
149.4	31.7037370981917\\
149.6	31.7104720968425\\
149.8	31.717123907051\\
150	31.7236771193313\\
150.2	31.7301604034521\\
150.4	31.7365421230547\\
150.6	31.7428266174244\\
150.8	31.7490482038762\\
151	31.7552129358149\\
151.2	31.7612060776656\\
151.4	31.7671085896642\\
151.6	31.772923950695\\
151.8	31.7786869896541\\
152	31.7843351790423\\
152.2	31.789964917047\\
152.4	31.7956536922807\\
152.6	31.8013526611449\\
152.8	31.807022162037\\
153	31.8126799307435\\
153.2	31.8182617952544\\
153.4	31.8238132607087\\
153.6	31.8294852987359\\
153.8	31.8352161503954\\
154	31.8409425532967\\
154.2	31.8466134216494\\
154.4	31.8522419839631\\
154.6	31.8579034688518\\
154.8	31.8635248424993\\
155	31.8689712635268\\
155.2	31.8743934606772\\
155.4	31.8797744324201\\
155.6	31.8850461051119\\
155.8	31.8902699928403\\
156	31.8955485327222\\
156.2	31.9007787682519\\
156.4	31.9060226846328\\
156.6	31.9113671478948\\
156.8	31.9167632974893\\
157	31.9220624154617\\
157.2	31.9272627853265\\
157.4	31.9323680733276\\
157.6	31.9373690931\\
157.8	31.9422515911166\\
158	31.9471294559801\\
158.2	31.9519220727855\\
158.4	31.9566457332771\\
158.6	31.9611551503888\\
158.8	31.96543555795\\
159	31.9695170492996\\
159.2	31.9736081617142\\
159.4	31.9776588487061\\
159.6	31.9816518831851\\
159.8	31.9855967209527\\
160	31.9893408736652\\
160.2	31.992918387715\\
160.4	31.9963552629891\\
160.6	31.9996729001732\\
160.8	32.0029452375636\\
161	32.0062426964545\\
161.2	32.0094778363993\\
161.4	32.0126634146124\\
161.6	32.0157857057205\\
161.8	32.0187782122558\\
162	32.0217233549148\\
162.2	32.0246126152195\\
162.4	32.0273720490768\\
162.6	32.030111579517\\
162.8	32.0328330543091\\
163	32.0356510842211\\
163.2	32.038514652201\\
163.4	32.041344895772\\
163.6	32.044156697131\\
163.8	32.0469612451019\\
164	32.049736747385\\
164.2	32.0525405068558\\
164.4	32.0553648445365\\
164.6	32.0582060399921\\
164.8	32.0611719357688\\
165	32.0641702968319\\
165.2	32.0671258264374\\
165.4	32.0700873357115\\
165.6	32.0729669213628\\
165.8	32.075781026929\\
166	32.0784547352684\\
166.2	32.081114866528\\
166.4	32.08372257872\\
166.6	32.0862993471094\\
166.8	32.0888921076773\\
167	32.0914991407293\\
167.2	32.0939841468792\\
167.4	32.0963152109256\\
167.6	32.0985394675129\\
167.8	32.1007010772358\\
168	32.1028058175708\\
168.2	32.1048663894988\\
168.4	32.1069462545095\\
168.6	32.1090570796574\\
168.8	32.1112002016426\\
169	32.1132370245117\\
169.2	32.1152546347558\\
169.4	32.1172054434877\\
169.6	32.1191126780146\\
169.8	32.1210404403408\\
170	32.1229504582239\\
170.2	32.1248646162375\\
170.4	32.1266613337523\\
170.6	32.1284332337004\\
170.8	32.1300901024618\\
171	32.1316048337214\\
171.2	32.1330148864234\\
171.4	32.1343728139355\\
171.6	32.1357472768836\\
171.8	32.1371399467235\\
172	32.1384731104245\\
172.2	32.139761449109\\
172.4	32.1409279492826\\
172.6	32.1419719335796\\
172.8	32.1429781587798\\
173	32.1440851600802\\
173.2	32.1452844295237\\
173.4	32.1464632109501\\
173.6	32.1475245686854\\
173.8	32.1485748108134\\
174	32.1495513312923\\
174.2	32.1504002994174\\
174.4	32.1512307679087\\
174.6	32.1520420269949\\
174.8	32.1529337525729\\
175	32.1537319689138\\
175.2	32.1544745708393\\
175.4	32.1551487790987\\
175.6	32.1557675794801\\
175.8	32.1563555936948\\
176	32.1569253009032\\
176.2	32.1574754377087\\
176.4	32.157968209669\\
176.6	32.1584838773393\\
176.8	32.1589564933958\\
177	32.1593776339891\\
177.2	32.1596509708014\\
177.4	32.1599063029405\\
177.6	32.1602032393193\\
177.8	32.1604656641323\\
178	32.1605716066583\\
178.2	32.160483271701\\
178.4	32.160424427694\\
178.6	32.1603056402521\\
178.8	32.160182038517\\
179	32.1600356062172\\
179.2	32.1599272432931\\
179.4	32.1597804643608\\
179.6	32.1596560607155\\
179.8	32.1595807086398\\
180	32.1594465668396\\
180.2	32.1594182127427\\
180.4	32.1593768221306\\
180.6	32.1594491507677\\
180.8	32.1596080782577\\
181	32.1598260693483\\
181.2	32.160111799167\\
181.4	32.1605206170024\\
181.6	32.1609987627855\\
181.8	32.1615390678806\\
182	32.1621236138162\\
182.2	32.1625811748991\\
182.4	32.1629210122439\\
182.6	32.1632256504283\\
182.8	32.1635080060854\\
183	32.1638121477207\\
183.2	32.1641544189304\\
183.4	32.1644404033634\\
183.6	32.1646225564305\\
183.8	32.1646806111564\\
184	32.1646690645781\\
184.2	32.1645386458136\\
184.4	32.1641822496802\\
184.6	32.1636389146579\\
184.8	32.1630600549439\\
185	32.1624722518449\\
185.2	32.1619213839139\\
185.4	32.16135576682\\
185.6	32.1607704978458\\
185.8	32.1601107906404\\
186	32.1594612446456\\
186.2	32.1587998642625\\
186.4	32.1581688806723\\
186.6	32.1575795175333\\
186.8	32.1569505428812\\
187	32.156205263679\\
187.2	32.1553878185906\\
187.4	32.1545157446601\\
187.6	32.1536858307335\\
187.8	32.1528495768567\\
188	32.1520881413622\\
188.2	32.1513775415689\\
188.4	32.150812822994\\
188.6	32.150379720165\\
188.8	32.1499351817565\\
189	32.1494717987542\\
189.2	32.1490730830149\\
189.4	32.1486228266399\\
189.6	32.1481672159244\\
189.8	32.1477972338146\\
190	32.1474825234826\\
190.2	32.1471578143832\\
190.4	32.1468862352635\\
190.6	32.1465774417436\\
190.8	32.1463934286273\\
191	32.1462123992242\\
191.2	32.1460672248648\\
191.4	32.1459634433975\\
191.6	32.1458684869195\\
191.8	32.1458167222516\\
192	32.1457613398264\\
192.2	32.1456671731078\\
192.4	32.1455058360058\\
192.6	32.1452446322817\\
192.8	32.1449753880506\\
193	32.1447428674727\\
193.2	32.1444884350522\\
193.4	32.1443150633808\\
193.6	32.1441443310156\\
193.8	32.1439600302781\\
194	32.1436410011269\\
194.2	32.1432398837553\\
194.4	32.142812968708\\
194.6	32.1423860456013\\
194.8	32.141967607605\\
195	32.1415199585313\\
195.2	32.1410019770651\\
195.4	32.1404442329058\\
195.6	32.139962228111\\
195.8	32.1395107304206\\
196	32.139088051822\\
196.2	32.1387047388347\\
196.4	32.1383621964751\\
196.6	32.1379682755386\\
196.8	32.1375484038596\\
197	32.1370419013136\\
197.2	32.136526072598\\
197.4	32.1359692041959\\
197.6	32.1353444268853\\
197.8	32.1346875244199\\
198	32.1340642400004\\
198.2	32.1334707326675\\
198.4	32.1329294826038\\
198.6	32.1323912455063\\
198.8	32.13184019598\\
199	32.1312560126313\\
199.2	32.1307986035385\\
199.4	32.1302910035714\\
199.6	32.1298081161866\\
199.8	32.1293553398321\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	20\\
0.2	20.0000344100474\\
0.4	20.0001391568962\\
0.6	20.000399690186\\
0.8	20.0008391152094\\
1	20.0014426632707\\
1.2	20.0021878795941\\
1.4	20.0031386539555\\
1.6	20.0041994006283\\
1.8	20.0053964001213\\
2	20.0066165662066\\
2.2	20.0079254601768\\
2.4	20.0092681141293\\
2.6	20.0106743861639\\
2.8	20.0121612120776\\
3	20.0136591205165\\
3.2	20.0151729647668\\
3.4	20.0167977653682\\
3.6	20.0186994891706\\
3.8	20.0206886913639\\
4	20.0227747577692\\
4.2	20.0250602392748\\
4.4	20.0275172446493\\
4.6	20.0300103704181\\
4.8	20.0325999188139\\
5	20.0352733364444\\
5.2	20.0380279724945\\
5.4	20.04088882256\\
5.6	20.0437986049485\\
5.8	20.0467440511522\\
6	20.0497126505194\\
6.2	20.0526807288996\\
6.4	20.0557389183155\\
6.6	20.0588330304492\\
6.8	20.0619866131177\\
7	20.0651707600408\\
7.2	20.0682501950421\\
7.4	20.0712652015299\\
7.6	20.0741968703642\\
7.8	20.0770283345835\\
8	20.0797599043478\\
8.2	20.0824728666249\\
8.4	20.0852050289816\\
8.6	20.0878690151377\\
8.8	20.0904868788224\\
9	20.0929184675394\\
9.2	20.0952202420162\\
9.4	20.0974453659784\\
9.6	20.0995751911163\\
9.8	20.1015289909587\\
10	20.1033227000205\\
10.2	20.1049443435482\\
10.4	20.1064350994724\\
10.6	20.107701927715\\
10.8	20.1086865113541\\
11	20.1094806815241\\
11.2	20.1099725119218\\
11.4	20.1102142116892\\
11.6	20.1102227778439\\
11.8	20.1100405739478\\
12	20.1095298109571\\
12.2	20.1086989267646\\
12.4	20.1076319050166\\
12.6	20.1061550277911\\
12.8	20.1044151118052\\
13	20.1023555408322\\
13.2	20.1000700524708\\
13.4	20.0973151677468\\
13.6	20.0942079995337\\
13.8	20.0906620612279\\
14	20.0866534774787\\
14.2	20.0822763160934\\
14.4	20.0776143572801\\
14.6	20.0725439433289\\
14.8	20.0669637003688\\
15	20.0610281755362\\
15.2	20.0546934857583\\
15.4	20.0480888579872\\
15.6	20.041138129947\\
15.8	20.0339265498725\\
16	20.0263842001581\\
16.2	20.0184039019066\\
16.4	20.010058061423\\
16.6	20.0012800648389\\
16.8	19.9920994659315\\
17	19.9825466415083\\
17.2	19.972501393847\\
17.4	19.9620148358053\\
17.6	19.9510731082806\\
17.8	19.9397921437063\\
18	19.9282206598654\\
18.2	19.9162979888432\\
18.4	19.9041349530165\\
18.6	19.8917250284018\\
18.8	19.8791335606516\\
19	19.8662872060341\\
19.2	19.8531920075096\\
19.4	19.8398023689333\\
19.6	19.826178747797\\
19.8	19.81234758483\\
20	19.7983085018254\\
20.2	19.78407527245\\
20.4	19.7696209028756\\
20.6	19.7549529851692\\
20.8	19.7400361112357\\
21	19.7250016495334\\
21.2	19.7097798064513\\
21.4	19.694401660936\\
21.6	19.6790367661822\\
21.8	19.6636480366159\\
22	19.6482023228453\\
22.2	19.6325883299388\\
22.4	19.6168781886938\\
22.6	19.6011902186023\\
22.8	19.5855058051786\\
23	19.5698580950561\\
23.2	19.5541532992335\\
23.4	19.5384066088668\\
23.6	19.5226741581065\\
23.8	19.5070850868154\\
24	19.491516097115\\
24.2	19.4760974949014\\
24.4	19.460803559473\\
24.6	19.4454978297546\\
24.8	19.4303875938493\\
25	19.4155816726556\\
25.2	19.4011366965279\\
25.4	19.3870206511512\\
25.6	19.3732128463193\\
25.8	19.3598429280817\\
26	19.3469265213255\\
26.2	19.3343603918031\\
26.4	19.3220987603522\\
26.6	19.3102066743409\\
26.8	19.2986576775564\\
27	19.2876154916907\\
27.2	19.2771091444414\\
27.4	19.2670925344467\\
27.6	19.2575685592762\\
27.8	19.2484420228437\\
28	19.2396458500178\\
28.2	19.2313278925228\\
28.4	19.2235452904051\\
28.6	19.2163545567907\\
28.8	19.2097512611855\\
29	19.2037737907344\\
29.2	19.1984878888365\\
29.4	19.1938470793746\\
29.6	19.1898870048787\\
29.8	19.1866552344078\\
30	19.1841523224213\\
30.2	19.1824151439816\\
30.4	19.1814014260905\\
30.6	19.1811304547545\\
30.8	19.1816515511627\\
31	19.1830624276752\\
31.2	19.1853211909179\\
31.4	19.1883981456405\\
31.6	19.1922958395507\\
31.8	19.197005573849\\
32	19.2025445129926\\
32.2	19.2089044682515\\
32.4	19.2160662363669\\
32.6	19.2240206374407\\
32.8	19.2328522267687\\
33	19.2426484872242\\
33.2	19.2534378733595\\
33.4	19.265206534609\\
33.6	19.2779627330556\\
33.8	19.2917865794566\\
34	19.3065914123035\\
34.2	19.3223982599415\\
34.4	19.3393306365175\\
34.6	19.3574482108451\\
34.8	19.3767039543679\\
35	19.3970696316186\\
35.2	19.4185348064362\\
35.4	19.4411269554582\\
35.6	19.4647867738051\\
35.8	19.48945650677\\
36	19.5151088823942\\
36.2	19.5420238300885\\
36.4	19.57013370854\\
36.6	19.5994246070136\\
36.8	19.6298867851648\\
37	19.6615758691182\\
37.2	19.6944997463177\\
37.4	19.7286921448973\\
37.6	19.7642615918202\\
37.8	19.8011571174152\\
38	19.8393218536319\\
38.2	19.878607598636\\
38.4	19.9190833131652\\
38.6	19.9608601081488\\
38.8	20.0038015002945\\
39	20.0479087523522\\
39.2	20.0932298334634\\
39.4	20.1397248974704\\
39.6	20.1874566561597\\
39.8	20.2363201586507\\
40	20.2864510297823\\
40.2	20.3377379787476\\
40.4	20.3902143098177\\
40.6	20.4439443737137\\
40.8	20.4990132271584\\
41	20.5552716267109\\
41.2	20.6127174958711\\
41.4	20.6714987313794\\
41.6	20.73165197036\\
41.8	20.7930386421527\\
42	20.8556935002053\\
42.2	20.919506693095\\
42.4	20.9844427693387\\
42.6	21.0505047455521\\
42.8	21.1179088756259\\
43	21.186524782316\\
43.2	21.2564823126405\\
43.4	21.3276856229005\\
43.6	21.4000488759417\\
43.8	21.4736219698954\\
44	21.5483776404104\\
44.2	21.6243318707873\\
44.4	21.7015568520551\\
44.6	21.7799940591597\\
44.8	21.8597262827162\\
45	21.9405977863553\\
45.2	22.0226103978837\\
45.4	22.1057022617776\\
45.6	22.1898876795748\\
45.8	22.2751049676091\\
46	22.3614076130822\\
46.2	22.448669519789\\
46.4	22.536979444533\\
46.6	22.6262850389444\\
46.8	22.7165715447158\\
47	22.8078386972865\\
47.2	22.8999885628577\\
47.4	22.9931016189141\\
47.6	23.087309781637\\
47.8	23.1824236965902\\
48	23.2785015672927\\
48.2	23.3755310308865\\
48.4	23.4734480505107\\
48.6	23.5723171503724\\
48.8	23.672146749382\\
49	23.7728957968163\\
49.2	23.8745038742506\\
49.4	23.9770813200319\\
49.6	24.0805126625119\\
49.8	24.1849130595798\\
50	24.2902909147608\\
50.2	24.3965828235793\\
50.4	24.5037860460737\\
50.6	24.6117576878775\\
50.8	24.7204678848762\\
51	24.8299101551225\\
51.2	24.9400717875519\\
51.4	25.0508312467221\\
51.6	25.1621423957912\\
51.8	25.2740966851272\\
52	25.3867991131629\\
52.2	25.5002553428022\\
52.4	25.6144131246438\\
52.6	25.7292256724023\\
52.8	25.8446364388702\\
53	25.9607130112892\\
53.2	26.0773495756705\\
53.4	26.1944916740816\\
53.6	26.3121171898957\\
53.8	26.4301551438495\\
54	26.5486223283812\\
54.2	26.6674525635915\\
54.4	26.786614225024\\
54.6	26.9060955385001\\
54.8	27.0258255310864\\
55	27.1457633642441\\
55.2	27.2659971386356\\
55.4	27.3864679008202\\
55.6	27.5070754586479\\
55.8	27.627941576101\\
56	27.7490700183926\\
56.2	27.8703816482037\\
56.4	27.9918264572594\\
56.6	28.1134298734184\\
56.8	28.2351934525857\\
57	28.3571225496957\\
57.2	28.4791358354963\\
57.4	28.6012359669144\\
57.6	28.723389092446\\
57.8	28.8455223868876\\
58	28.9675970555559\\
58.2	29.0896746247084\\
58.4	29.2115859317725\\
58.6	29.3333962427758\\
58.8	29.455279529547\\
59	29.5772238906833\\
59.2	29.6991346415201\\
59.4	29.820999042888\\
59.6	29.9428055955255\\
59.8	30.0646961728824\\
60	30.1867010884321\\
60.2	30.3086443056052\\
60.4	30.4305421214684\\
60.6	30.5523574974086\\
60.8	30.6739584447483\\
61	30.7953625975539\\
61.2	30.9166247177145\\
61.4	31.0377000572705\\
61.6	31.1586405182724\\
61.8	31.2793943612005\\
62	31.3998966015365\\
62.2	31.520116169415\\
62.4	31.6399181118199\\
62.6	31.7593772967378\\
62.8	31.8784905583837\\
63	31.9973426253959\\
63.2	32.1159197280216\\
63.4	32.234191077705\\
63.6	32.3521112907405\\
63.8	32.469674852467\\
64	32.5869617333495\\
64.2	32.7039618971256\\
64.4	32.8207333988169\\
64.6	32.9373131884259\\
64.8	33.0535037968701\\
65	33.1693158046745\\
65.2	33.2847783930772\\
65.4	33.3998634980694\\
65.6	33.5146755817935\\
65.8	33.629180138582\\
66	33.7432459305153\\
66.2	33.8569234881665\\
66.4	33.9702554773466\\
66.6	34.0831583850743\\
66.8	34.195616970561\\
67	34.3076605761215\\
67.2	34.4192675254011\\
67.4	34.5304520124731\\
67.6	34.6412360589591\\
67.8	34.7515916004733\\
68	34.8615075846247\\
68.2	34.9710734448565\\
68.4	35.0802321601977\\
68.6	35.1888861871607\\
68.8	35.2969981751009\\
69	35.4046545242592\\
69.2	35.5117918882294\\
69.4	35.6184394444808\\
69.6	35.7245508718063\\
69.8	35.8302115621832\\
70	35.9353782144018\\
70.2	36.03990441816\\
70.4	36.1438491602662\\
70.6	36.2472431988252\\
70.8	36.3501290919196\\
71	36.4524272464496\\
71.2	36.5542413394445\\
71.4	36.6553790366149\\
71.6	36.7557760335743\\
71.8	36.8555937361618\\
72	36.9547789881123\\
72.2	37.053317296034\\
72.4	37.1512667531475\\
72.6	37.2485558074624\\
72.8	37.3452305751308\\
73	37.4412901535501\\
73.2	37.5366993070476\\
73.4	37.6314904937072\\
73.6	37.725739186668\\
73.8	37.8194938806098\\
74	37.9127520309377\\
74.2	38.0055474003718\\
74.4	38.0978270299174\\
74.6	38.1895448716841\\
74.8	38.2807641321408\\
75	38.3714298666627\\
75.2	38.4615246002302\\
75.4	38.5510795112024\\
75.6	38.6401471069174\\
75.8	38.7287629518703\\
76	38.816964809517\\
76.2	38.904812854297\\
76.4	38.9922834740459\\
76.6	39.0792349203507\\
76.8	39.1656950632393\\
77	39.2517882023855\\
77.2	39.3373651990318\\
77.4	39.4224648646861\\
77.6	39.507055151522\\
77.8	39.5912754852355\\
78	39.6749985817282\\
78.2	39.7582651273882\\
78.4	39.8411183071406\\
78.6	39.9234641276467\\
78.8	40.0053966218745\\
79	40.0868426636015\\
79.2	40.1678712171479\\
79.4	40.2483962001619\\
79.6	40.3284126370565\\
79.8	40.4080759020855\\
80	40.4874117884148\\
80.2	40.5662693338259\\
80.4	40.6446505604076\\
80.6	40.7226244748224\\
80.8	40.8002498524876\\
81	40.8774373905883\\
81.2	40.9541414706304\\
81.4	41.0305434582193\\
81.6	41.1064996357878\\
81.8	41.182053692095\\
82	41.2572073128096\\
82.2	41.3320666642224\\
82.4	41.4065900228409\\
82.6	41.4807292871178\\
82.8	41.5544989988765\\
83	41.627995291806\\
83.2	41.7010911634567\\
83.4	41.773781710996\\
83.6	41.8460551847183\\
83.8	41.9179949466934\\
84	41.9896764749758\\
84.2	42.0611149800446\\
84.4	42.1322184404364\\
84.6	42.2030163391377\\
84.8	42.2734386639863\\
85	42.3434470596868\\
85.2	42.4129823634894\\
85.4	42.4820431019176\\
85.6	42.5508799640798\\
85.8	42.6194107368674\\
86	42.6876352873463\\
86.2	42.7554700080882\\
86.4	42.8228832211643\\
86.6	42.8898969359896\\
86.8	42.9565402005403\\
87	43.0226862055187\\
87.2	43.0885563631804\\
87.4	43.1541638199785\\
87.6	43.2192747720279\\
87.8	43.2839102968456\\
88	43.3481638040691\\
88.2	43.4120354095175\\
88.4	43.4755864432998\\
88.6	43.5387592075627\\
88.8	43.6014877982011\\
89	43.6637046759756\\
89.2	43.7253751456693\\
89.4	43.7865204522492\\
89.6	43.8472508686082\\
89.8	43.9075085023107\\
90	43.967292593572\\
90.2	44.0265416957512\\
90.4	44.085368139119\\
90.6	44.1438173400103\\
90.8	44.2018556011541\\
91	44.2594474396814\\
91.2	44.3167271059181\\
91.4	44.3737541923743\\
91.6	44.430529562946\\
91.8	44.4869062757516\\
92	44.5429949100914\\
92.2	44.5987333690533\\
92.4	44.65409323232\\
92.6	44.70906705058\\
92.8	44.7636441739418\\
93	44.8178686680445\\
93.2	44.871759654437\\
93.4	44.9253193110171\\
93.6	44.9786007746144\\
93.8	45.0315881279482\\
94	45.0843082495227\\
94.2	45.136787093025\\
94.4	45.1891005020943\\
94.6	45.2411983663044\\
94.8	45.2930975833049\\
95	45.3446826000389\\
95.2	45.3960773269306\\
95.4	45.4473491419493\\
95.6	45.4984722382936\\
95.8	45.549276372259\\
96	45.5997527835043\\
96.2	45.6498794963805\\
96.4	45.6997012314017\\
96.6	45.7492685177575\\
96.8	45.7984663693865\\
97	45.8473347893741\\
97.2	45.8959865889054\\
97.4	45.9443498451525\\
97.6	45.9923900215571\\
97.8	46.0402023143663\\
98	46.0877594938568\\
98.2	46.1351874084795\\
98.4	46.1823330203924\\
98.6	46.2291037934469\\
98.8	46.2754547429162\\
99	46.3213518788944\\
99.2	46.3670323871477\\
99.4	46.4123805529236\\
99.6	46.4572953356559\\
99.8	46.5018654267592\\
100	46.5462770560088\\
100.2	46.5904648597127\\
100.4	46.634412305921\\
100.6	46.6780872583317\\
100.8	46.7215052687136\\
101	46.7646203168216\\
101.2	46.8074541957995\\
101.4	46.8500238943624\\
101.6	46.892409407972\\
101.8	46.9346102332113\\
102	46.9764731847036\\
102.2	47.0180410645838\\
102.4	47.0593575249775\\
102.6	47.1002888218306\\
102.8	47.1409257156262\\
103	47.1811624193257\\
103.2	47.22115922342\\
103.4	47.2608128962299\\
103.6	47.3001235900745\\
103.8	47.3391384858971\\
104	47.3778621652346\\
104.2	47.4162516676054\\
104.4	47.4544064082557\\
104.6	47.4923001809755\\
104.8	47.530056258864\\
105	47.5675836147625\\
105.2	47.6047800884019\\
105.4	47.6417383781394\\
105.6	47.678484206092\\
105.8	47.7149721836988\\
106	47.7513260903001\\
106.2	47.7875253441721\\
106.4	47.8235209714557\\
106.6	47.8592899585877\\
106.8	47.8949000831954\\
107	47.9302614796943\\
107.2	47.9653921738666\\
107.4	48.0003154234301\\
107.6	48.0350585186242\\
107.8	48.069591767824\\
108	48.1039247441989\\
108.2	48.1379962481481\\
108.4	48.1719103628412\\
108.6	48.2057721021626\\
108.8	48.2394826836485\\
109	48.2730472792912\\
109.2	48.3064013755687\\
109.4	48.3395525756089\\
109.6	48.3725572680994\\
109.8	48.4053228310934\\
110	48.4379640633012\\
110.2	48.4704989004726\\
110.4	48.5028741446227\\
110.6	48.5350398954353\\
110.8	48.5668890659192\\
111	48.5985848527477\\
111.2	48.6301640218758\\
111.4	48.6615946092905\\
111.6	48.6927862459252\\
111.8	48.7238097308042\\
112	48.754612818852\\
112.2	48.7852066121482\\
112.4	48.815476311659\\
112.6	48.8455013454009\\
112.8	48.8751549658275\\
113	48.904461369774\\
113.2	48.9335382242484\\
113.4	48.9623035489777\\
113.6	48.9907594833935\\
113.8	49.0189978498481\\
114	49.0470280475839\\
114.2	49.0747837527172\\
114.4	49.1022476787954\\
114.6	49.1293280992938\\
114.8	49.1560031544272\\
115	49.1822996586239\\
115.2	49.2082808035079\\
115.4	49.2338769523858\\
115.6	49.2591274869364\\
115.8	49.2841050840024\\
116	49.3086567928896\\
116.2	49.332865665092\\
116.4	49.3567137674111\\
116.6	49.3801648643743\\
116.8	49.4033488699598\\
117	49.4261824786273\\
117.2	49.4487859047701\\
117.4	49.4710716467665\\
117.6	49.4930695721719\\
117.8	49.5147663129703\\
118	49.5360992056099\\
118.2	49.5571216365515\\
118.4	49.5778240886188\\
118.6	49.5983121767796\\
118.8	49.6186484113494\\
119	49.6387706343054\\
119.2	49.65866480118\\
119.4	49.6783314573616\\
119.6	49.6976181179325\\
119.8	49.7165591032996\\
120	49.7351603537767\\
120.2	49.7533973285389\\
120.4	49.7713444641899\\
120.6	49.789023771638\\
120.8	49.8065230551621\\
121	49.8239106558042\\
121.2	49.8411220422399\\
121.4	49.8582005488398\\
121.6	49.8752205806311\\
121.8	49.8920442055128\\
122	49.9088076502931\\
122.2	49.9254253974295\\
122.4	49.9419303987858\\
122.6	49.9584077086179\\
122.8	49.9748200273993\\
123	49.9911695050644\\
123.2	50.0074134697365\\
123.4	50.0234725173508\\
123.6	50.0393832258154\\
123.8	50.0552157977959\\
124	50.0710354587845\\
124.2	50.0868041193276\\
124.4	50.1025242007627\\
124.6	50.1181764814437\\
124.8	50.1337454623041\\
125	50.1492982300276\\
125.2	50.1647561816632\\
125.4	50.1800688290061\\
125.6	50.1952950876003\\
125.8	50.2104313159665\\
126	50.2254825252264\\
126.2	50.2404581790815\\
126.4	50.2553302190212\\
126.6	50.2700044345587\\
126.8	50.2844872887071\\
127	50.2988218270264\\
127.2	50.3130294295425\\
127.4	50.3271812569057\\
127.6	50.3412820593016\\
127.8	50.3552151857704\\
128	50.369031113874\\
128.2	50.3828336892569\\
128.4	50.3964990988866\\
128.6	50.4099947600556\\
128.8	50.4234055739322\\
129	50.4367449502431\\
129.2	50.4500594387449\\
129.4	50.4632042965716\\
129.6	50.4762322749433\\
129.8	50.4891009190163\\
130	50.5017764065988\\
130.2	50.5144369005074\\
130.4	50.5269782727779\\
130.6	50.5394838689209\\
130.8	50.5520031965094\\
131	50.5644268775328\\
131.2	50.5768466307205\\
131.4	50.5893039708417\\
131.6	50.6017553673989\\
131.8	50.6140712030913\\
132	50.6262217942385\\
132.2	50.6383197305289\\
132.4	50.6502834684205\\
132.6	50.6621168480472\\
132.8	50.6738576946468\\
133	50.6854815720609\\
133.2	50.6970890410357\\
133.4	50.7087172976585\\
133.6	50.7202647289872\\
133.8	50.7317030648729\\
134	50.7429791095379\\
134.2	50.7540592356489\\
134.4	50.7650194195642\\
134.6	50.7759822082902\\
134.8	50.7869097126175\\
135	50.7978852982595\\
135.2	50.8088753510274\\
135.4	50.8197523262671\\
135.6	50.8305688666157\\
135.8	50.8413566974863\\
136	50.8521429920129\\
136.2	50.8628110896663\\
136.4	50.873376686893\\
136.6	50.8837607212336\\
136.8	50.893933834872\\
137	50.9040015137889\\
137.2	50.914098310662\\
137.4	50.9241321613842\\
137.6	50.9340300338843\\
137.8	50.9438286479439\\
138	50.9535135740124\\
138.2	50.9630804254973\\
138.4	50.9725708769463\\
138.6	50.9821345160104\\
138.8	50.9917379123174\\
139	51.0013736892773\\
139.2	51.0111167185358\\
139.4	51.0208311742248\\
139.6	51.030532895522\\
139.8	51.0402876259297\\
140	51.0500222785149\\
140.2	51.0595949596393\\
140.4	51.0692386933137\\
140.6	51.0789599704118\\
140.8	51.0885986272659\\
141	51.0980705565747\\
141.2	51.1074309515673\\
141.4	51.1167205632486\\
141.6	51.1258938007486\\
141.8	51.134964409088\\
142	51.1439242299793\\
142.2	51.152783899496\\
142.4	51.1616027642186\\
142.6	51.1702729657132\\
142.8	51.1787947919063\\
143	51.1871905239913\\
143.2	51.1954268358845\\
143.4	51.2035042215702\\
143.6	51.2114591519942\\
143.8	51.2193457570932\\
144	51.2271476992473\\
144.2	51.2348695223577\\
144.4	51.2425662024841\\
144.6	51.25018740985\\
144.8	51.2575907555644\\
145	51.2648677235492\\
145.2	51.2720443065141\\
145.4	51.2791306835926\\
145.6	51.2860638439324\\
145.8	51.2929062051459\\
146	51.2996992979849\\
146.2	51.3063484313773\\
146.4	51.3127577892522\\
146.6	51.3190485711576\\
146.8	51.3252589967278\\
147	51.3315374098376\\
147.2	51.3377862992479\\
147.4	51.3440854092377\\
147.6	51.3503556151979\\
147.8	51.3566173464125\\
148	51.3628138111142\\
148.2	51.3689986423505\\
148.4	51.3751989281299\\
148.6	51.3814538622817\\
148.8	51.3876569689504\\
149	51.3938073922083\\
149.2	51.3999681771781\\
149.4	51.406245907176\\
149.6	51.4125693436139\\
149.8	51.4189522733388\\
150	51.4252782229956\\
150.2	51.4316301356393\\
150.4	51.4380175016616\\
150.6	51.4443957539104\\
150.8	51.4508810775936\\
151	51.4574777694134\\
151.2	51.4641509228678\\
151.4	51.4707479444267\\
151.6	51.4773178500543\\
151.8	51.4839229955523\\
152	51.4904994330777\\
152.2	51.4970532560901\\
152.4	51.5035598989899\\
152.6	51.5101285811172\\
152.8	51.5167501298649\\
153	51.5233894001312\\
153.2	51.5299905024198\\
153.4	51.5365750856155\\
153.6	51.5431128954789\\
153.8	51.5495437525887\\
154	51.5558618478957\\
154.2	51.5621372577564\\
154.4	51.5683743770374\\
154.6	51.5745976215933\\
154.8	51.5807687624442\\
155	51.5868331816344\\
155.2	51.5928663014953\\
155.4	51.5988163488327\\
155.6	51.6046372019081\\
155.8	51.6102021882372\\
156	51.6156019301003\\
156.2	51.620898820762\\
156.4	51.6261034710203\\
156.6	51.6312241425126\\
156.8	51.6362370016252\\
157	51.6411186494839\\
157.2	51.6458324956012\\
157.4	51.6504895078193\\
157.6	51.6551860348371\\
157.8	51.6599057174545\\
158	51.6646052526757\\
158.2	51.6692838271118\\
158.4	51.6739285943993\\
158.6	51.6785278983928\\
158.8	51.6830865249105\\
159	51.6876094410959\\
159.2	51.6920871008818\\
159.4	51.6964093386069\\
159.6	51.700663011215\\
159.8	51.7048563764329\\
160	51.7090360726382\\
160.2	51.7131044224938\\
160.4	51.7171641460656\\
160.6	51.7211774600935\\
160.8	51.7251160454209\\
161	51.7289568825786\\
161.2	51.7327684568811\\
161.4	51.7365577341846\\
161.6	51.7402128031993\\
161.8	51.7438184703153\\
162	51.7473777537112\\
162.2	51.7510700452829\\
162.4	51.7546804807149\\
162.6	51.7582649575436\\
162.8	51.7616929641277\\
163	51.7650531733116\\
163.2	51.7684002794671\\
163.4	51.7716817653277\\
163.6	51.7749904633785\\
163.8	51.7782119559927\\
164	51.7812643113065\\
164.2	51.7842305695929\\
164.4	51.7870545262879\\
164.6	51.7898523299287\\
164.8	51.7925981070459\\
165	51.7952873944799\\
165.2	51.7978840617413\\
165.4	51.8004227200664\\
165.6	51.8027617636894\\
165.8	51.8050682259081\\
166	51.8071981786758\\
166.2	51.8092912103651\\
166.4	51.8114858735733\\
166.6	51.813750181785\\
166.8	51.8160384159125\\
167	51.8184989567476\\
167.2	51.8210137773792\\
167.4	51.8235456659141\\
167.6	51.8261076174633\\
167.8	51.8287289847006\\
168	51.8313373956379\\
168.2	51.8339124065859\\
168.4	51.8365051922667\\
168.6	51.839110489022\\
168.8	51.8417461910669\\
169	51.8443592892849\\
169.2	51.8470095251171\\
169.4	51.8496311926693\\
169.6	51.8522808015482\\
169.8	51.8549490526422\\
170	51.8576556557473\\
170.2	51.8603056618345\\
170.4	51.8629099410455\\
170.6	51.8654149732314\\
170.8	51.8678273574843\\
171	51.8700996865362\\
171.2	51.8722756745182\\
171.4	51.8744005683955\\
171.6	51.8765814470671\\
171.8	51.878571817161\\
172	51.8804455020364\\
172.2	51.8822140562956\\
172.4	51.8838308693588\\
172.6	51.8854517780133\\
172.8	51.8870384021143\\
173	51.8885376850419\\
173.2	51.8899660670284\\
173.4	51.8912449867488\\
173.6	51.8923936519699\\
173.8	51.8933970158684\\
174	51.8943222671208\\
174.2	51.8951492154277\\
174.4	51.8959052082713\\
174.6	51.8966524596486\\
174.8	51.897387593395\\
175	51.8980844215758\\
175.2	51.8987122627974\\
175.4	51.8993915244414\\
175.6	51.9000644689616\\
175.8	51.9008684777081\\
176	51.9017872825588\\
176.2	51.9027568781159\\
176.4	51.9037249438372\\
176.6	51.9047607106252\\
176.8	51.905873319168\\
177	51.9070295964398\\
177.2	51.9081216520586\\
177.4	51.9091867138016\\
177.6	51.910174232161\\
177.8	51.9110858945336\\
178	51.9120318604437\\
178.2	51.9130228599942\\
178.4	51.9141573887873\\
178.6	51.9154135040418\\
178.8	51.916782979874\\
179	51.9182201204701\\
179.2	51.9196999347037\\
179.4	51.9210925513819\\
179.6	51.922548429617\\
179.8	51.9240782704807\\
180	51.9255107608218\\
180.2	51.9269241257616\\
180.4	51.9283435050925\\
180.6	51.9297096465795\\
180.8	51.9310452576628\\
181	51.9323099192276\\
181.2	51.9334542425932\\
181.4	51.9345804704166\\
181.6	51.9357645999569\\
181.8	51.9369513983128\\
182	51.9382067678177\\
182.2	51.9395175112344\\
182.4	51.9408516154685\\
182.6	51.9421354663366\\
182.8	51.9433681626185\\
183	51.9445534808305\\
183.2	51.9455771638825\\
183.4	51.9465489429105\\
183.6	51.9475426436084\\
183.8	51.9484961141045\\
184	51.9494099962933\\
184.2	51.9503141744093\\
184.4	51.9511585927654\\
184.6	51.9519122888863\\
184.8	51.9525401006324\\
185	51.9530494844288\\
185.2	51.9534545531158\\
185.4	51.9537940547013\\
185.6	51.9540863426583\\
185.8	51.9543392809794\\
186	51.9545450850707\\
186.2	51.9546835338223\\
186.4	51.9546753268283\\
186.6	51.9546749873324\\
186.8	51.9547795092181\\
187	51.9548087499964\\
187.2	51.9547584819747\\
187.4	51.9545973624723\\
187.6	51.9544603487288\\
187.8	51.9543741596908\\
188	51.9542768356576\\
188.2	51.9541305810871\\
188.4	51.9540718756546\\
188.6	51.9539609868457\\
188.8	51.9538213044343\\
189	51.9537062464002\\
189.2	51.9536074342948\\
189.4	51.953454909658\\
189.6	51.9533113761399\\
189.8	51.9532036982181\\
190	51.9530761257248\\
190.2	51.9530668688258\\
190.4	51.9530061576995\\
190.6	51.9529566708999\\
190.8	51.952883184813\\
191	51.9527923760961\\
191.2	51.9526483318068\\
191.4	51.9524977001265\\
191.6	51.9523980446185\\
191.8	51.9523161887628\\
192	51.9522674176296\\
192.2	51.9521034717581\\
192.4	51.9518628301011\\
192.6	51.9516304243719\\
192.8	51.9514043334181\\
193	51.9511654260437\\
193.2	51.9507949274249\\
193.4	51.9503707952971\\
193.6	51.9499957904836\\
193.8	51.9496993640293\\
194	51.9493608204245\\
194.2	51.9489438940462\\
194.4	51.9485051896261\\
194.6	51.9479158419242\\
194.8	51.9472070293117\\
195	51.9464451206235\\
195.2	51.945575162113\\
195.4	51.9446560051204\\
195.6	51.9438236704749\\
195.8	51.9430015437545\\
196	51.9421412909238\\
196.2	51.941240442887\\
196.4	51.9404804028255\\
196.6	51.9397557186113\\
196.8	51.9390833580194\\
197	51.9385019286476\\
197.2	51.9379935875054\\
197.4	51.9374592773818\\
197.6	51.9369499417543\\
197.8	51.9364919042554\\
198	51.9360231567305\\
198.2	51.9355202269946\\
198.4	51.9351120568292\\
198.6	51.9347649612806\\
198.8	51.9344931866488\\
199	51.9342802772287\\
199.2	51.9341613347734\\
199.4	51.9340314785143\\
199.6	51.9339749468651\\
199.8	51.9339794049273\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	40\\
0.2	39.9999431833822\\
0.4	39.9998681193381\\
0.6	39.999806419123\\
0.8	39.9997453604447\\
1	39.9997273662532\\
1.2	39.9998912181531\\
1.4	40.0001034737523\\
1.6	40.0003370242358\\
1.8	40.0005390983278\\
2	40.0007917103702\\
2.2	40.0011369307597\\
2.4	40.0015126407886\\
2.6	40.0019269023879\\
2.8	40.002457184023\\
3	40.0030562581918\\
3.2	40.0037686958282\\
3.4	40.0045956309096\\
3.6	40.0055670548136\\
3.8	40.0065625929175\\
4	40.0076706226221\\
4.2	40.0089736621446\\
4.4	40.0102759366069\\
4.6	40.0116108450192\\
4.8	40.0130505531265\\
5	40.0146446214753\\
5.2	40.0162142254342\\
5.4	40.0178002006943\\
5.6	40.0194898741109\\
5.8	40.0212957791018\\
6	40.0231198002543\\
6.2	40.0249073892746\\
6.4	40.0267563779873\\
6.6	40.0286710999973\\
6.8	40.0305944076978\\
7	40.032450064499\\
7.2	40.0342575325238\\
7.4	40.0360984936084\\
7.6	40.0379089303772\\
7.8	40.0396508056679\\
8	40.0412107651629\\
8.2	40.0425872354092\\
8.4	40.0438888983359\\
8.6	40.045115551373\\
8.8	40.0462954466222\\
9	40.0474701113764\\
9.2	40.0485745165324\\
9.4	40.0495821351323\\
9.6	40.0504320358224\\
9.8	40.0511491550908\\
10	40.0516441361721\\
10.2	40.0520010630424\\
10.4	40.0521518877774\\
10.6	40.0521679144545\\
10.8	40.0519126191398\\
11	40.0513401000613\\
11.2	40.0504773670801\\
11.4	40.0492925398018\\
11.6	40.047893864844\\
11.8	40.0462540680655\\
12	40.0442943408633\\
12.2	40.0419361359797\\
12.4	40.0392617084175\\
12.6	40.0362067415586\\
12.8	40.0328005197147\\
13	40.0290501439218\\
13.2	40.0249076517484\\
13.4	40.0205482267211\\
13.6	40.0158487352942\\
13.8	40.0109014479968\\
14	40.0057189982889\\
14.2	40.0002997104519\\
14.4	39.9945676886527\\
14.6	39.9886602227614\\
14.8	39.9824734411385\\
15	39.9759449964721\\
15.2	39.9691049273915\\
15.4	39.9621483173335\\
15.6	39.954943877756\\
15.8	39.9476205041444\\
16	39.9401519981878\\
16.2	39.9325936746438\\
16.4	39.9248427910232\\
16.6	39.9168273449794\\
16.8	39.9086515694449\\
17	39.9003215348571\\
17.2	39.8918540303783\\
17.4	39.8831748613026\\
17.6	39.8742650839259\\
17.8	39.8650079286417\\
18	39.8555118009007\\
18.2	39.8458026265007\\
18.4	39.8358360209557\\
18.6	39.8257403218628\\
18.8	39.815527030862\\
19	39.8051470132966\\
19.2	39.7945805747942\\
19.4	39.7838299883415\\
19.6	39.7728932494688\\
19.8	39.7617374675817\\
20	39.7502948177337\\
20.2	39.7386774680839\\
20.4	39.7268657776538\\
20.6	39.7149039029336\\
20.8	39.7027903917653\\
21	39.6906394741508\\
21.2	39.6784482469647\\
21.4	39.666118773562\\
21.6	39.6537460694024\\
21.8	39.641323311164\\
22	39.6289244830713\\
22.2	39.6165441895344\\
22.4	39.6040773407729\\
22.6	39.5915538572561\\
22.8	39.5790024292311\\
23	39.5663517982133\\
23.2	39.5536848994444\\
23.4	39.5411333448773\\
23.6	39.5285718134547\\
23.8	39.516214223534\\
24	39.5041388897849\\
24.2	39.4921974725926\\
24.4	39.4803333930068\\
24.6	39.4686227157889\\
24.8	39.4571321797863\\
25	39.4458577055477\\
25.2	39.4348063689552\\
25.4	39.4240037193689\\
25.6	39.4134675173173\\
25.8	39.4033207248895\\
26	39.3935824116901\\
26.2	39.384154030161\\
26.4	39.3750664918298\\
26.6	39.3663010026037\\
26.8	39.3579137785612\\
27	39.3499108605337\\
27.2	39.34228950027\\
27.4	39.3349917024616\\
27.6	39.3281354968376\\
27.8	39.3218947135289\\
28	39.3162732879884\\
28.2	39.3112074794405\\
28.4	39.3067709713612\\
28.6	39.3028927011532\\
28.8	39.2995918885157\\
29	39.2968421604618\\
29.2	39.2946717045057\\
29.4	39.293271856117\\
29.6	39.2925896735168\\
29.8	39.2927524157559\\
30	39.2936439372134\\
30.2	39.2951604955265\\
30.4	39.2973703591052\\
30.6	39.3003977532046\\
30.8	39.304128872888\\
31	39.3086152927083\\
31.2	39.3139259268697\\
31.4	39.3201969562697\\
31.6	39.327386968899\\
31.8	39.3356176761693\\
32	39.3448430446886\\
32.2	39.3551224758631\\
32.4	39.3664042444395\\
32.6	39.3787535321072\\
32.8	39.3922459825472\\
33	39.4068866975745\\
33.2	39.4226896381268\\
33.4	39.4395655106886\\
33.6	39.4573985158879\\
33.8	39.4763187216244\\
34	39.4963853955823\\
34.2	39.517503139116\\
34.4	39.5397847116401\\
34.6	39.5631537925525\\
34.8	39.5876821839219\\
35	39.6133204099962\\
35.2	39.6400682229692\\
35.4	39.6679957782602\\
35.6	39.6971305115474\\
35.8	39.7275277264658\\
36	39.7592546317522\\
36.2	39.7923010550899\\
36.4	39.8266368841168\\
36.6	39.8622374181807\\
36.8	39.8990988451219\\
37	39.937162857319\\
37.2	39.9764785935095\\
37.4	40.0170231831718\\
37.6	40.0588692003706\\
37.8	40.1020732802493\\
38	40.1464796363115\\
38.2	40.1922542540026\\
38.4	40.2394255021218\\
38.6	40.2880063968145\\
38.8	40.3380552269714\\
39	40.3895766461564\\
39.2	40.4424788752563\\
39.4	40.4967265345208\\
39.6	40.5523913057761\\
39.8	40.6094251122741\\
40	40.667780999166\\
40.2	40.7273534914276\\
40.4	40.7881970375842\\
40.6	40.8504830264198\\
40.8	40.914141341318\\
41	40.9790728354432\\
41.2	41.0453528894815\\
41.4	41.1129810089093\\
41.6	41.1818503264461\\
41.8	41.2519542765709\\
42	41.3232768133735\\
42.2	41.3958727413955\\
42.4	41.4697710960808\\
42.6	41.5448528548565\\
42.8	41.6211902806242\\
43	41.6987795861481\\
43.2	41.7776867830398\\
43.4	41.8577638447873\\
43.6	41.9390231787099\\
43.8	42.0215068012865\\
44	42.1052508225998\\
44.2	42.1901741013387\\
44.4	42.2763024177234\\
44.6	42.3635841796473\\
44.8	42.4520851406809\\
45	42.5417722058168\\
45.2	42.6325908890122\\
45.4	42.7245454444792\\
45.6	42.8176161701842\\
45.8	42.9118442358409\\
46	43.0072790977508\\
46.2	43.1037912561259\\
46.4	43.2013849918703\\
46.6	43.3000359675127\\
46.8	43.3997638530513\\
47	43.5005338759855\\
47.2	43.6023091372922\\
47.4	43.705053045973\\
47.6	43.8087860968739\\
47.8	43.913537447661\\
48	44.0192616493903\\
48.2	44.1257691880362\\
48.4	44.2331029678596\\
48.6	44.3413000917048\\
48.8	44.4502442191322\\
49	44.5599003468756\\
49.2	44.6703947034347\\
49.4	44.7815052087791\\
49.6	44.8932488144559\\
49.8	45.005694543348\\
50	45.1188260011277\\
50.2	45.2327573964081\\
50.4	45.3474205494865\\
50.6	45.4626906531715\\
50.8	45.5786208656897\\
51	45.6952352968952\\
51.2	45.8124321337223\\
51.4	45.9303078243478\\
51.6	46.0487375853398\\
51.8	46.1677611516782\\
52	46.2873178870359\\
52.2	46.4073262032967\\
52.4	46.5278603485571\\
52.6	46.6487319718437\\
52.8	46.7698543359544\\
53	46.8913231507717\\
53.2	47.0131945912485\\
53.4	47.1354955011675\\
53.6	47.25811864726\\
53.8	47.3811515931968\\
54	47.5046164844556\\
54.2	47.62841741954\\
54.4	47.7525915725312\\
54.6	47.877106846622\\
54.8	48.0019215955858\\
55	48.1270621291892\\
55.2	48.2523996429678\\
55.4	48.3779088642549\\
55.6	48.5034908756715\\
55.8	48.6291573022099\\
56	48.7549164100435\\
56.2	48.8808414542808\\
56.4	49.0067656614316\\
56.6	49.1327407099582\\
56.8	49.2587124978052\\
57	49.3846334013309\\
57.2	49.5106361492239\\
57.4	49.6366630343293\\
57.6	49.7626228638187\\
57.8	49.8885044111962\\
58	50.0141931974965\\
58.2	50.1398120246734\\
58.4	50.2653794503595\\
58.6	50.3908958345433\\
58.8	50.5163312448289\\
59	50.6417758712907\\
59.2	50.7669691353868\\
59.4	50.89199136839\\
59.6	51.0168042572458\\
59.8	51.1414062806515\\
60	51.2656751801875\\
60.2	51.3896202403038\\
60.4	51.5133935914479\\
60.6	51.6370351077054\\
60.8	51.7604398896889\\
61	51.8837021275333\\
61.2	52.0067127583731\\
61.4	52.1294773140552\\
61.6	52.2520287012831\\
61.8	52.3742916575246\\
62	52.4962397126814\\
62.2	52.6178878719049\\
62.4	52.7392782874964\\
62.6	52.8603648839486\\
62.8	52.9810702804102\\
63	53.1013005230313\\
63.2	53.221088718818\\
63.4	53.3404869097468\\
63.6	53.4594648727661\\
63.8	53.5780303799417\\
64	53.6962152707039\\
64.2	53.8139648474391\\
64.4	53.9311495231701\\
64.6	54.0479099325398\\
64.8	54.1642810314583\\
65	54.2801963906466\\
65.2	54.3955905115427\\
65.4	54.5104876404299\\
65.6	54.6248820626081\\
65.8	54.7387714250824\\
66	54.8520537432068\\
66.2	54.9647827634956\\
66.4	55.0769014211901\\
66.6	55.1884598487706\\
66.8	55.2995363555481\\
67	55.4100763938001\\
67.2	55.5200709325771\\
67.4	55.629537648131\\
67.6	55.7383881576509\\
67.8	55.8466194511291\\
68	55.9543003046679\\
68.2	56.0613709788716\\
68.4	56.1678988552937\\
68.6	56.2738876925472\\
68.8	56.3792375931178\\
69	56.4839910055409\\
69.2	56.5882237127196\\
69.4	56.6919413121527\\
69.6	56.7950628281787\\
69.8	56.897674682983\\
70	56.9998003235136\\
70.2	57.101411355595\\
70.4	57.2024160616198\\
70.6	57.3027961166367\\
70.8	57.4025838203167\\
71	57.501776609736\\
71.2	57.6003495403346\\
71.4	57.6982185811898\\
71.6	57.7955356879628\\
71.8	57.8922714110569\\
72	57.9884363073816\\
72.2	58.0839772457454\\
72.4	58.1790243582429\\
72.6	58.273544346596\\
72.8	58.367703857845\\
73	58.4613437564149\\
73.2	58.5544374045277\\
73.4	58.6469634807666\\
73.6	58.7390227673619\\
73.8	58.8305075715899\\
74	58.9213010529447\\
74.2	59.0113620465324\\
74.4	59.1006982856196\\
74.6	59.1895310556465\\
74.8	59.2778664134904\\
75	59.3655919443514\\
75.2	59.452785248401\\
75.4	59.5393576406128\\
75.6	59.6253056357898\\
75.8	59.7105474462717\\
76	59.795198604067\\
76.2	59.8792760761958\\
76.4	59.962782247697\\
76.6	60.0458242871165\\
76.8	60.1282093355827\\
77	60.2100450091502\\
77.2	60.2913437605024\\
77.4	60.3720954953565\\
77.6	60.4523423976077\\
77.8	60.5320827104488\\
78	60.6113451817619\\
78.2	60.6901397280358\\
78.4	60.7683783092856\\
78.6	60.8461196816592\\
78.8	60.9233468222125\\
79	61.0001520592603\\
79.2	61.0765787697196\\
79.4	61.1525914970174\\
79.6	61.2281496055538\\
79.8	61.3032031356905\\
80	61.3778150660059\\
80.2	61.4519426418138\\
80.4	61.5255476790425\\
80.6	61.598850788492\\
80.8	61.671851786185\\
81	61.7445459495134\\
81.2	61.8168389321613\\
81.4	61.8888409870795\\
81.6	61.9604557988899\\
81.8	62.0316033581255\\
82	62.1022504572162\\
82.2	62.1724922208439\\
82.4	62.2423765530183\\
82.6	62.3119100447385\\
82.8	62.380890591694\\
83	62.44942608308\\
83.2	62.5175139624013\\
83.4	62.5851115868601\\
83.6	62.6522697807219\\
83.8	62.7189023281992\\
84	62.7851696454652\\
84.2	62.8510399035855\\
84.4	62.9164798925307\\
84.6	62.9813949006682\\
84.8	63.0457542257871\\
85	63.1096360256205\\
85.2	63.1731130404783\\
85.4	63.236144377278\\
85.6	63.2987227251491\\
85.8	63.3608493153922\\
86	63.4225760399273\\
86.2	63.4838395489157\\
86.4	63.54469979372\\
86.6	63.6050660418397\\
86.8	63.6649569618806\\
87	63.7244680739921\\
87.2	63.783529767328\\
87.4	63.8420777502093\\
87.6	63.9002590848123\\
87.8	63.9580703506394\\
88	64.0157031969633\\
88.2	64.0730685126365\\
88.4	64.1300404982389\\
88.6	64.1866642091406\\
88.8	64.2429130942063\\
89	64.2988530942974\\
89.2	64.3544117220177\\
89.4	64.4097463128363\\
89.6	64.4648452774806\\
89.8	64.519634748105\\
90	64.5741067501311\\
90.2	64.6282775269091\\
90.4	64.6822320855169\\
90.6	64.7359942219927\\
90.8	64.7894405071911\\
91	64.8426095181223\\
91.2	64.8953549161164\\
91.4	64.9477605050797\\
91.6	64.9998025715289\\
91.8	65.0514273311221\\
92	65.1026355548042\\
92.2	65.1533681476715\\
92.4	65.2037072846539\\
92.6	65.2537663449731\\
92.8	65.3035413469105\\
93	65.3530450130394\\
93.2	65.402318777386\\
93.4	65.4513415582034\\
93.6	65.5000579537965\\
93.8	65.5483956361407\\
94	65.5962987706391\\
94.2	65.6438146706279\\
94.4	65.6908406584539\\
94.6	65.7374468550812\\
94.8	65.783805305565\\
95	65.829971872563\\
95.2	65.8758428022591\\
95.4	65.9213033039423\\
95.6	65.966460944393\\
95.8	66.0114204215246\\
96	66.0561434375042\\
96.2	66.1006365962213\\
96.4	66.1449035552212\\
96.6	66.1889162033732\\
96.8	66.2327626612165\\
97	66.276359697665\\
97.2	66.3196236263042\\
97.4	66.3625336233992\\
97.6	66.4052016782994\\
97.8	66.4477309945489\\
98	66.489997923293\\
98.2	66.5320162543827\\
98.4	66.5737872292255\\
98.6	66.6151853377058\\
98.8	66.6562525272427\\
99	66.6969588793381\\
99.2	66.7374572105628\\
99.4	66.7776259555331\\
99.6	66.8175316164919\\
99.8	66.8572152071558\\
100	66.8965117909298\\
100.2	66.9354555932917\\
100.4	66.9739820328356\\
100.6	67.0121834830713\\
100.8	67.0500473229104\\
101	67.0876296763209\\
101.2	67.1249484615234\\
101.4	67.1619314343126\\
101.6	67.1986461327727\\
101.8	67.2351200250178\\
102	67.2713473809297\\
102.2	67.3072649974071\\
102.4	67.3428835807438\\
102.6	67.3781750679984\\
102.8	67.4132287713144\\
103	67.4479571205688\\
103.2	67.4824237963483\\
103.4	67.5167076175002\\
103.6	67.5507039102407\\
103.8	67.5844414118106\\
104	67.6179157132375\\
104.2	67.6511623170555\\
104.4	67.6841152691143\\
104.6	67.7168005194403\\
104.8	67.7493047460536\\
105	67.7817240569545\\
105.2	67.8139589549766\\
105.4	67.846008752251\\
105.6	67.8778968827951\\
105.8	67.9096059651362\\
106	67.9411987623132\\
106.2	67.9727086848428\\
106.4	68.0040810673263\\
106.6	68.0352924760953\\
106.8	68.0662184332015\\
107	68.0968449306081\\
107.2	68.127230316974\\
107.4	68.157332225939\\
107.6	68.1872180177845\\
107.8	68.2168431896787\\
108	68.2461924719379\\
108.2	68.2753896752714\\
108.4	68.3044108661576\\
108.6	68.333170498773\\
108.8	68.3617350275817\\
109	68.3900266034873\\
109.2	68.4180248300545\\
109.4	68.4455901613594\\
109.6	68.4727947063083\\
109.8	68.4996215376621\\
110	68.5260567368814\\
110.2	68.5521904058934\\
110.4	68.5780134155079\\
110.6	68.6034047354363\\
110.8	68.6285342722254\\
111	68.6533531530118\\
111.2	68.6777024740117\\
111.4	68.7016549686865\\
111.6	68.7253102586989\\
111.8	68.7486498537871\\
112	68.7716707319888\\
112.2	68.794412328758\\
112.4	68.8169596246976\\
112.6	68.8392234468811\\
112.8	68.8612440062085\\
113	68.882942799268\\
113.2	68.9043851824029\\
113.4	68.9255921278818\\
113.6	68.9465169104814\\
113.8	68.9671719643983\\
114	68.9877003854334\\
114.2	69.0080327199257\\
114.4	69.02825390292\\
114.6	69.0483544721679\\
114.8	69.0682025389454\\
115	69.0878993873987\\
115.2	69.1073946323046\\
115.4	69.1267094310006\\
115.6	69.1457731185273\\
115.8	69.1646012596701\\
116	69.1831610696498\\
116.2	69.201685113362\\
116.4	69.2200401057766\\
116.6	69.2382491924082\\
116.8	69.2561683797516\\
117	69.2737929569216\\
117.2	69.2912957383138\\
117.4	69.3086097018848\\
117.6	69.3256322966458\\
117.8	69.3425719341599\\
118	69.3594676249927\\
118.2	69.3762426971655\\
118.4	69.3928867875165\\
118.6	69.4095151086412\\
118.8	69.4260176871139\\
119	69.4424162490964\\
119.2	69.4587306534659\\
119.4	69.4749017626275\\
119.6	69.4907967226753\\
119.8	69.5064887534466\\
120	69.5219878810793\\
120.2	69.537329406524\\
120.4	69.5525032053909\\
120.6	69.5675709978973\\
120.8	69.5825640366996\\
121	69.5974538894612\\
121.2	69.61237368856\\
121.4	69.6272335945574\\
121.6	69.6419861742295\\
121.8	69.6567048397896\\
122	69.6713537280945\\
122.2	69.68591874934\\
122.4	69.7004409147013\\
122.6	69.7149127200437\\
122.8	69.7292849003137\\
123	69.7435879174584\\
123.2	69.7578884146382\\
123.4	69.7722136992122\\
123.6	69.7864590999612\\
123.8	69.8006467336951\\
124	69.8146786990725\\
124.2	69.8285251798666\\
124.4	69.8422038362113\\
124.6	69.8558677823378\\
124.8	69.8695316860819\\
125	69.8831154701211\\
125.2	69.8966324521223\\
125.4	69.9101041793419\\
125.6	69.9234490533298\\
125.8	69.9366566027957\\
126	69.9497997845204\\
126.2	69.9628235447236\\
126.4	69.9757305027328\\
126.6	69.9884239557295\\
126.8	70.0009382747475\\
127	70.0132535256015\\
127.2	70.0253671810715\\
127.4	70.0373358697166\\
127.6	70.0492647369272\\
127.8	70.0610472019432\\
128	70.0727317393909\\
128.2	70.0843985000604\\
128.4	70.0959781255342\\
128.6	70.1075268320706\\
128.8	70.1189662755021\\
129	70.1302450249717\\
129.2	70.1414651836749\\
129.4	70.1526825581838\\
129.6	70.1639540667618\\
129.8	70.1752900411364\\
130	70.1866879856603\\
130.2	70.1982060009107\\
130.4	70.2098652303545\\
130.6	70.2215471790315\\
130.8	70.2332193294357\\
131	70.2448979300046\\
131.2	70.256524958128\\
131.4	70.2680498443578\\
131.6	70.2795815191115\\
131.8	70.2910691995813\\
132	70.3025194121201\\
132.2	70.3138795644735\\
132.4	70.3251638583477\\
132.6	70.3364808696035\\
132.8	70.3476199091431\\
133	70.3584695446652\\
133.2	70.3691420917749\\
133.4	70.3796604857431\\
133.6	70.3900473482311\\
133.8	70.4002348303036\\
134	70.410328066957\\
134.2	70.4203098498023\\
134.4	70.4302018915189\\
134.6	70.4399477488926\\
134.8	70.4496599720332\\
135	70.4592946465137\\
135.2	70.468799708112\\
135.4	70.4782425513818\\
135.6	70.4875971472292\\
135.8	70.4968102085751\\
136	70.5059408753118\\
136.2	70.5149437833579\\
136.4	70.5239444980276\\
136.6	70.5330328688896\\
136.8	70.5421475298628\\
137	70.5512979173954\\
137.2	70.5602595366177\\
137.4	70.5691488990497\\
137.6	70.5779523075701\\
137.8	70.5866812052771\\
138	70.5953234201616\\
138.2	70.6038851572713\\
138.4	70.6124113315829\\
138.6	70.620926118911\\
138.8	70.6294913220956\\
139	70.6381243603435\\
139.2	70.6467323437896\\
139.4	70.6552285733922\\
139.6	70.6635463906132\\
139.8	70.6717638259243\\
140	70.6799967975888\\
140.2	70.6882853279569\\
140.4	70.6965305692885\\
140.6	70.7046460928459\\
140.8	70.7126829938216\\
141	70.7207478324135\\
141.2	70.728731496864\\
141.4	70.7367408785868\\
141.6	70.744724414823\\
141.8	70.7525438482536\\
142	70.7602646470858\\
142.2	70.7678496576613\\
142.4	70.7752382705682\\
142.6	70.7825204973554\\
142.8	70.7897114070542\\
143	70.7969126120765\\
143.2	70.8040977036897\\
143.4	70.811315793062\\
143.6	70.8185647600198\\
143.8	70.8257458756656\\
144	70.8328424916724\\
144.2	70.8399475604766\\
144.4	70.8470106522884\\
144.6	70.8540041573737\\
144.8	70.8608970746058\\
145	70.867741791496\\
145.2	70.8746799139402\\
145.4	70.8816738841623\\
145.6	70.888787911941\\
145.8	70.896024588913\\
146	70.9033498571337\\
146.2	70.9108321087747\\
146.4	70.9183793639668\\
146.6	70.9259966546456\\
146.8	70.9337614832757\\
147	70.9414994239437\\
147.2	70.9492189248492\\
147.4	70.9568709638752\\
147.6	70.9644397556912\\
147.8	70.9718113319948\\
148	70.9788575804486\\
148.2	70.9857168416017\\
148.4	70.9924219897889\\
148.6	70.9991078158375\\
148.8	71.005852017265\\
149	71.0125198767902\\
149.2	71.0191501059478\\
149.4	71.0256941926293\\
149.6	71.0321553912543\\
149.8	71.0386290431408\\
150	71.0450904268718\\
150.2	71.0516046391261\\
150.4	71.0581237284064\\
150.6	71.0646191246088\\
150.8	71.071082860723\\
151	71.0774094056555\\
151.2	71.0836387741508\\
151.4	71.0899040813031\\
151.6	71.0962264892213\\
151.8	71.1024918147682\\
152	71.1086598453447\\
152.2	71.1146929007855\\
152.4	71.1207091182466\\
152.6	71.1267004903397\\
152.8	71.1324764181525\\
153	71.1379604223825\\
153.2	71.1432805637497\\
153.4	71.1484435840354\\
153.6	71.1534337221333\\
153.8	71.158224493889\\
154	71.1629371525491\\
154.2	71.1675577512615\\
154.4	71.1721396120901\\
154.6	71.1766629133469\\
154.8	71.1811480724211\\
155	71.1856384657785\\
155.2	71.1902069593654\\
155.4	71.1948616711163\\
155.6	71.1995617647174\\
155.8	71.2043068604039\\
156	71.2091696146232\\
156.2	71.2140407972569\\
156.4	71.2189606228928\\
156.6	71.2240163847565\\
156.8	71.2290952048835\\
157	71.2341839087261\\
157.2	71.2391996323149\\
157.4	71.2441838607795\\
157.6	71.2491593620819\\
157.8	71.2541003653714\\
158	71.2589383787355\\
158.2	71.2638216679753\\
158.4	71.2687837284005\\
158.6	71.2736719323379\\
158.8	71.2786166445092\\
159	71.2835477711575\\
159.2	71.2885030063558\\
159.4	71.2935005283511\\
159.6	71.2983795826237\\
159.8	71.3031695212974\\
160	71.3078994766927\\
160.2	71.3125632660629\\
160.4	71.3172155325456\\
160.6	71.3218320687221\\
160.8	71.3264857242318\\
161	71.3311883635571\\
161.2	71.3357825656569\\
161.4	71.3403486855337\\
161.6	71.3449091567312\\
161.8	71.3492741165237\\
162	71.353671714539\\
162.2	71.3580354551446\\
162.4	71.3622721107015\\
162.6	71.366357380573\\
162.8	71.3703223805082\\
163	71.374276882387\\
163.2	71.3782415836027\\
163.4	71.3820737917358\\
163.6	71.3858471041248\\
163.8	71.3894979744944\\
164	71.3931389394088\\
164.2	71.3968459238397\\
164.4	71.4005941326125\\
164.6	71.4042528282895\\
164.8	71.4079170539657\\
165	71.4116161236229\\
165.2	71.4152076894887\\
165.4	71.4186601337041\\
165.6	71.4220171875282\\
165.8	71.4253340487053\\
166	71.428755961571\\
166.2	71.4322542616005\\
166.4	71.4356945857265\\
166.6	71.4389558532786\\
166.8	71.4420914656626\\
167	71.4451832413203\\
167.2	71.4481645419356\\
167.4	71.4510877425802\\
167.6	71.4541020170269\\
167.8	71.4570471385836\\
168	71.4598726728229\\
168.2	71.462535594927\\
168.4	71.4650559649\\
168.6	71.4674614237147\\
168.8	71.4698224028843\\
169	71.4721253776497\\
169.2	71.4744123058683\\
169.4	71.4767531474579\\
169.6	71.479061671455\\
169.8	71.4813925062947\\
170	71.4839448226539\\
170.2	71.4865987675663\\
170.4	71.4892581311636\\
170.6	71.4919089796443\\
170.8	71.494568459851\\
171	71.4972190800233\\
171.2	71.4997988762722\\
171.4	71.5024014613894\\
171.6	71.5049787438223\\
171.8	71.5075173693574\\
172	71.5100127272202\\
172.2	71.5125067628553\\
172.4	71.515018251805\\
172.6	71.5175546891686\\
172.8	71.5200218052036\\
173	71.5225097617889\\
173.2	71.524934705876\\
173.4	71.5273402263135\\
173.6	71.5297838681705\\
173.8	71.5321721155029\\
174	71.5345127999839\\
174.2	71.5368175745647\\
174.4	71.5391817807253\\
174.6	71.5415824563192\\
174.8	71.5439434591292\\
175	71.5463303225414\\
175.2	71.5487231449934\\
175.4	71.55108150498\\
175.6	71.553334398961\\
175.8	71.5556043424151\\
176	71.5578915726605\\
176.2	71.5601690461691\\
176.4	71.5622722699777\\
176.6	71.5642714980816\\
176.8	71.5660707457698\\
177	71.5676680860852\\
177.2	71.5692496412792\\
177.4	71.5707712077042\\
177.6	71.5722921205532\\
177.8	71.5738034027349\\
178	71.5753030512504\\
178.2	71.5767280842211\\
178.4	71.5780327075718\\
178.6	71.5793431915341\\
178.8	71.5806096997399\\
179	71.5818726554043\\
179.2	71.5830294871283\\
179.4	71.5841461180257\\
179.6	71.5851781714443\\
179.8	71.586141285704\\
180	71.5870686472327\\
180.2	71.5878851251867\\
180.4	71.5886488702444\\
180.6	71.5894124377733\\
180.8	71.5901199166408\\
181	71.5908390330181\\
181.2	71.5915495649682\\
181.4	71.5923181065722\\
181.6	71.5931418762315\\
181.8	71.5940192026356\\
182	71.594801709872\\
182.2	71.5955114952868\\
182.4	71.5961160581665\\
182.6	71.5966021281516\\
182.8	71.5968751771537\\
183	71.5970815480844\\
183.2	71.5973287017323\\
183.4	71.5976022830126\\
183.6	71.5979629562822\\
183.8	71.5983453249811\\
184	71.598835789276\\
184.2	71.5993704878987\\
184.4	71.5999353934363\\
184.6	71.6005641640722\\
184.8	71.6013125147902\\
185	71.6020183177942\\
185.2	71.6027741882583\\
185.4	71.6036469119183\\
185.6	71.6045193607906\\
185.8	71.6054054913874\\
186	71.6061616783993\\
186.2	71.6068832976733\\
186.4	71.6076652552939\\
186.6	71.6084685287908\\
186.8	71.6092008788683\\
187	71.6099218523874\\
187.2	71.6107267583173\\
187.4	71.6115950665597\\
187.6	71.612581162914\\
187.8	71.6135549705254\\
188	71.6145262993745\\
188.2	71.6154213583717\\
188.4	71.6162935795505\\
188.6	71.6171126712024\\
188.8	71.6179736377547\\
189	71.6188288291236\\
189.2	71.6195821288526\\
189.4	71.6201527706264\\
189.6	71.6206403658124\\
189.8	71.6210911445467\\
190	71.6214646947548\\
190.2	71.6218330841117\\
190.4	71.6221801715625\\
190.6	71.6225123106398\\
190.8	71.6229292156794\\
191	71.6233301361176\\
191.2	71.6237825421318\\
191.4	71.6243004339505\\
191.6	71.6249145743903\\
191.8	71.6256256149341\\
192	71.62639498744\\
192.2	71.6271753883375\\
192.4	71.6279125909696\\
192.6	71.6286821515393\\
192.8	71.6295314413099\\
193	71.6303494963064\\
193.2	71.6310992923395\\
193.4	71.6318684229207\\
193.6	71.6325868117991\\
193.8	71.6332761328595\\
194	71.6339748519434\\
194.2	71.6347941237437\\
194.4	71.6356626671533\\
194.6	71.6365774710975\\
194.8	71.6375992665996\\
195	71.6385635328533\\
195.2	71.6395381374579\\
195.4	71.6403812338084\\
195.6	71.6411504046481\\
195.8	71.6418042397018\\
196	71.642493843607\\
196.2	71.6431546577189\\
196.4	71.643874298025\\
196.6	71.6445797013986\\
196.8	71.6452708759628\\
197	71.6459091888556\\
197.2	71.646580768839\\
197.4	71.647258192199\\
197.6	71.6478981300316\\
197.8	71.6485513999599\\
198	71.6491307561179\\
198.2	71.6496416511243\\
198.4	71.6501335333344\\
198.6	71.6505626790335\\
198.8	71.6508804597302\\
199	71.6510650239502\\
199.2	71.6512508057385\\
199.4	71.6514697033576\\
199.6	71.6515895328407\\
199.8	71.651686301398\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	60\\
0.2	60.0000570500313\\
0.4	60.000130587084\\
0.6	60.0001961221606\\
0.8	60.0002990084012\\
1	60.0004647790167\\
1.2	60.0007133319728\\
1.4	60.0009878488042\\
1.6	60.0013222706382\\
1.8	60.0017887294119\\
2	60.0023674196567\\
2.2	60.0030510892404\\
2.4	60.003867997072\\
2.6	60.0047667690795\\
2.8	60.0058249492701\\
3	60.0069753266605\\
3.2	60.0081248267566\\
3.4	60.0093149375926\\
3.6	60.0105438408592\\
3.8	60.0118253067942\\
4	60.013162913471\\
4.2	60.0145515513165\\
4.4	60.0160013729864\\
4.6	60.0174944701739\\
4.8	60.0190801231927\\
5	60.0206889628234\\
5.2	60.0222562524778\\
5.4	60.0238429111927\\
5.6	60.0254949786896\\
5.8	60.0271109572795\\
6	60.0287376239617\\
6.2	60.0303906757184\\
6.4	60.0319585014672\\
6.6	60.0333785794224\\
6.8	60.0347691419789\\
7	60.0361717516132\\
7.2	60.0375421767763\\
7.4	60.038827598843\\
7.6	60.0400659313548\\
7.8	60.0411520134648\\
8	60.0420806462011\\
8.2	60.0428740116936\\
8.4	60.0434639362669\\
8.6	60.0437899739864\\
8.8	60.0439372107115\\
9	60.0440061367146\\
9.2	60.0438859392101\\
9.4	60.043433531407\\
9.6	60.0426908755565\\
9.8	60.0418704860201\\
10	60.0408868686692\\
10.2	60.0397437378411\\
10.4	60.0383868073154\\
10.6	60.0368294483287\\
10.8	60.0350356548104\\
11	60.0331780663928\\
11.2	60.0311522099616\\
11.4	60.0288361071174\\
11.6	60.0262788824375\\
11.8	60.0234809193147\\
12	60.0204643050895\\
12.2	60.0172431020576\\
12.4	60.0137617010757\\
12.6	60.0100619732511\\
12.8	60.0061393048878\\
13	60.0018892994142\\
13.2	59.9973180405625\\
13.4	59.992393788173\\
13.6	59.9872976366561\\
13.8	59.981993723971\\
14	59.9765432416622\\
14.2	59.9709837775354\\
14.4	59.965322560185\\
14.6	59.9594885133173\\
14.8	59.9535322538814\\
15	59.947445299553\\
15.2	59.941095371451\\
15.4	59.9345123174991\\
15.6	59.9276927504737\\
15.8	59.9206950522943\\
16	59.9135916278897\\
16.2	59.9062568087058\\
16.4	59.8987754336128\\
16.6	59.8909655289577\\
16.8	59.8828307253838\\
17	59.8745251632083\\
17.2	59.8659201323898\\
17.4	59.85712642011\\
17.6	59.8480874352795\\
17.8	59.8388327563723\\
18	59.8293949236883\\
18.2	59.8197873265415\\
18.4	59.8099842443808\\
18.6	59.8000012962153\\
18.8	59.7898947297691\\
19	59.7796092667237\\
19.2	59.7691903972421\\
19.4	59.7586243574716\\
19.6	59.7478098908466\\
19.8	59.7367124832514\\
20	59.7253650531408\\
20.2	59.7137356368106\\
20.4	59.7019034537904\\
20.6	59.6899297742649\\
20.8	59.6776979599129\\
21	59.665310716874\\
21.2	59.6526897567866\\
21.4	59.6399943034094\\
21.6	59.6272584483246\\
21.8	59.6146788616388\\
22	59.6022034363481\\
22.2	59.5897776349836\\
22.4	59.5774809140956\\
22.6	59.5652723490043\\
22.8	59.5532399450332\\
23	59.5414505659043\\
23.2	59.5298647103652\\
23.4	59.5186067756151\\
23.6	59.5076606383906\\
23.8	59.4969537735331\\
24	59.4865343911665\\
24.2	59.4765331114811\\
24.4	59.4669711793816\\
24.6	59.4576753272343\\
24.8	59.4487783153557\\
25	59.4402980811995\\
25.2	59.4321381353606\\
25.4	59.4243766803653\\
25.6	59.4170386496015\\
25.8	59.410030682391\\
26	59.4034421693412\\
26.2	59.3972104582266\\
26.4	59.3913646895726\\
26.6	59.3859801194219\\
26.8	59.3810907972307\\
27	59.3767487954987\\
27.2	59.3729914664229\\
27.4	59.3698523982744\\
27.6	59.3672897314566\\
27.8	59.3653099039993\\
28	59.3640011490655\\
28.2	59.3633544815611\\
28.4	59.3633759698083\\
28.6	59.3641144778286\\
28.8	59.3655262830373\\
29	59.3676928381714\\
29.2	59.370724739199\\
29.4	59.3745445339957\\
29.6	59.379081862159\\
29.8	59.3843446406507\\
30	59.390452618583\\
30.2	59.3973612645957\\
30.4	59.4051697870876\\
30.6	59.4138237868274\\
30.8	59.4233244576285\\
31	59.4337545844013\\
31.2	59.4452448287489\\
31.4	59.4577698867652\\
31.6	59.471405502449\\
31.8	59.4861229275485\\
32	59.5020258095542\\
32.2	59.5191348864917\\
32.4	59.5373884544243\\
32.6	59.5569103182828\\
32.8	59.5775998356563\\
33	59.599492427558\\
33.2	59.622566130799\\
33.4	59.6469395997518\\
33.6	59.6725934360119\\
33.8	59.6995428968358\\
34	59.7278311451141\\
34.2	59.7573372010712\\
34.4	59.788056582338\\
34.6	59.8200888345911\\
34.8	59.8533959008742\\
35	59.8880758055628\\
35.2	59.9241853598999\\
35.4	59.9616343934932\\
35.6	60.0003245253771\\
35.8	60.0403628983244\\
36	60.0817439644845\\
36.2	60.1244826406747\\
36.4	60.1686067404026\\
36.6	60.2140099325826\\
36.8	60.2608423814075\\
37	60.3091350772569\\
37.2	60.3588648142392\\
37.4	60.4100643098565\\
37.6	60.4627655808766\\
37.8	60.5168929658667\\
38	60.5724981041255\\
38.2	60.6294500191367\\
38.4	60.687752552338\\
38.6	60.7474544384589\\
38.8	60.8085617938543\\
39	60.8711017307462\\
39.2	60.9351665314203\\
39.4	61.0006582131905\\
39.6	61.0676213157041\\
39.8	61.136058681568\\
40	61.2060362786907\\
40.2	61.2774274858728\\
40.4	61.3501859370792\\
40.6	61.4242812662048\\
40.8	61.4997780950356\\
41	61.5766873295988\\
41.2	61.6549113070883\\
41.4	61.7346235363113\\
41.6	61.8158801839865\\
41.8	61.8985142497581\\
42	61.9824469358711\\
42.2	62.0676957298625\\
42.4	62.1543062234439\\
42.6	62.2423383872884\\
42.8	62.3317160317077\\
43	62.422485572469\\
43.2	62.5145498909003\\
43.4	62.6078876799541\\
43.6	62.7024655697602\\
43.8	62.7982632441975\\
44	62.8951907343011\\
44.2	62.9933053494202\\
44.4	63.0925497412233\\
44.6	63.1929543907926\\
44.8	63.2944563750658\\
45	63.3970770234438\\
45.2	63.5008271340123\\
45.4	63.6056703015135\\
45.6	63.7115936615439\\
45.8	63.8185763958023\\
46	63.926620221178\\
46.2	64.0356260546786\\
46.4	64.1456370477688\\
46.6	64.2566746357245\\
46.8	64.3687129886961\\
47	64.4816840759765\\
47.2	64.5955998429808\\
47.4	64.7103737005107\\
47.6	64.8259509038623\\
47.8	64.9423632797718\\
48	65.0595938572155\\
48.2	65.1776049068311\\
48.4	65.2963477613375\\
48.6	65.415717753788\\
48.8	65.5358531103334\\
49	65.6567473808733\\
49.2	65.7783841860417\\
49.4	65.9006847509282\\
49.6	66.023591153499\\
49.8	66.1470513023986\\
50	66.2711409546222\\
50.2	66.3958419336499\\
50.4	66.5210438394924\\
50.6	66.6466671157023\\
50.8	66.7727845055439\\
51	66.8994280609269\\
51.2	67.0264606387547\\
51.4	67.1538156054814\\
51.6	67.2814937025756\\
51.8	67.4094298313528\\
52	67.5376576481953\\
52.2	67.6662457641283\\
52.4	67.7951379956581\\
52.6	67.9243277234387\\
52.8	68.0538461638131\\
53	68.1835969476236\\
53.2	68.3135318092292\\
53.4	68.4436943980814\\
53.6	68.5740050768088\\
53.8	68.7046010222091\\
54	68.8354111330762\\
54.2	68.9663441101701\\
54.4	69.097359624691\\
54.6	69.2285130926335\\
54.8	69.3598371326007\\
55	69.4912001830835\\
55.2	69.6224987718408\\
55.4	69.753729992842\\
55.6	69.8849380248029\\
55.8	70.0160813477117\\
56	70.1471889406664\\
56.2	70.2782625215384\\
56.4	70.409312363661\\
56.6	70.5403575131569\\
56.8	70.6714758889024\\
57	70.8026219707519\\
57.2	70.9337135130515\\
57.4	71.0646403169012\\
57.6	71.1953514853174\\
57.8	71.3259307630633\\
58	71.4564095943725\\
58.2	71.5867593637714\\
58.4	71.7169710494642\\
58.6	71.8469558291464\\
58.8	71.9766926681701\\
59	72.1062295578002\\
59.2	72.2353935851929\\
59.4	72.3642303758161\\
59.6	72.4926712828235\\
59.8	72.6207478685052\\
60	72.7483885084618\\
60.2	72.875574881655\\
60.4	73.0023354310273\\
60.6	73.128721954198\\
60.8	73.2547235072402\\
61	73.3802392736467\\
61.2	73.5051578429831\\
61.4	73.6294536871082\\
61.6	73.7530673829879\\
61.8	73.8761151286428\\
62	73.9986621338995\\
62.2	74.120665456964\\
62.4	74.2422687227199\\
62.6	74.3634401212523\\
62.8	74.4840738416253\\
63	74.6042149674524\\
63.2	74.7237602440182\\
63.4	74.8427641366054\\
63.6	74.9612080036639\\
63.8	75.0790975480293\\
64	75.196330194202\\
64.2	75.3129377528591\\
64.4	75.4289660490325\\
64.6	75.5443436858318\\
64.8	75.6591458078125\\
65	75.7732558345553\\
65.2	75.8866344194994\\
65.4	75.9992782330159\\
65.6	76.1112287412854\\
65.8	76.2225636520264\\
66	76.3333458555291\\
66.2	76.4434712873619\\
66.4	76.5527679464607\\
66.6	76.6613256666137\\
66.8	76.76926843438\\
67	76.8764975771696\\
67.2	76.9829456357804\\
67.4	77.0886907511481\\
67.6	77.1937402223724\\
67.8	77.2979683193823\\
68	77.4015438852536\\
68.2	77.5044762628467\\
68.4	77.6067085498346\\
68.6	77.708315583937\\
68.8	77.8091609435659\\
69	77.9093514153585\\
69.2	78.0089048392839\\
69.4	78.1077639610671\\
69.6	78.2058899097516\\
69.8	78.3032221812707\\
70	78.3999182996139\\
70.2	78.4960773548781\\
70.4	78.5916047046844\\
70.6	78.6864840019239\\
70.8	78.7807247816426\\
71	78.8744453787378\\
71.2	78.9676569922692\\
71.4	79.0602552726592\\
71.6	79.1521769722887\\
71.8	79.2434218453351\\
72	79.3340101987789\\
72.2	79.4238166432745\\
72.4	79.5129125560423\\
72.6	79.6012795516282\\
72.8	79.6888765493478\\
73	79.775819270384\\
73.2	79.8621343892858\\
73.4	79.947843990454\\
73.6	80.0329331825244\\
73.8	80.1175107425705\\
74	80.2015345592738\\
74.2	80.2850883361098\\
74.4	80.3680565873808\\
74.6	80.4503814954929\\
74.8	80.5322448502327\\
75	80.613516471978\\
75.2	80.6942311544584\\
75.4	80.7744686681122\\
75.6	80.854153641529\\
75.8	80.9332313443017\\
76	81.0117642543655\\
76.2	81.0896348358874\\
76.4	81.1669183577707\\
76.6	81.2437293412604\\
76.8	81.3200349083107\\
77	81.3957621936493\\
77.2	81.4709409762282\\
77.4	81.5455544950079\\
77.6	81.619596222559\\
77.8	81.6931250207981\\
78	81.7660895042104\\
78.2	81.8384260092802\\
78.4	81.910204212284\\
78.6	81.9814578988704\\
78.8	82.0520793390087\\
79	82.1220470363296\\
79.2	82.1915154519766\\
79.4	82.2604535032225\\
79.6	82.3288540383511\\
79.8	82.396566497694\\
80	82.4637912301556\\
80.2	82.5304976903551\\
80.4	82.5966818647031\\
80.6	82.6623942411512\\
80.8	82.7276545388963\\
81	82.7924129981197\\
81.2	82.8567036986621\\
81.4	82.920726858753\\
81.6	82.9843230528402\\
81.8	83.0475520750558\\
82	83.1103477343657\\
82.2	83.1727115942744\\
82.4	83.2346387580272\\
82.6	83.2961084972759\\
82.8	83.3571984181562\\
83	83.4179580912516\\
83.2	83.478322244303\\
83.4	83.5381874160536\\
83.6	83.5975952673308\\
83.8	83.6565689827152\\
84	83.7150565491866\\
84.2	83.7731011270482\\
84.4	83.8307081763139\\
84.6	83.8878573054515\\
84.8	83.9446200855695\\
85	84.0010588231808\\
85.2	84.0570501058855\\
85.4	84.1125587762466\\
85.6	84.1676413502326\\
85.8	84.2223633616353\\
86	84.2768236899404\\
86.2	84.3310998622066\\
86.4	84.3851215408351\\
86.6	84.4387879359414\\
86.8	84.4923053317709\\
87	84.5455034804809\\
87.2	84.5983031149587\\
87.4	84.6507261769519\\
87.6	84.7028656274616\\
87.8	84.7545675049111\\
88	84.8058527194934\\
88.2	84.8568255909774\\
88.4	84.9074899287664\\
88.6	84.9577052815496\\
88.8	85.0075197284877\\
89	85.0569679431642\\
89.2	85.1060583110082\\
89.4	85.1548240249079\\
89.6	85.2032071096282\\
89.8	85.2512641281704\\
90	85.2989484393494\\
90.2	85.3461962876131\\
90.4	85.393088918835\\
90.6	85.4397162594601\\
90.8	85.4860051680098\\
91	85.5318318237826\\
91.2	85.5772407810015\\
91.4	85.6222214693569\\
91.6	85.6668357476054\\
91.8	85.7110828884543\\
92	85.7549877191969\\
92.2	85.7985047133591\\
92.4	85.8415955329426\\
92.6	85.8843036791431\\
92.8	85.9266866327069\\
93	85.9689220171434\\
93.2	86.0107888565608\\
93.4	86.0522701573791\\
93.6	86.09341744886\\
93.8	86.1342612052177\\
94	86.1747611978812\\
94.2	86.2148691482374\\
94.4	86.2546664320692\\
94.6	86.2941186101468\\
94.8	86.3332518374676\\
95	86.3721458772396\\
95.2	86.4107738642302\\
95.4	86.4490917014556\\
95.6	86.4870862232943\\
95.8	86.5247112394793\\
96	86.5619646779989\\
96.2	86.5988286531926\\
96.4	86.6354735984683\\
96.6	86.6719270373135\\
96.8	86.7081180747919\\
97	86.7440698514316\\
97.2	86.7796558667045\\
97.4	86.8148749486676\\
97.6	86.8498049965217\\
97.8	86.8845584242437\\
98	86.9191222300904\\
98.2	86.9534893931464\\
98.4	86.9875698075212\\
98.6	87.0214709175673\\
98.8	87.0551548850532\\
99	87.0886810481698\\
99.2	87.1219543709313\\
99.4	87.1549562835239\\
99.6	87.18762359916\\
99.8	87.2200199275677\\
100	87.2522035565358\\
100.2	87.284040703951\\
100.4	87.3155119478375\\
100.6	87.3467338685836\\
100.8	87.3776917633073\\
101	87.4083500168822\\
101.2	87.438738114484\\
101.4	87.4687274266185\\
101.6	87.4983463427284\\
101.8	87.5275822408376\\
102	87.5564954248256\\
102.2	87.5851023521688\\
102.4	87.613523764352\\
102.6	87.6417382349166\\
102.8	87.6697418878857\\
103	87.6974449284814\\
103.2	87.7248114412998\\
103.4	87.7519149043168\\
103.6	87.7786789110963\\
103.8	87.8050611173796\\
104	87.8310607157417\\
104.2	87.8566533336533\\
104.4	87.8818702232476\\
104.6	87.9066992979738\\
104.8	87.9311569391368\\
105	87.9552954641336\\
105.2	87.9791330490916\\
105.4	88.0027309369883\\
105.6	88.0260937149832\\
105.8	88.049175722295\\
106	88.0721084261108\\
106.2	88.0948587391139\\
106.4	88.1173518700751\\
106.6	88.1395213680159\\
106.8	88.1613409151017\\
107	88.1828415650045\\
107.2	88.2041078892386\\
107.4	88.2252505769757\\
107.6	88.2462154349172\\
107.8	88.2669759063451\\
108	88.2875034055909\\
108.2	88.3078364162918\\
108.4	88.327896772798\\
108.6	88.3478116329635\\
108.8	88.3675365473306\\
109	88.3871586650515\\
109.2	88.4065292461245\\
109.4	88.425724903576\\
109.6	88.444734698416\\
109.8	88.4635038469074\\
110	88.4819962176312\\
110.2	88.5003578837192\\
110.4	88.5185817972492\\
110.6	88.5366468172033\\
110.8	88.5547023615212\\
111	88.5726290124729\\
111.2	88.5903807522201\\
111.4	88.6079746082383\\
111.6	88.6254328968395\\
111.8	88.6427382894452\\
112	88.65997986851\\
112.2	88.6770821156777\\
112.4	88.6941092620169\\
112.6	88.7110180197662\\
112.8	88.7277843150148\\
113	88.744397063213\\
113.2	88.7608961452634\\
113.4	88.7771446139423\\
113.6	88.7931839779977\\
113.8	88.8090545234595\\
114	88.8248599872426\\
114.2	88.840588466502\\
114.4	88.8560915899038\\
114.6	88.8714314114099\\
114.8	88.8865933533019\\
115	88.9016469773573\\
115.2	88.9166102012096\\
115.4	88.9314393582961\\
115.6	88.9461980009\\
115.8	88.960808918518\\
116	88.9753110414504\\
116.2	88.9895944268483\\
116.4	89.0037089348654\\
116.6	89.0177537314631\\
116.8	89.0317565564232\\
117	89.0456320946945\\
117.2	89.0593334602176\\
117.4	89.0728370907705\\
117.6	89.0862047196998\\
117.8	89.0994464304517\\
118	89.1125349825821\\
118.2	89.1255685833464\\
118.4	89.1384207931633\\
118.6	89.1510982337763\\
118.8	89.163601719315\\
119	89.1759345978644\\
119.2	89.1882495419485\\
119.4	89.2004771914595\\
119.6	89.2125320685431\\
119.8	89.2245387584233\\
120	89.2364518644006\\
120.2	89.2482708135989\\
120.4	89.2600340234086\\
120.6	89.2716528640927\\
120.8	89.2832700056745\\
121	89.2948003931032\\
121.2	89.3062653506463\\
121.4	89.3177164529305\\
121.6	89.3291247643396\\
121.8	89.3404266651411\\
122	89.3516793315607\\
122.2	89.3629667060874\\
122.4	89.3742644925958\\
122.6	89.3854375796856\\
122.8	89.3965183009006\\
123	89.4076203710012\\
123.2	89.4186792499415\\
123.4	89.429904694383\\
123.6	89.4411687253272\\
123.8	89.4523014528003\\
124	89.4634794728513\\
124.2	89.4747468422184\\
124.4	89.4860088539095\\
124.6	89.4972295549432\\
124.8	89.5083542224503\\
125	89.5192724441885\\
125.2	89.5301086814768\\
125.4	89.5410401917165\\
125.6	89.5519094568484\\
125.8	89.5627516750054\\
126	89.5735241952124\\
126.2	89.5842231930015\\
126.4	89.5948037231942\\
126.6	89.6052855623945\\
126.8	89.6156010079026\\
127	89.6256682797951\\
127.2	89.6357089182074\\
127.4	89.645747575829\\
127.6	89.6557044876608\\
127.8	89.6656313864798\\
128	89.6754392849629\\
128.2	89.6851973370715\\
128.4	89.69494714438\\
128.6	89.7045398309427\\
128.8	89.7141353236067\\
129	89.7237828191114\\
129.2	89.7334713360912\\
129.4	89.7431159033062\\
129.6	89.7527595257981\\
129.8	89.762485815006\\
130	89.772276483074\\
130.2	89.7821189693542\\
130.4	89.7919619837809\\
130.6	89.8018483643078\\
130.8	89.8117068643808\\
131	89.8215378009393\\
131.2	89.8313938939846\\
131.4	89.8412545403267\\
131.6	89.8511497844824\\
131.8	89.8610142304163\\
132	89.8708514325955\\
132.2	89.8806556952444\\
132.4	89.8903605671822\\
132.6	89.8999789621275\\
132.8	89.9095766227067\\
133	89.9191722734074\\
133.2	89.928674083985\\
133.4	89.9381088289085\\
133.6	89.9474791579478\\
133.8	89.9568201694598\\
134	89.9659746504433\\
134.2	89.9750025966252\\
134.4	89.9838405834675\\
134.6	89.9925006306403\\
134.8	90.0009816937523\\
135	90.0092461643294\\
135.2	90.017444716929\\
135.4	90.0256520013436\\
135.6	90.0336969730251\\
135.8	90.0416607909856\\
136	90.0496136967151\\
136.2	90.0576487189279\\
136.4	90.06567764849\\
136.6	90.0736128013728\\
136.8	90.0814839603957\\
137	90.0892596440685\\
137.2	90.0969449934747\\
137.4	90.1044427048707\\
137.6	90.1119742069865\\
137.8	90.1195371730898\\
138	90.126913813135\\
138.2	90.1341855857681\\
138.4	90.141324076359\\
138.6	90.1484128911456\\
138.8	90.1554952420313\\
139	90.162552525191\\
139.2	90.1696348014518\\
139.4	90.1766356125403\\
139.6	90.1834816210433\\
139.8	90.19027262978\\
140	90.1970239078263\\
140.2	90.2038043292822\\
140.4	90.2106517457702\\
140.6	90.2175543801989\\
140.8	90.2245845619082\\
141	90.2316434510958\\
141.2	90.2386327258553\\
141.4	90.2456359236462\\
141.6	90.2526904037633\\
141.8	90.2597795885558\\
142	90.2668954656564\\
142.2	90.2739919568235\\
142.4	90.280929209353\\
142.6	90.2878697166566\\
142.8	90.2947239269612\\
143	90.3015183754921\\
143.2	90.3082989436976\\
143.4	90.3150901944415\\
143.6	90.3218843437397\\
143.8	90.3287329473802\\
144	90.3356509441926\\
144.2	90.3426043680443\\
144.4	90.3496631634238\\
144.6	90.3568694117152\\
144.8	90.3641920785434\\
145	90.3713847393012\\
145.2	90.3784931546121\\
145.4	90.3856036772435\\
145.6	90.3926825374118\\
145.8	90.3997481957498\\
146	90.4068450363352\\
146.2	90.4139372345383\\
146.4	90.4209664272855\\
146.6	90.4279192480244\\
146.8	90.4348219333997\\
147	90.4415870713565\\
147.2	90.4483247349992\\
147.4	90.4549993649517\\
147.6	90.4617731212095\\
147.8	90.4685843305232\\
148	90.4753079068944\\
148.2	90.4820598807087\\
148.4	90.48884708518\\
148.6	90.4956310328238\\
148.8	90.5022939674628\\
149	90.5089462527006\\
149.2	90.5155471286005\\
149.4	90.5220715825442\\
149.6	90.5285321779827\\
149.8	90.5349944556549\\
150	90.5414762508789\\
150.2	90.5479623328485\\
150.4	90.5545902471557\\
150.6	90.5612691093482\\
150.8	90.5678661521177\\
151	90.5743731571718\\
151.2	90.5807932168035\\
151.4	90.5873172165979\\
151.6	90.5938671447623\\
151.8	90.6003624182543\\
152	90.6067587249423\\
152.2	90.6130669412289\\
152.4	90.6193652023753\\
152.6	90.6255216639967\\
152.8	90.6316689541591\\
153	90.6378109780309\\
153.2	90.6438668604198\\
153.4	90.6498618799868\\
153.6	90.6557498893071\\
153.8	90.6616528286695\\
154	90.6675710147427\\
154.2	90.6734646169491\\
154.4	90.6792978221998\\
154.6	90.6850722372546\\
154.8	90.6907619494362\\
155	90.6962964582812\\
155.2	90.7017430881074\\
155.4	90.7071650346903\\
155.6	90.7125471435824\\
155.8	90.717807938238\\
156	90.7229758402682\\
156.2	90.7280894860898\\
156.4	90.7331614885768\\
156.6	90.7382027256915\\
156.8	90.7430950466917\\
157	90.7478466258987\\
157.2	90.7525986623016\\
157.4	90.7573404969382\\
157.6	90.7619924713437\\
157.8	90.7666262931113\\
158	90.7712863623178\\
158.2	90.7760083515959\\
158.4	90.7807968136884\\
158.6	90.7856235022233\\
158.8	90.7904296243853\\
159	90.7953645850225\\
159.2	90.8003894385337\\
159.4	90.8054724695929\\
159.6	90.8105351280308\\
159.8	90.8154495605203\\
160	90.8201990219385\\
160.2	90.8248952054802\\
160.4	90.8295739771801\\
160.6	90.8343312491674\\
160.8	90.8390953649742\\
161	90.8438590401891\\
161.2	90.8486931377978\\
161.4	90.8534718108032\\
161.6	90.8581961444891\\
161.8	90.862907947477\\
162	90.8676270213697\\
162.2	90.8723340537415\\
162.4	90.8770893994646\\
162.6	90.881880088131\\
162.8	90.8866398333603\\
163	90.8913373595109\\
163.2	90.8959511294496\\
163.4	90.9006526582904\\
163.6	90.9053773262354\\
163.8	90.9100872172204\\
164	90.9147009729637\\
164.2	90.9193887952537\\
164.4	90.923987170243\\
164.6	90.928409743666\\
164.8	90.9327503830022\\
165	90.9370927193105\\
165.2	90.9413357441781\\
165.4	90.9454259591527\\
165.6	90.9493608665285\\
165.8	90.9530972464809\\
166	90.9566761079203\\
166.2	90.9601164373203\\
166.4	90.9634433494248\\
166.6	90.9667286355603\\
166.8	90.9699296287581\\
167	90.9730548253\\
167.2	90.9761202658421\\
167.4	90.9791081979054\\
167.6	90.9819702261693\\
167.8	90.9847662420927\\
168	90.9875092650485\\
168.2	90.9902023336187\\
168.4	90.9929084280473\\
168.6	90.9955983346556\\
168.8	90.9982009110613\\
169	91.0007303549804\\
169.2	91.0031889765673\\
169.4	91.005581026296\\
169.6	91.0079483285824\\
169.8	91.0102075030015\\
170	91.0124608417411\\
170.2	91.0146175624752\\
170.4	91.0167531668158\\
170.6	91.0189242124713\\
170.8	91.021108389813\\
171	91.0233327462754\\
171.2	91.0256380141121\\
171.4	91.027970174572\\
171.6	91.0301994564419\\
171.8	91.0324462360106\\
172	91.0347732970406\\
172.2	91.0370710769407\\
172.4	91.0394240963828\\
172.6	91.0418120533105\\
172.8	91.0442496394182\\
173	91.0467319801476\\
173.2	91.0492133956816\\
173.4	91.0516702088022\\
173.6	91.0541747334736\\
173.8	91.056735067287\\
174	91.0594711352157\\
174.2	91.0623445086911\\
174.4	91.0652861076385\\
174.6	91.0680874991017\\
174.8	91.0709175735253\\
175	91.0737819021216\\
175.2	91.076626968246\\
175.4	91.0793855867649\\
175.6	91.0820923365026\\
175.8	91.0847105292169\\
176	91.0872389007424\\
176.2	91.0897664576387\\
176.4	91.0922739388744\\
176.6	91.0947990359401\\
176.8	91.0972868089577\\
177	91.0997285932219\\
177.2	91.1021571726773\\
177.4	91.1046386852877\\
177.6	91.1070596732947\\
177.8	91.1095448720187\\
178	91.112066687261\\
178.2	91.1146876539594\\
178.4	91.1172418263472\\
178.6	91.1196977490556\\
178.8	91.1220319997436\\
179	91.1242916850129\\
179.2	91.1266422825306\\
179.4	91.1289286619575\\
179.6	91.1311598809035\\
179.8	91.133377030338\\
180	91.1356144295271\\
180.2	91.1378976430219\\
180.4	91.1401718688761\\
180.6	91.1424722810857\\
180.8	91.1447597637428\\
181	91.1469860808833\\
181.2	91.1490614312098\\
181.4	91.151183815772\\
181.6	91.153418832069\\
181.8	91.1555968607573\\
182	91.1577715173842\\
182.2	91.1599771251587\\
182.4	91.1621933853958\\
182.6	91.1643783080303\\
182.8	91.1665638809373\\
183	91.1688770818344\\
183.2	91.1711975569101\\
183.4	91.1734765290135\\
183.6	91.175872037171\\
183.8	91.1782535808875\\
184	91.1804724960896\\
184.2	91.1825401194306\\
184.4	91.1844784899285\\
184.6	91.1863278704707\\
184.8	91.1881825659504\\
185	91.1901305145073\\
185.2	91.1920366932743\\
185.4	91.1939466209439\\
185.6	91.1958856627731\\
185.8	91.1978281464644\\
186	91.1997392018144\\
186.2	91.2015922211225\\
186.4	91.2034083073766\\
186.6	91.2052281518179\\
186.8	91.2069805615593\\
187	91.208778486595\\
187.2	91.2106027244288\\
187.4	91.2123752005989\\
187.6	91.2141070858241\\
187.8	91.2158321643421\\
188	91.2174418866067\\
188.2	91.2190680855457\\
188.4	91.2206567228713\\
188.6	91.2222813444616\\
188.8	91.2239240543347\\
189	91.2255095909788\\
189.2	91.2270365336759\\
189.4	91.2285157667762\\
189.6	91.2300497268998\\
189.8	91.2315809327854\\
190	91.232993206922\\
190.2	91.2343106098955\\
190.4	91.235653586339\\
190.6	91.2369380508173\\
190.8	91.2381507143424\\
191	91.2392186026564\\
191.2	91.2402825789436\\
191.4	91.2413534949236\\
191.6	91.2423785038235\\
191.8	91.2434741805043\\
192	91.2445629300144\\
192.2	91.2456667604691\\
192.4	91.2468207047264\\
192.6	91.2480648147334\\
192.8	91.2493283079197\\
193	91.2505576045538\\
193.2	91.251827222449\\
193.4	91.2530346338458\\
193.6	91.2541653534554\\
193.8	91.2554063226723\\
194	91.2566975647534\\
194.2	91.2580152921055\\
194.4	91.2594394778852\\
194.6	91.2609437336336\\
194.8	91.2625406888206\\
195	91.2641515322034\\
195.2	91.265808398143\\
195.4	91.2675536031071\\
195.6	91.2693491402768\\
195.8	91.271265995434\\
196	91.2732365838928\\
196.2	91.2751714402016\\
196.4	91.2770891589766\\
196.6	91.2790909237694\\
196.8	91.2811320942757\\
197	91.2831312569007\\
197.2	91.285112406215\\
197.4	91.287034243326\\
197.6	91.2889742707075\\
197.8	91.2909785819852\\
198	91.2930187224916\\
198.2	91.2950794896875\\
198.4	91.2970795177115\\
198.6	91.2989229009636\\
198.8	91.3007270906384\\
199	91.3023991255373\\
199.2	91.3040548299293\\
199.4	91.3057667760997\\
199.6	91.3074080932025\\
199.8	91.3089481585597\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	80\\
0.2	79.9999426240323\\
0.4	79.999922593549\\
0.6	79.9998768562959\\
0.8	79.999823311127\\
1	79.999837949173\\
1.2	79.9999813469558\\
1.4	80.0003094222943\\
1.6	80.0007577228997\\
1.8	80.0013383803269\\
2	80.0020511018912\\
2.2	80.0029955350979\\
2.4	80.0040030251331\\
2.6	80.0051238701571\\
2.8	80.0063748322303\\
3	80.0077579447552\\
3.2	80.0092338298801\\
3.4	80.010854198948\\
3.6	80.0125962480785\\
3.8	80.0143910843209\\
4	80.0161066500944\\
4.2	80.0178837706248\\
4.4	80.0197651323157\\
4.6	80.0217375699055\\
4.8	80.023783418954\\
5	80.0258528670988\\
5.2	80.0278951644284\\
5.4	80.0298398567986\\
5.6	80.0317433181464\\
5.8	80.0336890714414\\
6	80.0356252149639\\
6.2	80.0374052143076\\
6.4	80.039180625514\\
6.6	80.0409050227157\\
6.8	80.0424764535768\\
7	80.0439882223812\\
7.2	80.0455558500922\\
7.4	80.0471008467527\\
7.6	80.0485163616824\\
7.8	80.0497791859775\\
8	80.0508515820345\\
8.2	80.0518004160413\\
8.4	80.0526596710504\\
8.6	80.0534334749099\\
8.8	80.0540417662445\\
9	80.0544083170259\\
9.2	80.0546049441368\\
9.4	80.0545903092152\\
9.6	80.05427264001\\
9.8	80.053710261424\\
10	80.0529475479177\\
10.2	80.0518268529984\\
10.4	80.0504165932734\\
10.6	80.0485744043561\\
10.8	80.0462808353797\\
11	80.043609453477\\
11.2	80.0405183482492\\
11.4	80.0370574285371\\
11.6	80.0333117754446\\
11.8	80.029292175093\\
12	80.0249198577843\\
12.2	80.0200830151402\\
12.4	80.0148958691156\\
12.6	80.0094543337822\\
12.8	80.0036803884246\\
13	79.9976590949348\\
13.2	79.9913253562548\\
13.4	79.9846801565752\\
13.6	79.9778802074788\\
13.8	79.9709509408964\\
14	79.9638665331705\\
14.2	79.9566730632329\\
14.4	79.9493125410088\\
14.6	79.9417497424778\\
14.8	79.933866255184\\
15	79.925664744201\\
15.2	79.9171052187418\\
15.4	79.9083079603713\\
15.6	79.8992342965878\\
15.8	79.8900326780905\\
16	79.8804928669812\\
16.2	79.8707270928436\\
16.4	79.8606962618763\\
16.6	79.8504574173443\\
16.8	79.8401856391591\\
17	79.829819934139\\
17.2	79.8193795410777\\
17.4	79.8089342700138\\
17.6	79.7983387767301\\
17.8	79.7876392948308\\
18	79.7768246765863\\
18.2	79.7659167488713\\
18.4	79.7549044975269\\
18.6	79.743811494102\\
18.8	79.7325815338824\\
19	79.7212781533607\\
19.2	79.7098362655474\\
19.4	79.6984032371599\\
19.6	79.6870545875356\\
19.8	79.6757142523564\\
20	79.6642993104065\\
20.2	79.6527781224341\\
20.4	79.6412974492897\\
20.6	79.6298745197087\\
20.8	79.618628243492\\
21	79.6075661911817\\
21.2	79.5966051875664\\
21.4	79.58578361234\\
21.6	79.5749956086862\\
21.8	79.5642568724706\\
22	79.553712357067\\
22.2	79.5434672924896\\
22.4	79.5334916580755\\
22.6	79.5236568085818\\
22.8	79.5140411578043\\
23	79.504724404403\\
23.2	79.4957161440244\\
23.4	79.4870231611928\\
23.6	79.4787659880073\\
23.8	79.4708851230847\\
24	79.4634320803326\\
24.2	79.4564475797935\\
24.4	79.4499644524328\\
24.6	79.4439690964675\\
24.8	79.4383421895154\\
25	79.4332129683\\
25.2	79.4284935348077\\
25.4	79.4242310182294\\
25.6	79.4204665666309\\
25.8	79.4172992379675\\
26	79.414728459626\\
26.2	79.412697532726\\
26.4	79.4113201681569\\
26.6	79.4106223180691\\
26.8	79.4106350715617\\
27	79.4112550746543\\
27.2	79.412602864776\\
27.4	79.4147922976045\\
27.6	79.4178776139291\\
27.8	79.4219078252861\\
28	79.4267730438272\\
28.2	79.4325143372488\\
28.4	79.4391156857001\\
28.6	79.4468232180028\\
28.8	79.4555340114557\\
29	79.4652842234806\\
29.2	79.4761309752403\\
29.4	79.4881065416158\\
29.6	79.5011447878154\\
29.8	79.5152821687442\\
30	79.5305179702104\\
30.2	79.5468367070303\\
30.4	79.5642223961473\\
30.6	79.582603990967\\
30.8	79.6020471338329\\
31	79.6226825422456\\
31.2	79.6445537579015\\
31.4	79.6677264183512\\
31.6	79.692164402804\\
31.8	79.7178864799546\\
32	79.7450009657994\\
32.2	79.7734532267795\\
32.4	79.8032191424873\\
32.6	79.8342861974629\\
32.8	79.8666650472434\\
33	79.9002683440044\\
33.2	79.9351882098918\\
33.4	79.9715300286116\\
33.6	80.0092326060064\\
33.8	80.0483716316127\\
34	80.089044333112\\
34.2	80.1313237628561\\
34.4	80.1751028981278\\
34.6	80.2201798496639\\
34.8	80.2666200944855\\
35	80.3144829490869\\
35.2	80.3638046803621\\
35.4	80.4146715089254\\
35.6	80.4671096030192\\
35.8	80.5211356130469\\
36	80.576746873304\\
36.2	80.6338955417839\\
36.4	80.6925510708529\\
36.6	80.7527165277515\\
36.8	80.8143359240951\\
37	80.877422009527\\
37.2	80.9420577112169\\
37.4	81.0081925323464\\
37.6	81.0758288530491\\
37.8	81.1449784395401\\
38	81.215626334489\\
38.2	81.2876971630916\\
38.4	81.3611726027059\\
38.6	81.4359999219355\\
38.8	81.5123354268575\\
39	81.5902176910054\\
39.2	81.6697038367471\\
39.4	81.7507739120969\\
39.6	81.8334500427738\\
39.8	81.9177922692462\\
40	82.0037777842722\\
40.2	82.0912951006315\\
40.4	82.180406616043\\
40.6	82.2710934713496\\
40.8	82.363305355301\\
41	82.4571409158861\\
41.2	82.5524810532815\\
41.4	82.6493647937035\\
41.6	82.7477227883273\\
41.8	82.8473689597845\\
42	82.9483836874683\\
42.2	83.0507468580521\\
42.4	83.1544376024415\\
42.6	83.2593904804241\\
42.8	83.3657466258119\\
43	83.4734781261798\\
43.2	83.5825442406611\\
43.4	83.6929161275201\\
43.6	83.8045298879905\\
43.8	83.9174073528481\\
44	84.0315531446243\\
44.2	84.1468046380622\\
44.4	84.26317938132\\
44.6	84.380676349388\\
44.8	84.4991260663057\\
45	84.6185541285871\\
45.2	84.7390129414251\\
45.4	84.8604395353177\\
45.6	84.9827156583108\\
45.8	85.1059265720555\\
46	85.2300237892139\\
46.2	85.3548601100665\\
46.4	85.480487444563\\
46.6	85.606918621663\\
46.8	85.7341739344445\\
47	85.8623116428731\\
47.2	85.9912579616443\\
47.4	86.1210178305213\\
47.6	86.2514813699272\\
47.8	86.3827255278038\\
48	86.5146366889467\\
48.2	86.6471870883173\\
48.4	86.7804155728786\\
48.6	86.9141747299461\\
48.8	87.048483417204\\
49	87.1834091265937\\
49.2	87.318965013362\\
49.4	87.4550557098106\\
49.6	87.5915473057186\\
49.8	87.7282792749822\\
50	87.8653349318988\\
50.2	88.0027103194449\\
50.4	88.1403420942847\\
50.6	88.2781968134496\\
50.8	88.4162174671736\\
51	88.5544303541061\\
51.2	88.6929138180521\\
51.4	88.8315273559204\\
51.6	88.9703100658579\\
51.8	89.1092574363522\\
52	89.2483799621892\\
52.2	89.3876690325088\\
52.4	89.5270267544148\\
52.6	89.6664453071429\\
52.8	89.8058864044298\\
53	89.9453014562599\\
53.2	90.0847102211162\\
53.4	90.2239377183206\\
53.6	90.3631319766991\\
53.8	90.5022059876538\\
54	90.6412181420287\\
54.2	90.7801617647064\\
54.4	90.9189612524203\\
54.6	91.0576229343513\\
54.8	91.1960214352042\\
55	91.3342775786542\\
55.2	91.4724497409592\\
55.4	91.6104301973502\\
55.6	91.7481024769751\\
55.8	91.8854859930778\\
56	92.0226065328857\\
56.2	92.159436320453\\
56.4	92.2958617903912\\
56.6	92.4318761704908\\
56.8	92.5674228922869\\
57	92.7024741774336\\
57.2	92.8370998968928\\
57.4	92.9714600004663\\
57.6	93.10539128708\\
57.8	93.2389482733476\\
58	93.3721524318334\\
58.2	93.5048413496338\\
58.4	93.636977310828\\
58.6	93.7686743631622\\
58.8	93.8999909216351\\
59	94.0307910360203\\
59.2	94.1610542528294\\
59.4	94.290748602419\\
59.6	94.419785437199\\
59.8	94.548218207714\\
60	94.6760485461675\\
60.2	94.8032012239407\\
60.4	94.9296693578551\\
60.6	95.0554289680722\\
60.8	95.1804971125338\\
61	95.3048104863428\\
61.2	95.4283676874111\\
61.4	95.551290480729\\
61.6	95.6735832758269\\
61.8	95.7952199581831\\
62	95.9160939451941\\
62.2	96.0362363609302\\
62.4	96.1557163875019\\
62.6	96.2743997089097\\
62.8	96.3923190045063\\
63	96.5094425985113\\
63.2	96.6256514377507\\
63.4	96.7410899959608\\
63.6	96.8557816648925\\
63.8	96.9697391907207\\
64	97.0828150388286\\
64.2	97.1949417131471\\
64.4	97.3062289405491\\
64.6	97.4166570004668\\
64.8	97.5262389790433\\
65	97.6349376618858\\
65.2	97.7428335481343\\
65.4	97.8498656212917\\
65.6	97.9560581158897\\
65.8	98.061457178411\\
66	98.165935322961\\
66.2	98.2694642942092\\
66.4	98.372070021322\\
66.6	98.4737991257893\\
66.8	98.5747460294852\\
67	98.6748519820036\\
67.2	98.7741038034239\\
67.4	98.8725834578496\\
67.6	98.9702201502466\\
67.8	99.0669245928967\\
68	99.1627525059202\\
68.2	99.2576973945429\\
68.4	99.3517218007835\\
68.6	99.444962235676\\
68.8	99.5373603763415\\
69	99.6288983682511\\
69.2	99.7195349257869\\
69.4	99.809357925254\\
69.6	99.8983414109513\\
69.8	99.9865557611139\\
70	100.073923308068\\
70.2	100.160605397335\\
70.4	100.246548093236\\
70.6	100.331709983909\\
70.8	100.416130717358\\
71	100.499767391233\\
71.2	100.582583042345\\
71.4	100.664511305889\\
71.6	100.745702053231\\
71.8	100.826207884855\\
72	100.906034143941\\
72.2	100.985221928356\\
72.4	101.063743075139\\
72.6	101.141611853601\\
72.8	101.218920485667\\
73	101.295743707691\\
73.2	101.372146212698\\
73.4	101.448030708779\\
73.6	101.523440791777\\
73.8	101.598265329328\\
74	101.672513106\\
74.2	101.746230721564\\
74.4	101.819362518091\\
74.6	101.891930579676\\
74.8	101.96406193359\\
75	102.035701319739\\
75.2	102.106778330348\\
75.4	102.177333899707\\
75.6	102.247344747328\\
75.8	102.316843177125\\
76	102.38590288208\\
76.2	102.454444697644\\
76.4	102.522455741085\\
76.6	102.589882169283\\
76.8	102.656823822767\\
77	102.723228322155\\
77.2	102.789028565738\\
77.4	102.854158297945\\
77.6	102.918736930046\\
77.8	102.982761087584\\
78	103.046281595055\\
78.2	103.109249508737\\
78.4	103.171661149573\\
78.6	103.233490434812\\
78.8	103.294753948193\\
79	103.355414869119\\
79.2	103.415498877282\\
79.4	103.475097915397\\
79.6	103.534232787754\\
79.8	103.592734289872\\
80	103.650600156723\\
80.2	103.707856566026\\
80.4	103.764486553535\\
80.6	103.820600401097\\
80.8	103.876082894466\\
81	103.93097978271\\
81.2	103.985340561425\\
81.4	104.039157003198\\
81.6	104.09244086435\\
81.8	104.145206389908\\
82	104.197444635714\\
82.2	104.249161091801\\
82.4	104.30035767173\\
82.6	104.351063974889\\
82.8	104.401272098232\\
83	104.450912291475\\
83.2	104.500043843783\\
83.4	104.548770760546\\
83.6	104.597080161749\\
83.8	104.645113179484\\
84	104.692787179466\\
84.2	104.740099047172\\
84.4	104.787057512954\\
84.6	104.833614292232\\
84.8	104.879833057495\\
85	104.925825039545\\
85.2	104.971522580599\\
85.4	105.017031165988\\
85.6	105.062282506079\\
85.8	105.106988771783\\
86	105.151202659838\\
86.2	105.195004623477\\
86.4	105.23831460463\\
86.6	105.281228172961\\
86.8	105.323778440994\\
87	105.366027613144\\
87.2	105.408029584592\\
87.4	105.449814242324\\
87.6	105.491322091834\\
87.8	105.532484785271\\
88	105.573361516808\\
88.2	105.613883877951\\
88.4	105.654040563188\\
88.6	105.693881586969\\
88.8	105.733286501692\\
89	105.772276970095\\
89.2	105.810922040488\\
89.4	105.849199666388\\
89.6	105.887051783347\\
89.8	105.924462653783\\
90	105.961542327972\\
90.2	105.998333875947\\
90.4	106.034834556342\\
90.6	106.071049880284\\
90.8	106.107054962461\\
91	106.142767571958\\
91.2	106.178313905845\\
91.4	106.213622242699\\
91.6	106.248668276104\\
91.8	106.283528057028\\
92	106.318146393515\\
92.2	106.352494956627\\
92.4	106.386639057221\\
92.6	106.420415173229\\
92.8	106.45393701019\\
93	106.487204461556\\
93.2	106.520178263998\\
93.4	106.552856176208\\
93.6	106.58527424693\\
93.8	106.61738253525\\
94	106.649166862652\\
94.2	106.68063617168\\
94.4	106.71174444473\\
94.6	106.742634734848\\
94.8	106.77319891848\\
95	106.803371397158\\
95.2	106.833138103079\\
95.4	106.862479596612\\
95.6	106.891442636419\\
95.8	106.919985860779\\
96	106.948198589463\\
96.2	106.9760706433\\
96.4	107.003579629706\\
96.6	107.030758038822\\
96.8	107.05763659002\\
97	107.084095889805\\
97.2	107.110196245221\\
97.4	107.135901947125\\
97.6	107.161189506404\\
97.8	107.186113689851\\
98	107.210589102698\\
98.2	107.234537538027\\
98.4	107.258112005468\\
98.6	107.281200595282\\
98.8	107.303984469995\\
99	107.326382476518\\
99.2	107.348402053684\\
99.4	107.369978058409\\
99.6	107.391218527516\\
99.8	107.412094702605\\
100	107.432741123147\\
100.2	107.453203767435\\
100.4	107.473394231553\\
100.6	107.493282518612\\
100.8	107.512965554907\\
101	107.532449580774\\
101.2	107.551768170308\\
101.4	107.570914818711\\
101.6	107.58988666163\\
101.8	107.608634739555\\
102	107.627138199281\\
102.2	107.645348169418\\
102.4	107.663311682813\\
102.6	107.680995132225\\
102.8	107.698420005458\\
103	107.715617611023\\
103.2	107.732654838154\\
103.4	107.749595800721\\
103.6	107.766426445338\\
103.8	107.783147167409\\
104	107.799541379102\\
104.2	107.815762897738\\
104.4	107.831907879774\\
104.6	107.847960342445\\
104.8	107.863860108702\\
105	107.879541863431\\
105.2	107.895038591624\\
105.4	107.910339207988\\
105.6	107.925499560437\\
105.8	107.940434882487\\
106	107.955063671634\\
106.2	107.969329684809\\
106.4	107.983349253985\\
106.6	107.997203664091\\
106.8	108.01090380108\\
107	108.024424164781\\
107.2	108.037722207515\\
107.4	108.050962511512\\
107.6	108.064197267827\\
107.8	108.077453087445\\
108	108.090730238267\\
108.2	108.103890657313\\
108.4	108.1168672803\\
108.6	108.129638126878\\
108.8	108.142303555437\\
109	108.154864160368\\
109.2	108.167367781436\\
109.4	108.179836837573\\
109.6	108.19226165361\\
109.8	108.204546566434\\
110	108.216769109164\\
110.2	108.22893972581\\
110.4	108.241120766988\\
110.6	108.253276087834\\
110.8	108.265320289082\\
111	108.277173855958\\
111.2	108.28898107057\\
111.4	108.300742620768\\
111.6	108.312429054784\\
111.8	108.32405322944\\
112	108.335721204822\\
112.2	108.347316364226\\
112.4	108.358944746119\\
112.6	108.370631964806\\
112.8	108.382327261343\\
113	108.393930528244\\
113.2	108.405567328959\\
113.4	108.417163790214\\
113.6	108.428604026056\\
113.8	108.440010406013\\
114	108.451444965614\\
114.2	108.4628359479\\
114.4	108.474224487158\\
114.6	108.4856176365\\
114.8	108.49700067377\\
115	108.508245456436\\
115.2	108.519354491864\\
115.4	108.530418668977\\
115.6	108.541467889077\\
115.8	108.552543011319\\
116	108.563683945315\\
116.2	108.574839521783\\
116.4	108.586042875407\\
116.6	108.597215681362\\
116.8	108.608322698221\\
117	108.619362220108\\
117.2	108.63026220377\\
117.4	108.640908598696\\
117.6	108.651407003836\\
117.8	108.661773734839\\
118	108.672167738437\\
118.2	108.682583674147\\
118.4	108.692892758827\\
118.6	108.703102724221\\
118.8	108.713309904092\\
119	108.723538562885\\
119.2	108.733688425094\\
119.4	108.743765526563\\
119.6	108.7538270039\\
119.8	108.763892094891\\
120	108.77400011067\\
120.2	108.784098494562\\
120.4	108.79421642598\\
120.6	108.804307848776\\
120.8	108.814333048338\\
121	108.824370273092\\
121.2	108.834417787997\\
121.4	108.844445848013\\
121.6	108.85439269932\\
121.8	108.864230053823\\
122	108.873931916869\\
122.2	108.883458736094\\
122.4	108.892869664516\\
122.6	108.902048660105\\
122.8	108.911063132092\\
123	108.919833453011\\
123.2	108.928431501215\\
123.4	108.937016511877\\
123.6	108.945480196861\\
123.8	108.953810429106\\
124	108.962010745869\\
124.2	108.970107051098\\
124.4	108.978137998024\\
124.6	108.986049864234\\
124.8	108.993929427902\\
125	109.001793094272\\
125.2	109.009600369767\\
125.4	109.017400977849\\
125.6	109.025192096585\\
125.8	109.033072071789\\
126	109.041013855425\\
126.2	109.04906387473\\
126.4	109.057194195902\\
126.6	109.065514815806\\
126.8	109.074028907686\\
127	109.082547875464\\
127.2	109.090948045517\\
127.4	109.099437285279\\
127.6	109.107907435742\\
127.8	109.116319194766\\
128	109.124698214646\\
128.2	109.133096464487\\
128.4	109.141453686489\\
128.6	109.14977742058\\
128.8	109.158073978612\\
129	109.166358174204\\
129.2	109.174653283965\\
129.4	109.182976299044\\
129.6	109.191259649616\\
129.8	109.199495430737\\
130	109.207681961035\\
130.2	109.215829595785\\
130.4	109.224002319641\\
130.6	109.232144299384\\
130.8	109.24022341892\\
131	109.248293755105\\
131.2	109.256276205162\\
131.4	109.264293689164\\
131.6	109.272279741313\\
131.8	109.280284289875\\
132	109.288229584998\\
132.2	109.296073879284\\
132.4	109.303789750969\\
132.6	109.311502391982\\
132.8	109.319232286413\\
133	109.326979368183\\
133.2	109.334879763104\\
133.4	109.342844395688\\
133.6	109.350884891467\\
133.8	109.358935450477\\
134	109.366941356871\\
134.2	109.374902681937\\
134.4	109.382866440747\\
134.6	109.390955088964\\
134.8	109.399025438837\\
135	109.40711133681\\
135.2	109.415202454823\\
135.4	109.423348076116\\
135.6	109.431462316507\\
135.8	109.439519920084\\
136	109.447469107839\\
136.2	109.455359845512\\
136.4	109.463106554627\\
136.6	109.470785342509\\
136.8	109.478394943356\\
137	109.48599229046\\
137.2	109.49359599503\\
137.4	109.501143919867\\
137.6	109.508682881731\\
137.8	109.516064715012\\
138	109.523276608256\\
138.2	109.530418753281\\
138.4	109.537441307576\\
138.6	109.544360225362\\
138.8	109.551149999183\\
139	109.557862779255\\
139.2	109.564545925985\\
139.4	109.571310844603\\
139.6	109.57808082376\\
139.8	109.584904267427\\
140	109.591680989438\\
140.2	109.598433655566\\
140.4	109.605146373124\\
140.6	109.611900338769\\
140.8	109.618791579658\\
141	109.625662690018\\
141.2	109.632515117159\\
141.4	109.63942759494\\
141.6	109.646335546137\\
141.8	109.653193463113\\
142	109.660025387669\\
142.2	109.666774225414\\
142.4	109.673425236652\\
142.6	109.680149455345\\
142.8	109.687100920726\\
143	109.694150454219\\
143.2	109.701349670995\\
143.4	109.708621911203\\
143.6	109.715801406944\\
143.8	109.722931054265\\
144	109.730090580955\\
144.2	109.737185126364\\
144.4	109.744149338549\\
144.6	109.751071827027\\
144.8	109.757985949801\\
145	109.76493258007\\
145.2	109.771865765839\\
145.4	109.778961830249\\
145.6	109.786044427684\\
145.8	109.793173891944\\
146	109.800421107686\\
146.2	109.807686137365\\
146.4	109.81498177362\\
146.6	109.822406458344\\
146.8	109.829914377292\\
147	109.837360231711\\
147.2	109.844832699444\\
147.4	109.852295426127\\
147.6	109.859627892282\\
147.8	109.866953030441\\
148	109.874246772415\\
148.2	109.881517423569\\
148.4	109.888662575544\\
148.6	109.895701424387\\
148.8	109.902745375192\\
149	109.90972287419\\
149.2	109.916714297863\\
149.4	109.923769412682\\
149.6	109.930864551898\\
149.8	109.937943666935\\
150	109.945031779911\\
150.2	109.952150902178\\
150.4	109.959146952894\\
150.6	109.966134878315\\
150.8	109.973090828066\\
151	109.979921449208\\
151.2	109.986713384529\\
151.4	109.993511979759\\
151.6	110.0003795913\\
151.8	110.007202818701\\
152	110.013986058545\\
152.2	110.020719410329\\
152.4	110.027476216929\\
152.6	110.034285307779\\
152.8	110.041013858182\\
153	110.047782587604\\
153.2	110.054492279804\\
153.4	110.061096657814\\
153.6	110.067734106332\\
153.8	110.074468588761\\
154	110.081246678129\\
154.2	110.087973425055\\
154.4	110.094596516191\\
154.6	110.10120503479\\
154.8	110.10777660249\\
155	110.114272662004\\
155.2	110.120648906339\\
155.4	110.126938140393\\
155.6	110.133194115086\\
155.8	110.139359747088\\
156	110.145556835983\\
156.2	110.15166961877\\
156.4	110.157799171903\\
156.6	110.163941508172\\
156.8	110.170065874945\\
157	110.176055270349\\
157.2	110.181959978805\\
157.4	110.187824612367\\
157.6	110.193687867191\\
157.8	110.199551697481\\
158	110.205439720072\\
158.2	110.211358311107\\
158.4	110.217280725403\\
158.6	110.223102445052\\
158.8	110.228926416731\\
159	110.234695507756\\
159.2	110.240425158366\\
159.4	110.246129866822\\
159.6	110.251805484722\\
159.8	110.257475237064\\
160	110.26309485744\\
160.2	110.268685400482\\
160.4	110.274230752889\\
160.6	110.279773250802\\
160.8	110.285287172613\\
161	110.290843829434\\
161.2	110.296331507627\\
161.4	110.301658045667\\
161.6	110.30684356109\\
161.8	110.312017024467\\
162	110.317206248614\\
162.2	110.322457247817\\
162.4	110.327680053636\\
162.6	110.332889447215\\
162.8	110.338012264341\\
163	110.343098595175\\
163.2	110.348213680538\\
163.4	110.353336780439\\
163.6	110.358533534773\\
163.8	110.363755948044\\
164	110.368851409082\\
164.2	110.37390765821\\
164.4	110.378891806341\\
164.6	110.383824997146\\
164.8	110.388805569408\\
165	110.393662349885\\
165.2	110.398422931909\\
165.4	110.403053960363\\
165.6	110.407636168638\\
165.8	110.412085956295\\
166	110.416439436686\\
166.2	110.420836417016\\
166.4	110.425280492351\\
166.6	110.429754564751\\
166.8	110.434276918471\\
167	110.438826725237\\
167.2	110.443342292796\\
167.4	110.447898923384\\
167.6	110.452341869389\\
167.8	110.456702219726\\
168	110.461042794445\\
168.2	110.465320833303\\
168.4	110.469519800877\\
168.6	110.473672390071\\
168.8	110.477768494856\\
169	110.481980909916\\
169.2	110.486329307535\\
169.4	110.490670195884\\
169.6	110.495073088836\\
169.8	110.499434015966\\
170	110.503847316207\\
170.2	110.508190784596\\
170.4	110.512530374852\\
170.6	110.516829438358\\
170.8	110.52117791943\\
171	110.525459461183\\
171.2	110.529607718335\\
171.4	110.533621035904\\
171.6	110.53756259104\\
171.8	110.541573486761\\
172	110.545546433766\\
172.2	110.549509145578\\
172.4	110.553544641917\\
172.6	110.557578767265\\
172.8	110.561499296548\\
173	110.565306487239\\
173.2	110.568976037222\\
173.4	110.572564806279\\
173.6	110.576141882194\\
173.8	110.579669006695\\
174	110.58307076829\\
174.2	110.586318068973\\
174.4	110.589520364954\\
174.6	110.592743076702\\
174.8	110.596016995134\\
175	110.59927345233\\
175.2	110.602500535255\\
175.4	110.605751365302\\
175.6	110.608993259351\\
175.8	110.61222049273\\
176	110.615590452617\\
176.2	110.619065999693\\
176.4	110.622558990127\\
176.6	110.625979305776\\
176.8	110.629253663017\\
177	110.632429312871\\
177.2	110.635541786983\\
177.4	110.638606382584\\
177.6	110.641556135453\\
177.8	110.64442000612\\
178	110.64730387221\\
178.2	110.650127373732\\
178.4	110.652913584792\\
178.6	110.655672394823\\
178.8	110.658419267543\\
179	110.661089509102\\
179.2	110.663643986644\\
179.4	110.666066854248\\
179.6	110.668404978018\\
179.8	110.670715576937\\
180	110.672931413813\\
180.2	110.675217705881\\
180.4	110.677485209538\\
180.6	110.679791687543\\
180.8	110.682154135537\\
181	110.684531325284\\
181.2	110.686860664431\\
181.4	110.689124268057\\
181.6	110.691327989541\\
181.8	110.693490392158\\
182	110.695721079997\\
182.2	110.697981950207\\
182.4	110.700349667276\\
182.6	110.702733320956\\
182.8	110.705085409321\\
183	110.707383797139\\
183.2	110.709718109023\\
183.4	110.71195156024\\
183.6	110.714232859011\\
183.8	110.716487914297\\
184	110.71874258454\\
184.2	110.721075566874\\
184.4	110.723440817071\\
184.6	110.725837008557\\
184.8	110.728236823196\\
185	110.730679708097\\
185.2	110.733181557694\\
185.4	110.735690026988\\
185.6	110.738153815459\\
185.8	110.740608383838\\
186	110.743143519994\\
186.2	110.745819578341\\
186.4	110.748627043124\\
186.6	110.751466508388\\
186.8	110.754266770592\\
187	110.757051683305\\
187.2	110.759880338696\\
187.4	110.762681537904\\
187.6	110.765516076171\\
187.8	110.768358413585\\
188	110.771202741413\\
188.2	110.774101435065\\
188.4	110.776801545191\\
188.6	110.77943565116\\
188.8	110.781982030666\\
189	110.78449505928\\
189.2	110.787140804566\\
189.4	110.789818165182\\
189.6	110.792624965596\\
189.8	110.795549918451\\
190	110.798687092944\\
190.2	110.8018307131\\
190.4	110.805044555958\\
190.6	110.808183905661\\
190.8	110.811290348451\\
191	110.814364666375\\
191.2	110.81746074332\\
191.4	110.820454525879\\
191.6	110.823452013989\\
191.8	110.826382660493\\
192	110.829315400736\\
192.2	110.832217366934\\
192.4	110.835012970023\\
192.6	110.837723633676\\
192.8	110.840475151682\\
193	110.843314960399\\
193.2	110.84617459247\\
193.4	110.849010617644\\
193.6	110.851759506471\\
193.8	110.854398308735\\
194	110.85705897876\\
194.2	110.85967314277\\
194.4	110.862306640588\\
194.6	110.864898420129\\
194.8	110.867452922831\\
195	110.869957649442\\
195.2	110.872477691809\\
195.4	110.87494728723\\
195.6	110.877415221866\\
195.8	110.879787927391\\
196	110.882074281745\\
196.2	110.884424249522\\
196.4	110.886892154558\\
196.6	110.889418617565\\
196.8	110.891958392265\\
197	110.894491438634\\
197.2	110.896975271885\\
197.4	110.899411126576\\
197.6	110.90174791153\\
197.8	110.904059705536\\
198	110.906357412036\\
198.2	110.908583774128\\
198.4	110.910793721515\\
198.6	110.912962767274\\
198.8	110.915113868642\\
199	110.917386224807\\
199.2	110.919765069687\\
199.4	110.922110296056\\
199.6	110.924388230529\\
199.8	110.926571685417\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	100\\
0.2	100.000009531218\\
0.4	99.9999957424805\\
0.6	100.000020012825\\
0.8	100.000120793\\
1	100.000340848377\\
1.2	100.000685913767\\
1.4	100.00112111363\\
1.6	100.00157745127\\
1.8	100.002136075592\\
2	100.002780913841\\
2.2	100.003456357804\\
2.4	100.004259706238\\
2.6	100.00527073093\\
2.8	100.006399595441\\
3	100.007574802599\\
3.2	100.00883852611\\
3.4	100.010069776303\\
3.6	100.011381613747\\
3.8	100.012809995319\\
4	100.014206883172\\
4.2	100.015718102665\\
4.4	100.017291504228\\
4.6	100.018902767233\\
4.8	100.02054188209\\
5	100.022105923282\\
5.2	100.0235700071\\
5.4	100.024987870277\\
5.6	100.02629493483\\
5.8	100.0275419086\\
6	100.028662648927\\
6.2	100.029764261903\\
6.4	100.030755435726\\
6.6	100.031668516422\\
6.8	100.03244183257\\
7	100.033105033262\\
7.2	100.033605853804\\
7.4	100.033969618128\\
7.6	100.034192341205\\
7.8	100.034233344517\\
8	100.034134527842\\
8.2	100.033881563599\\
8.4	100.033395566739\\
8.6	100.032649682879\\
8.8	100.031650037839\\
9	100.030491210921\\
9.2	100.029150986101\\
9.4	100.027697355249\\
9.6	100.02598630523\\
9.8	100.024021666411\\
10	100.021886973089\\
10.2	100.019565251066\\
10.4	100.017035073578\\
10.6	100.014216676242\\
10.8	100.011139399486\\
11	100.007776827744\\
11.2	100.004090228098\\
11.4	100.00006451908\\
11.6	99.9957116423448\\
11.8	99.9910457409687\\
12	99.9860387620472\\
12.2	99.9806643308369\\
12.4	99.9749610862116\\
12.6	99.9690033957997\\
12.8	99.9628493601721\\
13	99.9564173373308\\
13.2	99.9498034526589\\
13.4	99.9428757636219\\
13.6	99.9356310075105\\
13.8	99.9280609130304\\
14	99.9201571300276\\
14.2	99.9119341809707\\
14.4	99.9034384598299\\
14.6	99.894642059965\\
14.8	99.8856241776458\\
15	99.8763147305691\\
15.2	99.8666185651613\\
15.4	99.8566366392407\\
15.6	99.8463755313301\\
15.8	99.8359713205514\\
16	99.8254175760161\\
16.2	99.8147214596917\\
16.4	99.8037484072747\\
16.6	99.792457297674\\
16.8	99.7809599979091\\
17	99.7692864759436\\
17.2	99.7575380667078\\
17.4	99.7457553300665\\
17.6	99.7338632574722\\
17.8	99.7219083818368\\
18	99.7099347119619\\
18.2	99.6979082869349\\
18.4	99.6859835235043\\
18.6	99.6741315792597\\
18.8	99.6623399795074\\
19	99.6506532658547\\
19.2	99.6390280432397\\
19.4	99.6274988989997\\
19.6	99.616227431063\\
19.8	99.6051452027139\\
20	99.5942564500723\\
20.2	99.583594665641\\
20.4	99.5730587044817\\
20.6	99.5627339730278\\
20.8	99.5526274329085\\
21	99.5428177704796\\
21.2	99.5333285518699\\
21.4	99.5241596427641\\
21.6	99.5152879173436\\
21.8	99.50679369838\\
22	99.4985729720913\\
22.2	99.49064870174\\
22.4	99.4832249247873\\
22.6	99.4762567315285\\
22.8	99.4697384075078\\
23	99.4635701865551\\
23.2	99.4577459440527\\
23.4	99.4524127918308\\
23.6	99.4476739103649\\
23.8	99.4435061442698\\
24	99.439877605419\\
24.2	99.436782568721\\
24.4	99.4343153281959\\
24.6	99.4325112154384\\
24.8	99.4314196548141\\
25	99.4310935668626\\
25.2	99.4315069541142\\
25.4	99.4326210378353\\
25.6	99.4345799925331\\
25.8	99.4374558794452\\
26	99.4412816756345\\
26.2	99.4460872926851\\
26.4	99.4517595598307\\
26.6	99.4583552771034\\
26.8	99.4658813801064\\
27	99.4742659763676\\
27.2	99.4835028120001\\
27.4	99.4938066961534\\
27.6	99.5051903062014\\
27.8	99.5176741191599\\
28	99.5312742751071\\
28.2	99.5461194030047\\
28.4	99.5621252865318\\
28.6	99.5792520732271\\
28.8	99.5975715651565\\
29	99.6170485489328\\
29.2	99.6377900159727\\
29.4	99.6598111957502\\
29.6	99.6830730001712\\
29.8	99.707705005696\\
30	99.7337403365747\\
30.2	99.761207552585\\
30.4	99.7900816770942\\
30.6	99.8204018629845\\
30.8	99.8523168713148\\
31	99.8858008063585\\
31.2	99.9208133127171\\
31.4	99.957331281224\\
31.6	99.9954492795328\\
31.8	100.035129022468\\
32	100.076350612166\\
32.2	100.119182544145\\
32.4	100.163717533385\\
32.6	100.209978304479\\
32.8	100.257941539797\\
33	100.307503943149\\
33.2	100.358726530338\\
33.4	100.411626228954\\
33.6	100.466291958672\\
33.8	100.522718792225\\
34	100.580844811269\\
34.2	100.640608835936\\
34.4	100.702035031258\\
34.6	100.765133594792\\
34.8	100.829946408529\\
35	100.896479910643\\
35.2	100.964809707691\\
35.4	101.034885069625\\
35.6	101.106707311653\\
35.8	101.180339115995\\
36	101.255634446759\\
36.2	101.332691077684\\
36.4	101.411520429394\\
36.6	101.492012112083\\
36.8	101.574188264039\\
37	101.658170684382\\
37.2	101.743932570335\\
37.4	101.831385370646\\
37.6	101.920568108246\\
37.8	102.01145809797\\
38	102.104084536987\\
38.2	102.198355691302\\
38.4	102.294189774984\\
38.6	102.391647311468\\
38.8	102.490762531153\\
39	102.59149051058\\
39.2	102.69379223846\\
39.4	102.797571502381\\
39.6	102.902824705846\\
39.8	103.009696635276\\
40	103.118233948447\\
40.2	103.228443992372\\
40.4	103.340165528073\\
40.6	103.453403330994\\
40.8	103.568068347928\\
41	103.684125267412\\
41.2	103.801414348483\\
41.4	103.919941457793\\
41.6	104.039811885559\\
41.8	104.161046635596\\
42	104.283556061478\\
42.2	104.407408629959\\
42.4	104.532634686345\\
42.6	104.659179652014\\
42.8	104.786860661372\\
43	104.915765355158\\
43.2	105.045820155334\\
43.4	105.177103703619\\
43.6	105.309407977388\\
43.8	105.442797613531\\
44	105.577272745342\\
44.2	105.712698370216\\
44.4	105.849119583651\\
44.6	105.986572253034\\
44.8	106.124930231503\\
45	106.264256793223\\
45.2	106.404520599911\\
45.4	106.545627554513\\
45.6	106.687613801615\\
45.8	106.83036099635\\
46	106.973875649954\\
46.2	107.118097658789\\
46.4	107.262998828682\\
46.6	107.408482931354\\
46.8	107.554485588881\\
47	107.701028512431\\
47.2	107.848036047004\\
47.4	107.995374656289\\
47.6	108.143097723183\\
47.8	108.291182940817\\
48	108.439510335438\\
48.2	108.588161331167\\
48.4	108.737093334779\\
48.6	108.886169920628\\
48.8	109.035394070956\\
49	109.184771293429\\
49.2	109.33439674582\\
49.4	109.484138146392\\
49.6	109.633995955855\\
49.8	109.783906314898\\
50	109.933889857056\\
50.2	110.083893122217\\
50.4	110.233862774897\\
50.6	110.383723773453\\
50.8	110.533400883127\\
51	110.683083682454\\
51.2	110.832616194214\\
51.4	110.981901039361\\
51.6	111.130878534595\\
51.8	111.279630676127\\
52	111.428072801894\\
52.2	111.576172927896\\
52.4	111.724010206642\\
52.6	111.871486635437\\
52.8	112.018600508533\\
53	112.165357951277\\
53.2	112.311717394859\\
53.4	112.457666915781\\
53.6	112.603119687397\\
53.8	112.748011255742\\
54	112.892473461437\\
54.2	113.036351351323\\
54.4	113.179719600858\\
54.6	113.32257432606\\
54.8	113.464869830336\\
55	113.606643733076\\
55.2	113.747756984461\\
55.4	113.888196460938\\
55.6	114.027978027853\\
55.8	114.167075455128\\
56	114.305525313679\\
56.2	114.443301498132\\
56.4	114.580412506865\\
56.6	114.716840272304\\
56.8	114.852503563442\\
57	114.987389237144\\
57.2	115.121447201665\\
57.4	115.25480850523\\
57.6	115.387448109502\\
57.8	115.51939332566\\
58	115.650533482605\\
58.2	115.780847407236\\
58.4	115.910257816754\\
58.6	116.038889600854\\
58.8	116.166776702988\\
59	116.293737999418\\
59.2	116.419895503235\\
59.4	116.545125668137\\
59.6	116.6694561346\\
59.8	116.792842311636\\
60	116.915377110232\\
60.2	117.037019311375\\
60.4	117.157685937371\\
60.6	117.277266219689\\
60.8	117.395941139505\\
61	117.513767573859\\
61.2	117.63065362443\\
61.4	117.746519364403\\
61.6	117.861366618575\\
61.8	117.975294236934\\
62	118.088204461159\\
62.2	118.200092169041\\
62.4	118.310963972394\\
62.6	118.420758245222\\
62.8	118.529567294849\\
63	118.637448492406\\
63.2	118.744349145962\\
63.4	118.850200672425\\
63.6	118.955004025129\\
63.8	119.058849668216\\
64	119.16177533528\\
64.2	119.263760234948\\
64.4	119.364898809906\\
64.6	119.465185893856\\
64.8	119.564424840551\\
65	119.662606178482\\
65.2	119.759771441345\\
65.4	119.855971156448\\
65.6	119.951227248403\\
65.8	120.045453198787\\
66	120.138603977363\\
66.2	120.23067650161\\
66.4	120.321681449465\\
66.6	120.411652881166\\
66.8	120.500600498873\\
67	120.588492013036\\
67.2	120.675305011745\\
67.4	120.761233846868\\
67.6	120.846289180793\\
67.8	120.930499308215\\
68	121.013839110845\\
68.2	121.096245165524\\
68.4	121.177810108934\\
68.6	121.25856745898\\
68.8	121.338567104902\\
69	121.417727397204\\
69.2	121.496151805089\\
69.4	121.573770091534\\
69.6	121.65061329821\\
69.8	121.726626797304\\
70	121.801780873754\\
70.2	121.876265687064\\
70.4	121.949984359851\\
70.6	122.022902017287\\
70.8	122.095095847341\\
71	122.166520301283\\
71.2	122.237237162864\\
71.4	122.307325515041\\
71.6	122.376749161684\\
71.8	122.445511949397\\
72	122.513567290823\\
72.2	122.580962910241\\
72.4	122.647641433055\\
72.6	122.71369224244\\
72.8	122.778953198767\\
73	122.843453833689\\
73.2	122.907287386815\\
73.4	122.970343135704\\
73.6	123.032647701933\\
73.8	123.094191921065\\
74	123.155122377063\\
74.2	123.215359073358\\
74.4	123.274909312112\\
74.6	123.333798555102\\
74.8	123.3920737877\\
75	123.449726455146\\
75.2	123.506750717074\\
75.4	123.563188187107\\
75.6	123.618983290817\\
75.8	123.674192379068\\
76	123.728871768961\\
76.2	123.782923985622\\
76.4	123.836429365443\\
76.6	123.889493929007\\
76.8	123.942059307096\\
77	123.994023506664\\
77.2	124.045457698634\\
77.4	124.096378279496\\
77.6	124.146813330984\\
77.8	124.196798324228\\
78	124.246282986077\\
78.2	124.29525527446\\
78.4	124.343719234717\\
78.6	124.391656136745\\
78.8	124.43916228427\\
79	124.486183058313\\
79.2	124.532689460858\\
79.4	124.578560418934\\
79.6	124.623823477652\\
79.8	124.668476308128\\
80	124.712609439936\\
80.2	124.756164294955\\
80.4	124.799186839055\\
80.6	124.841762085457\\
80.8	124.883811982869\\
81	124.925352366822\\
81.2	124.966386283086\\
81.4	125.006835328424\\
81.6	125.04678892877\\
81.8	125.086230764922\\
82	125.125163642681\\
82.2	125.163643893442\\
82.4	125.201861621598\\
82.6	125.239751626106\\
82.8	125.277216072188\\
83	125.314369754301\\
83.2	125.351131141085\\
83.4	125.387548081631\\
83.6	125.423650626595\\
83.8	125.459450996785\\
84	125.494848720709\\
84.2	125.529833382468\\
84.4	125.564392669828\\
84.6	125.598599486398\\
84.8	125.632335589736\\
85	125.665743964134\\
85.2	125.698806830088\\
85.4	125.73155170787\\
85.6	125.764077769249\\
85.8	125.796248628689\\
86	125.828078900865\\
86.2	125.859630311831\\
86.4	125.890918169468\\
86.6	125.921738967068\\
86.8	125.952066482271\\
87	125.981823784146\\
87.2	126.011082771373\\
87.4	126.039916431792\\
87.6	126.068401902843\\
87.8	126.096418523802\\
88	126.123974048614\\
88.2	126.151106271397\\
88.4	126.177899486706\\
88.6	126.204398281542\\
88.8	126.230499258562\\
89	126.256275290954\\
89.2	126.281616812267\\
89.4	126.306439584518\\
89.6	126.330749521047\\
89.8	126.35457188559\\
90	126.377933833675\\
90.2	126.40103146038\\
90.4	126.423753299889\\
90.6	126.446120420798\\
90.8	126.468201384972\\
91	126.48994599235\\
91.2	126.511365679549\\
91.4	126.532517832309\\
91.6	126.55336058643\\
91.8	126.573724924777\\
92	126.593684629284\\
92.2	126.613366790259\\
92.4	126.632687477612\\
92.6	126.651830815952\\
92.8	126.670664455714\\
93	126.68911342578\\
93.2	126.7074483903\\
93.4	126.725594989193\\
93.6	126.743486558936\\
93.8	126.761161651937\\
94	126.778570911559\\
94.2	126.795815691012\\
94.4	126.812942654631\\
94.6	126.829895975828\\
94.8	126.846695491333\\
95	126.863358409112\\
95.2	126.879761612601\\
95.4	126.895956956003\\
95.6	126.911958779179\\
95.8	126.92771699257\\
96	126.943358442293\\
96.2	126.95895638791\\
96.4	126.974431483519\\
96.6	126.989837754506\\
96.8	127.005253754661\\
97	127.020671175031\\
97.2	127.035926348311\\
97.4	127.051053018297\\
97.6	127.06610399762\\
97.8	127.081086573887\\
98	127.095879094556\\
98.2	127.110453056899\\
98.4	127.124814473296\\
98.6	127.139106544227\\
98.8	127.153378249909\\
99	127.167500273834\\
99.2	127.181407565702\\
99.4	127.195066460459\\
99.6	127.208488153481\\
99.8	127.22167805413\\
100	127.234588629927\\
100.2	127.247185611611\\
100.4	127.259717806438\\
100.6	127.272147207439\\
100.8	127.284407736437\\
101	127.296545241867\\
101.2	127.308658107288\\
101.4	127.3206213864\\
101.6	127.332396886636\\
101.8	127.343991262377\\
102	127.355370209779\\
102.2	127.366521920718\\
102.4	127.377625499808\\
102.6	127.388656645734\\
102.8	127.399656378246\\
103	127.410552586188\\
103.2	127.421385713886\\
103.4	127.432096657124\\
103.6	127.442641404248\\
103.8	127.453059470575\\
104	127.463391827461\\
104.2	127.473589503042\\
104.4	127.483673028648\\
104.6	127.493599276334\\
104.8	127.503298753235\\
105	127.512818013309\\
105.2	127.522305532594\\
105.4	127.531624242812\\
105.6	127.540908223652\\
105.8	127.550107026835\\
106	127.559221865048\\
106.2	127.568314013274\\
106.4	127.577248900119\\
106.6	127.586030446274\\
106.8	127.594720679971\\
107	127.603309264824\\
107.2	127.611976478355\\
107.4	127.62065211878\\
107.6	127.629349130465\\
107.8	127.638067243488\\
108	127.646780646814\\
108.2	127.655411496579\\
108.4	127.664030038168\\
108.6	127.672559761058\\
108.8	127.680962089068\\
109	127.689202413173\\
109.2	127.697426385424\\
109.4	127.705644524506\\
109.6	127.713756358606\\
109.8	127.721767784161\\
110	127.729699546274\\
110.2	127.737635926387\\
110.4	127.745492745399\\
110.6	127.753305284083\\
110.8	127.761103744416\\
111	127.768847448342\\
111.2	127.776606368605\\
111.4	127.784322433149\\
111.6	127.792069460662\\
111.8	127.799827337831\\
112	127.807654403639\\
112.2	127.815549817623\\
112.4	127.823462950921\\
112.6	127.831414376768\\
112.8	127.839349006475\\
113	127.847250378832\\
113.2	127.855199626212\\
113.4	127.863099622696\\
113.6	127.87095900582\\
113.8	127.878773074488\\
114	127.886527380446\\
114.2	127.894241407518\\
114.4	127.902095852383\\
114.6	127.909988017383\\
114.8	127.917818524841\\
115	127.925624676102\\
115.2	127.933407613621\\
115.4	127.941186266665\\
115.6	127.948918097591\\
115.8	127.956624051535\\
116	127.964386081845\\
116.2	127.972220526812\\
116.4	127.980088896087\\
116.6	127.987951954221\\
116.8	127.995741642632\\
117	128.003441609845\\
117.2	128.011118951694\\
117.4	128.018702575228\\
117.6	128.026185790453\\
117.8	128.033730867014\\
118	128.041269733117\\
118.2	128.048880420905\\
118.4	128.056480004998\\
118.6	128.064070200284\\
118.8	128.071556490218\\
119	128.07901050817\\
119.2	128.086436586989\\
119.4	128.093938200813\\
119.6	128.101559952491\\
119.8	128.109363331917\\
120	128.117161811886\\
120.2	128.12497136384\\
120.4	128.13289662991\\
120.6	128.14076181283\\
120.8	128.148570760438\\
121	128.156273987337\\
121.2	128.163974665414\\
121.4	128.171590200433\\
121.6	128.17920171008\\
121.8	128.186741104437\\
122	128.19423428014\\
122.2	128.201698171927\\
122.4	128.209219088109\\
122.6	128.216771120645\\
122.8	128.224313592613\\
123	128.2318084436\\
123.2	128.239217025431\\
123.4	128.246530774749\\
123.6	128.253855249501\\
123.8	128.261135255594\\
124	128.268410024143\\
124.2	128.275784951498\\
124.4	128.283184747734\\
124.6	128.290512285017\\
124.8	128.297784556369\\
125	128.305075747772\\
125.2	128.312364872169\\
125.4	128.31971581487\\
125.6	128.327065149752\\
125.8	128.334490240947\\
126	128.341983701743\\
126.2	128.349482630542\\
126.4	128.357009809255\\
126.6	128.364620983586\\
126.8	128.372361201121\\
127	128.380188218642\\
127.2	128.388118399022\\
127.4	128.396075981707\\
127.6	128.403978897748\\
127.8	128.411947933771\\
128	128.420006807746\\
128.2	128.428228477907\\
128.4	128.436393331207\\
128.6	128.444564277402\\
128.8	128.452758928354\\
129	128.460912864638\\
129.2	128.469088747666\\
129.4	128.477324161459\\
129.6	128.485590460632\\
129.8	128.493961032286\\
130	128.502368981696\\
130.2	128.510725974447\\
130.4	128.518995284367\\
130.6	128.527245057183\\
130.8	128.535471064937\\
131	128.54368714304\\
131.2	128.551980457556\\
131.4	128.560291794194\\
131.6	128.568741531404\\
131.8	128.577347470587\\
132	128.586086009701\\
132.2	128.594957188473\\
132.4	128.603747808253\\
132.6	128.612594492175\\
132.8	128.621340077693\\
133	128.629998863299\\
133.2	128.638702306569\\
133.4	128.647377144897\\
133.6	128.655993150788\\
133.8	128.6646227871\\
134	128.673366365777\\
134.2	128.682093189783\\
134.4	128.69064248661\\
134.6	128.6991733909\\
134.8	128.707725004928\\
135	128.716246711075\\
135.2	128.724707509963\\
135.4	128.733069360965\\
135.6	128.741385004504\\
135.8	128.749704682813\\
136	128.757981953464\\
136.2	128.766186139261\\
136.4	128.774299216872\\
136.6	128.782289223476\\
136.8	128.790183307107\\
137	128.798059569405\\
137.2	128.806000249988\\
137.4	128.813907891074\\
137.6	128.821910316228\\
137.8	128.83006205877\\
138	128.83823960913\\
138.2	128.846459108454\\
138.4	128.85474325647\\
138.6	128.863102748893\\
138.8	128.87153063371\\
139	128.879948321291\\
139.2	128.888378006882\\
139.4	128.896855828305\\
139.6	128.905460345935\\
139.8	128.914142498285\\
140	128.922782946667\\
140.2	128.931453347944\\
140.4	128.940197460933\\
140.6	128.948961852278\\
140.8	128.957735927813\\
141	128.966469825692\\
141.2	128.975192149434\\
141.4	128.983790513561\\
141.6	128.992452331379\\
141.8	129.001201003853\\
142	129.009996440221\\
142.2	129.01886231175\\
142.4	129.027561894761\\
142.6	129.03617264819\\
142.8	129.044641312669\\
143	129.052950710632\\
143.2	129.061150400499\\
143.4	129.069274877799\\
143.6	129.077347412745\\
143.8	129.08542281388\\
144	129.093411045928\\
144.2	129.101332331346\\
144.4	129.109228487851\\
144.6	129.117059847033\\
144.8	129.124833904617\\
145	129.132483613939\\
145.2	129.140103622622\\
145.4	129.147699869275\\
145.6	129.155262422085\\
145.8	129.162899728497\\
146	129.170515484854\\
146.2	129.178197490174\\
146.4	129.185916748735\\
146.6	129.193686617703\\
146.8	129.201455038864\\
147	129.209249115818\\
147.2	129.217156793019\\
147.4	129.225179944066\\
147.6	129.233212760204\\
147.8	129.241196160263\\
148	129.249171628448\\
148.2	129.257099002913\\
148.4	129.264969008659\\
148.6	129.272800029796\\
148.8	129.280551573363\\
149	129.288239354676\\
149.2	129.296061950038\\
149.4	129.303899877242\\
149.6	129.311714827387\\
149.8	129.319401533742\\
150	129.327013966428\\
150.2	129.334624628041\\
150.4	129.342291904955\\
150.6	129.349970638191\\
150.8	129.357610339239\\
151	129.365185664366\\
151.2	129.372643750031\\
151.4	129.379934566788\\
151.6	129.387079404915\\
151.8	129.394150178537\\
152	129.401214675693\\
152.2	129.408339279853\\
152.4	129.415415824801\\
152.6	129.422487395162\\
152.8	129.429538050255\\
153	129.436563039277\\
153.2	129.443647592356\\
153.4	129.450826452658\\
153.6	129.458030560705\\
153.8	129.465168946088\\
154	129.472403215613\\
154.2	129.479655325698\\
154.4	129.486909642138\\
154.6	129.49412089515\\
154.8	129.501424251821\\
155	129.508777814239\\
155.2	129.516174046991\\
155.4	129.523624270729\\
155.6	129.531035137663\\
155.8	129.538441107441\\
156	129.545822914924\\
156.2	129.553190709241\\
156.4	129.560582694212\\
156.6	129.567880477599\\
156.8	129.57508647438\\
157	129.582261684571\\
157.2	129.589306553221\\
157.4	129.596286494324\\
157.6	129.603221854035\\
157.8	129.610081941237\\
158	129.61681804004\\
158.2	129.623688419662\\
158.4	129.630647093034\\
158.6	129.637677604176\\
158.8	129.644684558566\\
159	129.651585541867\\
159.2	129.658533101945\\
159.4	129.665499955263\\
159.6	129.672480157404\\
159.8	129.679533381153\\
160	129.686539191596\\
160.2	129.693409207946\\
160.4	129.700190747447\\
160.6	129.706896635384\\
160.8	129.713530002822\\
161	129.720135874766\\
161.2	129.726704274963\\
161.4	129.733280911616\\
161.6	129.739864916101\\
161.8	129.746428773852\\
162	129.75294317244\\
162.2	129.759398506652\\
162.4	129.765737566097\\
162.6	129.771846581213\\
162.8	129.777866988519\\
163	129.783901577185\\
163.2	129.789904160601\\
163.4	129.795811789808\\
163.6	129.801643496026\\
163.8	129.807404189776\\
164	129.813232776864\\
164.2	129.819104882486\\
164.4	129.824930472898\\
164.6	129.83069397467\\
164.8	129.836475780316\\
165	129.842331665363\\
165.2	129.848225041214\\
165.4	129.854200008783\\
165.6	129.860276730439\\
165.8	129.866455098268\\
166	129.872637858487\\
166.2	129.878848823746\\
166.4	129.884998533174\\
166.6	129.891179208562\\
166.8	129.897342938083\\
167	129.903512888788\\
167.2	129.909624161836\\
167.4	129.915641600678\\
167.6	129.921628662098\\
167.8	129.927580482543\\
168	129.933484720526\\
168.2	129.939348332704\\
168.4	129.945119417499\\
168.6	129.950893165941\\
168.8	129.95646686339\\
169	129.961960092225\\
169.2	129.967375637881\\
169.4	129.972681507578\\
169.6	129.977972818805\\
169.8	129.983240511102\\
170	129.988421856094\\
170.2	129.993529904176\\
170.4	129.998603418469\\
170.6	130.00362313184\\
170.8	130.008640657297\\
171	130.01354137149\\
171.2	130.018343023685\\
171.4	130.02308826698\\
171.6	130.027745166617\\
171.8	130.032352808806\\
172	130.036870973486\\
172.2	130.041207334469\\
172.4	130.045469434212\\
172.6	130.049617397499\\
172.8	130.053647665528\\
173	130.057691587289\\
173.2	130.061749810341\\
173.4	130.065818170079\\
173.6	130.069780364964\\
173.8	130.073737117716\\
174	130.077731699011\\
174.2	130.081629890148\\
174.4	130.085514103404\\
174.6	130.089439676436\\
174.8	130.09339035677\\
175	130.097334748169\\
175.2	130.101378906206\\
175.4	130.105586283183\\
175.6	130.109665609722\\
175.8	130.113602132119\\
176	130.117601818526\\
176.2	130.121548559173\\
176.4	130.125524477313\\
176.6	130.129506662729\\
176.8	130.133408169478\\
177	130.137258552983\\
177.2	130.141105390587\\
177.4	130.144948119186\\
177.6	130.148708011877\\
177.8	130.152427715248\\
178	130.156107708041\\
178.2	130.159731788355\\
178.4	130.163374809286\\
178.6	130.166979625109\\
178.8	130.170513097587\\
179	130.174086804621\\
179.2	130.177723121653\\
179.4	130.181374396745\\
179.6	130.184957095174\\
179.8	130.188517977717\\
180	130.192146140578\\
180.2	130.195835739618\\
180.4	130.199631888156\\
180.6	130.20351394783\\
180.8	130.207451548006\\
181	130.211489876511\\
181.2	130.215524107571\\
181.4	130.219612599217\\
181.6	130.223667552772\\
181.8	130.227692232273\\
182	130.231773178527\\
182.2	130.235814031803\\
182.4	130.239914707268\\
182.6	130.243982399647\\
182.8	130.247932268021\\
183	130.25189170841\\
183.2	130.255832560996\\
183.4	130.259733232215\\
183.6	130.26374799326\\
183.8	130.267656042156\\
184	130.271568428782\\
184.2	130.275498593324\\
184.4	130.279433635536\\
184.6	130.283352410418\\
184.8	130.287211569211\\
185	130.291105405052\\
185.2	130.295002622104\\
185.4	130.298892398937\\
185.6	130.302668317771\\
185.8	130.306407149678\\
186	130.310121424107\\
186.2	130.313794455532\\
186.4	130.317423496672\\
186.6	130.321013172062\\
186.8	130.324520154167\\
187	130.327930822223\\
187.2	130.33142306347\\
187.4	130.334961106603\\
187.6	130.338502847112\\
187.8	130.341978167015\\
188	130.345356593308\\
188.2	130.348795968776\\
188.4	130.352347544118\\
188.6	130.356062729468\\
188.8	130.359902162113\\
189	130.36369234193\\
189.2	130.367465032729\\
189.4	130.37127289676\\
189.6	130.375146293111\\
189.8	130.379000216107\\
190	130.382761984642\\
190.2	130.386402448373\\
190.4	130.389888744946\\
190.6	130.393340412577\\
190.8	130.396732729239\\
191	130.400195130707\\
191.2	130.403682003456\\
191.4	130.407187284277\\
191.6	130.410729807553\\
191.8	130.41432038528\\
192	130.417945530277\\
192.2	130.421574368489\\
192.4	130.425214494171\\
192.6	130.42876732683\\
192.8	130.432287657568\\
193	130.43580518695\\
193.2	130.439280974185\\
193.4	130.442670972066\\
193.6	130.445952726438\\
193.8	130.449268409718\\
194	130.45257145812\\
194.2	130.455824090572\\
194.4	130.459056190703\\
194.6	130.462324662432\\
194.8	130.465639504141\\
195	130.468947069842\\
195.2	130.472267932262\\
195.4	130.475644904105\\
195.6	130.47909731547\\
195.8	130.48253982984\\
196	130.486026595649\\
196.2	130.489537602613\\
196.4	130.493041558424\\
196.6	130.496586922753\\
196.8	130.500113339931\\
197	130.503725341299\\
197.2	130.507406094788\\
197.4	130.511118357891\\
197.6	130.514860878106\\
197.8	130.518567603155\\
198	130.522357208114\\
198.2	130.526259344987\\
198.4	130.530216049844\\
198.6	130.534232971766\\
198.8	130.538368015383\\
199	130.542516346774\\
199.2	130.546555068852\\
199.4	130.550529564321\\
199.6	130.554340065909\\
199.8	130.55790572632\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
0	120\\
0.2	120.000024687764\\
0.4	120.000075548587\\
0.6	120.00014704088\\
0.8	120.000282951656\\
1	120.000503304807\\
1.2	120.000816641157\\
1.4	120.00126070129\\
1.6	120.001850202881\\
1.8	120.002490427205\\
2	120.0031740369\\
2.2	120.003905573389\\
2.4	120.004778886349\\
2.6	120.005780225783\\
2.8	120.006850229618\\
3	120.007907171176\\
3.2	120.008957628076\\
3.4	120.01002270302\\
3.6	120.011085935095\\
3.8	120.012077400924\\
4	120.013059581171\\
4.2	120.014013534132\\
4.4	120.014893630968\\
4.6	120.015764989384\\
4.8	120.0165400683\\
5	120.017245282856\\
5.2	120.017938813948\\
5.4	120.018578320839\\
5.6	120.019015242119\\
5.8	120.019366959262\\
6	120.019712221963\\
6.2	120.019732837462\\
6.4	120.019570705248\\
6.6	120.019414193371\\
6.8	120.019066880286\\
7	120.018555999849\\
7.2	120.017896344744\\
7.4	120.01706634633\\
7.6	120.015995448276\\
7.8	120.014689653752\\
8	120.013162924194\\
8.2	120.011495339281\\
8.4	120.009651494456\\
8.6	120.007578211521\\
8.8	120.005279724363\\
9	120.002829406513\\
9.2	120.000125039982\\
9.4	119.997191731085\\
9.6	119.994023655702\\
9.8	119.990668488044\\
10	119.986950924931\\
10.2	119.982944814983\\
10.4	119.97868527418\\
10.6	119.974202701264\\
10.8	119.969560723074\\
11	119.964750508486\\
11.2	119.959713954405\\
11.4	119.954433814942\\
11.6	119.948861002248\\
11.8	119.94304301812\\
12	119.937005723063\\
12.2	119.930772508063\\
12.4	119.924234018386\\
12.6	119.917511886566\\
12.8	119.910517675134\\
13	119.903208774968\\
13.2	119.895638521585\\
13.4	119.887809186298\\
13.6	119.879681943316\\
13.8	119.871328747926\\
14	119.862818568498\\
14.2	119.854149770283\\
14.4	119.845263124117\\
14.6	119.836140224203\\
14.8	119.82691080541\\
15	119.81743974881\\
15.2	119.80773285032\\
15.4	119.797872758995\\
15.6	119.787835958254\\
15.8	119.777576090658\\
16	119.767226282356\\
16.2	119.75675347182\\
16.4	119.746231888053\\
16.6	119.735555409759\\
16.8	119.724675505782\\
17	119.713619845849\\
17.2	119.702460900599\\
17.4	119.691307859784\\
17.6	119.680229787246\\
17.8	119.669200308435\\
18	119.658326821722\\
18.2	119.6475566242\\
18.4	119.636931099963\\
18.6	119.626405998641\\
18.8	119.615968944712\\
19	119.605699119613\\
19.2	119.595652119048\\
19.4	119.585892178361\\
19.6	119.576363222093\\
19.8	119.567070931554\\
20	119.55799386011\\
20.2	119.549238929543\\
20.4	119.540864611379\\
20.6	119.53294837077\\
20.8	119.525499730763\\
21	119.518513027835\\
21.2	119.512088344277\\
21.4	119.506105226897\\
21.6	119.500576686201\\
21.8	119.495647076641\\
22	119.491260286264\\
22.2	119.48737317401\\
22.4	119.484128460883\\
22.6	119.481622882063\\
22.8	119.479750746025\\
23	119.478579495006\\
23.2	119.478013344602\\
23.4	119.478171317651\\
23.6	119.479056443864\\
23.8	119.480737307984\\
24	119.483197656918\\
24.2	119.48648636726\\
24.4	119.490660088158\\
24.6	119.495813340485\\
24.8	119.501920610526\\
25	119.509105373717\\
25.2	119.517444097866\\
25.4	119.526947512068\\
25.6	119.537590720621\\
25.8	119.549432083338\\
26	119.562419360154\\
26.2	119.576664127263\\
26.4	119.592204183923\\
26.6	119.609095200244\\
26.8	119.627390296934\\
27	119.647098756122\\
27.2	119.668225448229\\
27.4	119.690871935215\\
27.6	119.715155494404\\
27.8	119.740994754914\\
28	119.768363288752\\
28.2	119.797330687108\\
28.4	119.827957605162\\
28.6	119.86022722602\\
28.8	119.8942218998\\
29	119.930033066706\\
29.2	119.967583216086\\
29.4	120.00675936392\\
29.6	120.047645068866\\
29.8	120.090310167784\\
30	120.134828935946\\
30.2	120.181078830343\\
30.4	120.229114908894\\
30.6	120.278977503686\\
30.8	120.33065222149\\
31	120.384054170691\\
31.2	120.439191667448\\
31.4	120.49616967663\\
31.6	120.554911066524\\
31.8	120.615486858337\\
32	120.678061109766\\
32.2	120.742688866659\\
32.4	120.809236266208\\
32.6	120.877651818573\\
32.8	120.947976552073\\
33	121.02015952896\\
33.2	121.094335655977\\
33.4	121.17044122594\\
33.6	121.248563381207\\
33.8	121.328611306946\\
34	121.410744167712\\
34.2	121.494878423072\\
34.4	121.58090952811\\
34.6	121.668872705304\\
34.8	121.758788385858\\
35	121.850658857112\\
35.2	121.944522067648\\
35.4	122.040354079691\\
35.6	122.138227839277\\
35.8	122.238010247449\\
36	122.339605396326\\
36.2	122.443015226239\\
36.4	122.548328342006\\
36.6	122.655505360625\\
36.8	122.764557325494\\
37	122.875430491394\\
37.2	122.988102865888\\
37.4	123.102475363557\\
37.6	123.218527999096\\
37.8	123.336437345536\\
38	123.456034014388\\
38.2	123.577294581817\\
38.4	123.700315957332\\
38.6	123.825044923109\\
38.8	123.951366464691\\
39	124.079174757214\\
39.2	124.208442279865\\
39.4	124.339274962979\\
39.6	124.471597209196\\
39.8	124.605372030361\\
40	124.740540806694\\
40.2	124.877098777462\\
40.4	125.015005304278\\
40.6	125.154308981538\\
40.8	125.294873581191\\
41	125.436688247006\\
41.2	125.579671132548\\
41.4	125.723911218151\\
41.6	125.86929329299\\
41.8	126.015651534247\\
42	126.162956747845\\
42.2	126.311218214169\\
42.4	126.460438339713\\
42.6	126.610604584565\\
42.8	126.761608464701\\
43	126.913454898702\\
43.2	127.066206220902\\
43.4	127.219772982742\\
43.6	127.373991521032\\
43.8	127.528926428379\\
44	127.684633225558\\
44.2	127.841058466881\\
44.4	127.998166699711\\
44.6	128.155771658762\\
44.8	128.31389627688\\
45	128.47250179145\\
45.2	128.631495177529\\
45.4	128.790930851104\\
45.6	128.950807388659\\
45.8	129.11107461433\\
46	129.271813542583\\
46.2	129.432928855057\\
46.4	129.594345069716\\
46.6	129.756081056547\\
46.8	129.917942674948\\
47	130.079933093556\\
47.2	130.242133077747\\
47.4	130.404387140564\\
47.6	130.566668519232\\
47.8	130.729045268839\\
48	130.891426264852\\
48.2	131.053774356314\\
48.4	131.215997595781\\
48.6	131.378118784007\\
48.8	131.540117662402\\
49	131.701859494543\\
49.2	131.863335627297\\
49.4	132.024572175482\\
49.6	132.185394139273\\
49.8	132.345729000046\\
50	132.50561314442\\
50.2	132.665073195588\\
50.4	132.824067127683\\
50.6	132.982579887507\\
50.8	133.140559921798\\
51	133.298087398378\\
51.2	133.454975133973\\
51.4	133.61120317954\\
51.6	133.766914380702\\
51.8	133.921933509042\\
52	134.076198681026\\
52.2	134.229631525969\\
52.4	134.382154056158\\
52.6	134.533924578583\\
52.8	134.684950227237\\
53	134.835131171294\\
53.2	134.984465380897\\
53.4	135.132885278511\\
53.6	135.280331658721\\
53.8	135.426876399513\\
54	135.572506861024\\
54.2	135.717164159865\\
54.4	135.860879236155\\
54.6	136.003549614414\\
54.8	136.145118649399\\
55	136.285475451445\\
55.2	136.424697778095\\
55.4	136.562883623918\\
55.6	136.699941357042\\
55.8	136.835786134585\\
56	136.970436735739\\
56.2	137.103990345095\\
56.4	137.236351360353\\
56.6	137.367514250981\\
56.8	137.497423131259\\
57	137.626083692957\\
57.2	137.753524309995\\
57.4	137.879808659322\\
57.6	138.004779895337\\
57.8	138.128478333062\\
58	138.250850393138\\
58.2	138.371927420443\\
58.4	138.491612988753\\
58.6	138.609846485028\\
58.8	138.72666720508\\
59	138.842184799639\\
59.2	138.956460240163\\
59.4	139.069552799554\\
59.6	139.181413188183\\
59.8	139.291983119312\\
60	139.401237774205\\
60.2	139.509115619709\\
60.4	139.615638435521\\
60.6	139.720945094852\\
60.8	139.824988814176\\
61	139.92775194138\\
61.2	140.029342306101\\
61.4	140.129899547065\\
61.6	140.229324868132\\
61.8	140.327682727413\\
62	140.42487007136\\
62.2	140.520879711425\\
62.4	140.615692446251\\
62.6	140.70937723565\\
62.8	140.801993642046\\
63	140.893475780217\\
63.2	140.983889541942\\
63.4	141.073170570652\\
63.6	141.161269967281\\
63.8	141.248174024476\\
64	141.333879132866\\
64.2	141.418480326017\\
64.4	141.50205286097\\
64.6	141.584498254633\\
64.8	141.66576597534\\
65	141.745836929851\\
65.2	141.824779895386\\
65.4	141.902524377\\
65.6	141.979097688367\\
65.8	142.0545457697\\
66	142.128804245777\\
66.2	142.201982673572\\
66.4	142.274102732521\\
66.6	142.345145306654\\
66.8	142.415266330575\\
67	142.484389528581\\
67.2	142.552623732735\\
67.4	142.619948738014\\
67.6	142.686378767149\\
67.8	142.751836824261\\
68	142.816424444466\\
68.2	142.880144415677\\
68.4	142.942990319898\\
68.6	143.005009612315\\
68.8	143.06616806193\\
69	143.126465593174\\
69.2	143.185882697911\\
69.4	143.24436848265\\
69.6	143.301948908558\\
69.8	143.358752293987\\
70	143.414882251008\\
70.2	143.470379033255\\
70.4	143.525105434543\\
70.6	143.579083949117\\
70.8	143.632318781164\\
71	143.684932201109\\
71.2	143.736914856064\\
71.4	143.788238715883\\
71.6	143.838898584114\\
71.8	143.888806463247\\
72	143.937979672831\\
72.2	143.986512964302\\
72.4	144.034286479395\\
72.6	144.081215883535\\
72.8	144.127485100993\\
73	144.173110959171\\
73.2	144.218014821412\\
73.4	144.262170688928\\
73.6	144.305533609713\\
73.8	144.348264052731\\
74	144.390271292812\\
74.2	144.431580266519\\
74.4	144.472382733897\\
74.6	144.512590107113\\
74.8	144.552300767755\\
75	144.591522477768\\
75.2	144.630291474924\\
75.4	144.668609421884\\
75.6	144.706419418178\\
75.8	144.743866015002\\
76	144.780949751151\\
76.2	144.817626428971\\
76.4	144.853874730529\\
76.6	144.889598922192\\
76.8	144.924835230744\\
77	144.959571191939\\
77.2	144.993863481464\\
77.4	145.027712103143\\
77.6	145.061105882773\\
77.8	145.093963383646\\
78	145.126347330348\\
78.2	145.158264098345\\
78.4	145.189632954357\\
78.6	145.220457895046\\
78.8	145.250872279876\\
79	145.280803007445\\
79.2	145.310243896676\\
79.4	145.339197344169\\
79.6	145.36767280871\\
79.8	145.395673807046\\
80	145.423369125071\\
80.2	145.450698517572\\
80.4	145.477573469096\\
80.6	145.504079849697\\
80.8	145.530119139387\\
81	145.555704024044\\
81.2	145.58081520097\\
81.4	145.605395491792\\
81.6	145.629448943644\\
81.8	145.652976977971\\
82	145.675978733354\\
82.2	145.69845989229\\
82.4	145.720503355195\\
82.6	145.742009875154\\
82.8	145.763051322474\\
83	145.783613486848\\
83.2	145.803665823241\\
83.4	145.823328546373\\
83.6	145.842549817647\\
83.8	145.861354209915\\
84	145.879650334645\\
84.2	145.897403927064\\
84.4	145.914661545012\\
84.6	145.931601102586\\
84.8	145.948192540481\\
85	145.964355038657\\
85.2	145.980003076021\\
85.4	145.995201445187\\
85.6	146.009988011422\\
85.8	146.024375208982\\
86	146.038381199918\\
86.2	146.052021805185\\
86.4	146.065460682367\\
86.6	146.078714804863\\
86.8	146.091817964916\\
87	146.104794181546\\
87.2	146.117783212351\\
87.4	146.130718165871\\
87.6	146.143452855005\\
87.8	146.156010383882\\
88	146.168416204047\\
88.2	146.180676723197\\
88.4	146.192911514326\\
88.6	146.205080924516\\
88.8	146.217261126457\\
89	146.229376573144\\
89.2	146.241487081414\\
89.4	146.25358667072\\
89.6	146.265653536553\\
89.8	146.277635898051\\
90	146.289453742587\\
90.2	146.30106765789\\
90.4	146.312497042459\\
90.6	146.323571089545\\
90.8	146.334384059511\\
91	146.344983136366\\
91.2	146.355417910113\\
91.4	146.365793023969\\
91.6	146.376051623632\\
91.8	146.386145556592\\
92	146.396232365798\\
92.2	146.406148517898\\
92.4	146.41600062811\\
92.6	146.425855221494\\
92.8	146.435668160037\\
93	146.445321839569\\
93.2	146.454939317126\\
93.4	146.464444474742\\
93.6	146.473717199321\\
93.8	146.482745555128\\
94	146.491715493064\\
94.2	146.500592248477\\
94.4	146.509364226429\\
94.6	146.518014305779\\
94.8	146.526498694985\\
95	146.53490078989\\
95.2	146.543220129265\\
95.4	146.551356967032\\
95.6	146.559272866198\\
95.8	146.566982304598\\
96	146.574578966695\\
96.2	146.581983207534\\
96.4	146.589346713507\\
96.6	146.596598017123\\
96.8	146.603648809548\\
97	146.610557990649\\
97.2	146.617492777199\\
97.4	146.624332954267\\
97.6	146.631003947795\\
97.8	146.637609903973\\
98	146.644123317802\\
98.2	146.650519750605\\
98.4	146.656905319998\\
98.6	146.663188989052\\
98.8	146.669372764212\\
99	146.67547102252\\
99.2	146.681518334722\\
99.4	146.687513370142\\
99.6	146.693503897015\\
99.8	146.699419913547\\
100	146.705342376558\\
100.2	146.711228829769\\
100.4	146.717160394567\\
100.6	146.723063684542\\
100.8	146.728892233792\\
101	146.734710428011\\
101.2	146.740514190105\\
101.4	146.746307677434\\
101.6	146.752067859563\\
101.8	146.757766453971\\
102	146.763393862419\\
102.2	146.768951163322\\
102.4	146.774505474337\\
102.6	146.78003308998\\
102.8	146.785558223233\\
103	146.791083971486\\
103.2	146.796666665361\\
103.4	146.802285731999\\
103.6	146.807917460338\\
103.8	146.813660450968\\
104	146.819333676037\\
104.2	146.82500660412\\
104.4	146.830710389326\\
104.6	146.83642458985\\
104.8	146.842024616075\\
105	146.847644890733\\
105.2	146.85334564306\\
105.4	146.859015576066\\
105.6	146.864513371721\\
105.8	146.869977279638\\
106	146.875375454581\\
106.2	146.880753662033\\
106.4	146.886172225701\\
106.6	146.891721042467\\
106.8	146.897383387841\\
107	146.903034512334\\
107.2	146.908561430921\\
107.4	146.914141127483\\
107.6	146.919776199803\\
107.8	146.925429068322\\
108	146.931114660732\\
108.2	146.936825349015\\
108.4	146.942511269367\\
108.6	146.948211614801\\
108.8	146.953830017603\\
109	146.959519054091\\
109.2	146.96536364367\\
109.4	146.97132937441\\
109.6	146.977251907978\\
109.8	146.983135592127\\
110	146.98912944525\\
110.2	146.995121802224\\
110.4	147.001116920407\\
110.6	147.007152696845\\
110.8	147.013184342328\\
111	147.019167471053\\
111.2	147.025156013086\\
111.4	147.031227378113\\
111.6	147.037349357436\\
111.8	147.043489802783\\
112	147.049621205293\\
112.2	147.055730146365\\
112.4	147.061866208023\\
112.6	147.067987991517\\
112.8	147.074165466961\\
113	147.080415562884\\
113.2	147.08667893688\\
113.4	147.093032412249\\
113.6	147.099362740038\\
113.8	147.105679038427\\
114	147.11205352243\\
114.2	147.118431758899\\
114.4	147.124797066074\\
114.6	147.131151680652\\
114.8	147.137478535133\\
115	147.143950378714\\
115.2	147.150553018024\\
115.4	147.157210320901\\
115.6	147.163884514255\\
115.8	147.170530267944\\
116	147.1771857227\\
116.2	147.183816850253\\
116.4	147.190427681654\\
116.6	147.197079201437\\
116.8	147.203821942468\\
117	147.210630331115\\
117.2	147.217520457282\\
117.4	147.224487702912\\
117.6	147.231632983967\\
117.8	147.238833421207\\
118	147.246154535503\\
118.2	147.253693681921\\
118.4	147.261361725781\\
118.6	147.269028971273\\
118.8	147.276609933784\\
119	147.284138017653\\
119.2	147.29167556888\\
119.4	147.299248356256\\
119.6	147.306846987175\\
119.8	147.314347861749\\
120	147.321838459401\\
120.2	147.329370447877\\
120.4	147.33687175785\\
120.6	147.34435020502\\
120.8	147.35184471134\\
121	147.359411370912\\
121.2	147.366961468405\\
121.4	147.374578141312\\
121.6	147.382241426678\\
121.8	147.389985263198\\
122	147.397779816315\\
122.2	147.405568828859\\
122.4	147.413454688486\\
122.6	147.421363398112\\
122.8	147.429396244509\\
123	147.43764556165\\
123.2	147.445973844368\\
123.4	147.454254455159\\
123.6	147.462540159076\\
123.8	147.470828882036\\
124	147.479169258299\\
124.2	147.487477169911\\
124.4	147.495808847398\\
124.6	147.504202474738\\
124.8	147.512598663662\\
125	147.521013131824\\
125.2	147.529451455877\\
125.4	147.53785378744\\
125.6	147.546246595298\\
125.8	147.554715866943\\
126	147.563178287031\\
126.2	147.571631249148\\
126.4	147.580010109753\\
126.6	147.588330722089\\
126.8	147.59657353678\\
127	147.604802231835\\
127.2	147.613014149599\\
127.4	147.621249230208\\
127.6	147.62946977948\\
127.8	147.637703766982\\
128	147.645983059025\\
128.2	147.654240006856\\
128.4	147.662473277122\\
128.6	147.670793399181\\
128.8	147.679199014129\\
129	147.687615366145\\
129.2	147.696067173421\\
129.4	147.704547128968\\
129.6	147.713105162741\\
129.8	147.721732711508\\
130	147.730402354704\\
130.2	147.739100096085\\
130.4	147.747854135387\\
130.6	147.75668373016\\
130.8	147.765549429412\\
131	147.774390691238\\
131.2	147.783144550541\\
131.4	147.791886304933\\
131.6	147.800655899295\\
131.8	147.809451900204\\
132	147.818372638797\\
132.2	147.827256699014\\
132.4	147.83617701129\\
132.6	147.845228037264\\
132.8	147.854407714029\\
133	147.863740202334\\
133.2	147.873190755566\\
133.4	147.882755117236\\
133.6	147.892383423248\\
133.8	147.90205292554\\
134	147.911677646695\\
134.2	147.921280856188\\
134.4	147.931016769979\\
134.6	147.940800543743\\
134.8	147.950545784121\\
135	147.960274610585\\
135.2	147.969956736166\\
135.4	147.979583711416\\
135.6	147.989286153339\\
135.8	147.998968688645\\
136	148.008680725301\\
136.2	148.018436916213\\
136.4	148.028192051613\\
136.6	148.037942221969\\
136.8	148.047680663119\\
137	148.057337801332\\
137.2	148.066905972567\\
137.4	148.076402712298\\
137.6	148.085951767728\\
137.8	148.095665797151\\
138	148.105556547108\\
138.2	148.115572166638\\
138.4	148.125670144083\\
138.6	148.135904644931\\
138.8	148.146231128729\\
139	148.156637866343\\
139.2	148.167183219975\\
139.4	148.177700694224\\
139.6	148.188148368375\\
139.8	148.19863065781\\
140	148.209189960106\\
140.2	148.219664189791\\
140.4	148.230100522169\\
140.6	148.240440706322\\
140.8	148.250743174852\\
141	148.261012655863\\
141.2	148.271244389152\\
141.4	148.281292721226\\
141.6	148.291215236547\\
141.8	148.301077632783\\
142	148.310974982309\\
142.2	148.320929704162\\
142.4	148.330951045971\\
142.6	148.341030116452\\
142.8	148.351166770788\\
143	148.361253913142\\
143.2	148.371351804122\\
143.4	148.381472866923\\
143.6	148.391619017712\\
143.8	148.401798916362\\
144	148.411938060227\\
144.2	148.42209574051\\
144.4	148.432140507641\\
144.6	148.442191575153\\
144.8	148.452144003616\\
145	148.461965860307\\
145.2	148.471727732007\\
145.4	148.481445389073\\
145.6	148.491076044716\\
145.8	148.500594400942\\
146	148.510044696476\\
146.2	148.519338106214\\
146.4	148.528563472851\\
146.6	148.537701660599\\
146.8	148.546843184938\\
147	148.555913393589\\
147.2	148.564963317273\\
147.4	148.574070650827\\
147.6	148.583241929736\\
147.8	148.592388467359\\
148	148.601469266199\\
148.2	148.610444625455\\
148.4	148.61935092167\\
148.6	148.628203555695\\
148.8	148.637058084775\\
149	148.645955156107\\
149.2	148.654900491699\\
149.4	148.663904875987\\
149.6	148.672916255737\\
149.8	148.6817575852\\
150	148.690553641551\\
150.2	148.699287283568\\
150.4	148.707994032157\\
150.6	148.716750639312\\
150.8	148.725564744347\\
151	148.734462551222\\
151.2	148.743394564352\\
151.4	148.752277307694\\
151.6	148.761189526072\\
151.8	148.770144228494\\
152	148.779119873397\\
152.2	148.78815717077\\
152.4	148.79735478969\\
152.6	148.806655434627\\
152.8	148.815950617212\\
153	148.825189934526\\
153.2	148.834290370853\\
153.4	148.843263421835\\
153.6	148.852156570388\\
153.8	148.86100620911\\
154	148.869904181661\\
154.2	148.878686692431\\
154.4	148.88741145237\\
154.6	148.896190435843\\
154.8	148.904953063076\\
155	148.913682773202\\
155.2	148.922345148587\\
155.4	148.930907211485\\
155.6	148.939378624959\\
155.8	148.947713365701\\
156	148.956015779711\\
156.2	148.964381057064\\
156.4	148.972713301451\\
156.6	148.981019119515\\
156.8	148.989363830931\\
157	148.997685888376\\
157.2	149.005977703516\\
157.4	149.014208489787\\
157.6	149.022433422107\\
157.8	149.030661165911\\
158	149.038887493673\\
158.2	149.04706138785\\
158.4	149.055239683651\\
158.6	149.063349046228\\
158.8	149.07148066327\\
159	149.079658509263\\
159.2	149.087808257454\\
159.4	149.095911460351\\
159.6	149.104035713758\\
159.8	149.112214166087\\
160	149.120423433404\\
160.2	149.128652125309\\
160.4	149.136906246546\\
160.6	149.145252431213\\
160.8	149.153518909352\\
161	149.161684239925\\
161.2	149.169757534547\\
161.4	149.177895120154\\
161.6	149.186120465344\\
161.8	149.19435899078\\
162	149.202710673533\\
162.2	149.210949979871\\
162.4	149.219098186576\\
162.6	149.227172089642\\
162.8	149.235096438763\\
163	149.243072803115\\
163.2	149.250919944599\\
163.4	149.258662397038\\
163.6	149.266341967594\\
163.8	149.273984628062\\
164	149.281483714101\\
164.2	149.288953224955\\
164.4	149.296435574935\\
164.6	149.303876000771\\
164.8	149.311167821232\\
165	149.318316214203\\
165.2	149.325460729832\\
165.4	149.332605417505\\
165.6	149.339689538347\\
165.8	149.346720762406\\
166	149.353676124419\\
166.2	149.360589248292\\
166.4	149.367488760128\\
166.6	149.37431788429\\
166.8	149.381076706942\\
167	149.387821236261\\
167.2	149.394618439936\\
167.4	149.401442294877\\
167.6	149.408303740364\\
167.8	149.415127866401\\
168	149.421915992692\\
168.2	149.428597329657\\
168.4	149.43515241627\\
168.6	149.441689307046\\
168.8	149.448277248612\\
169	149.454831860181\\
169.2	149.461266778622\\
169.4	149.467644631073\\
169.6	149.473979531627\\
169.8	149.480138671641\\
170	149.486165579073\\
170.2	149.492016676189\\
170.4	149.497791980876\\
170.6	149.503569591127\\
170.8	149.509307914934\\
171	149.514904672759\\
171.2	149.520423504549\\
171.4	149.525972390937\\
171.6	149.531521392062\\
171.8	149.53702291124\\
172	149.542423205884\\
172.2	149.547846570823\\
172.4	149.553301593677\\
172.6	149.558812991395\\
172.8	149.564339909463\\
173	149.569833887558\\
173.2	149.575273991603\\
173.4	149.580695226971\\
173.6	149.586038018756\\
173.8	149.591327555642\\
174	149.596707102329\\
174.2	149.602014893146\\
174.4	149.607327232781\\
174.6	149.612677212559\\
174.8	149.618026583835\\
175	149.623369484363\\
175.2	149.628670475137\\
175.4	149.633889805125\\
175.6	149.638971758049\\
175.8	149.643986587711\\
176	149.64899474729\\
176.2	149.653950744279\\
176.4	149.658916664522\\
176.6	149.663867078614\\
176.8	149.668702421723\\
177	149.673540803547\\
177.2	149.678475544182\\
177.4	149.683505772971\\
177.6	149.68854456389\\
177.8	149.693596146968\\
178	149.698636130887\\
178.2	149.703533969108\\
178.4	149.708355195776\\
178.6	149.713193641727\\
178.8	149.718081373992\\
179	149.723065604156\\
179.2	149.728128252515\\
179.4	149.733157032907\\
179.6	149.738214023888\\
179.8	149.743248849502\\
180	149.74843579572\\
180.2	149.75381906376\\
180.4	149.759242344967\\
180.6	149.764718200037\\
180.8	149.770144853325\\
181	149.775571479304\\
181.2	149.781018465328\\
181.4	149.786467029303\\
181.6	149.791873628103\\
181.8	149.797166490442\\
182	149.80255505841\\
182.2	149.807940914671\\
182.4	149.813357193862\\
182.6	149.818857196127\\
182.8	149.824496631681\\
183	149.830249097833\\
183.2	149.836077496212\\
183.4	149.841835724755\\
183.6	149.847671334495\\
183.8	149.853612450901\\
184	149.859579876426\\
184.2	149.865566242969\\
184.4	149.871487752665\\
184.6	149.877346921681\\
184.8	149.883157965913\\
185	149.888973697465\\
185.2	149.894809938818\\
185.4	149.900566097697\\
185.6	149.906246365622\\
185.8	149.911861314798\\
186	149.917403499646\\
186.2	149.922872117067\\
186.4	149.928388261535\\
186.6	149.933811494028\\
186.8	149.939078433412\\
187	149.944184784515\\
187.2	149.949046225147\\
187.4	149.953789872367\\
187.6	149.958306066367\\
187.8	149.96273448883\\
188	149.967071648165\\
188.2	149.971330255307\\
188.4	149.975475291319\\
188.6	149.97965109188\\
188.8	149.983858690808\\
189	149.987979053812\\
189.2	149.992086781663\\
189.4	149.996226843163\\
189.6	150.000405835678\\
189.8	150.004547944096\\
190	150.008629580774\\
190.2	150.01259713138\\
190.4	150.016545946666\\
190.6	150.020497061956\\
190.8	150.02453785403\\
191	150.028613697062\\
191.2	150.032796664912\\
191.4	150.037011890927\\
191.6	150.041270702791\\
191.8	150.045526776616\\
192	150.049954825074\\
192.2	150.054512592227\\
192.4	150.059122912377\\
192.6	150.063782236136\\
192.8	150.068384659648\\
193	150.073077923091\\
193.2	150.077872878328\\
193.4	150.082726728471\\
193.6	150.087652003659\\
193.8	150.092722459683\\
194	150.097984384558\\
194.2	150.103325868836\\
194.4	150.108622366646\\
194.6	150.113801430987\\
194.8	150.118839359702\\
195	150.123898760375\\
195.2	150.12899341465\\
195.4	150.134088380928\\
195.6	150.139166720293\\
195.8	150.144203381841\\
196	150.149238490049\\
196.2	150.154276241453\\
196.4	150.159245422825\\
196.6	150.164114408838\\
196.8	150.168959769693\\
197	150.17368669428\\
197.2	150.178336187045\\
197.4	150.1827923846\\
197.6	150.187105190256\\
197.8	150.191433201612\\
198	150.195761361286\\
198.2	150.200165857968\\
198.4	150.204532300473\\
198.6	150.208948840231\\
198.8	150.21340944239\\
199	150.217837287287\\
199.2	150.222252087699\\
199.4	150.226672732664\\
199.6	150.231068006411\\
199.8	150.235449724937\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	140\\
0.2	140.000004777794\\
0.4	140.000040525463\\
0.6	140.000185726852\\
0.8	140.000455968096\\
1	140.000741577785\\
1.2	140.001169174416\\
1.4	140.001813339954\\
1.6	140.002740202892\\
1.8	140.003811450114\\
2	140.004961999749\\
2.2	140.00634290777\\
2.4	140.007958000246\\
2.6	140.009654251901\\
2.8	140.011506543085\\
3	140.013453084133\\
3.2	140.015493249128\\
3.4	140.017671727758\\
3.6	140.019934912142\\
3.8	140.022272844072\\
4	140.024652350549\\
4.2	140.027007554051\\
4.4	140.029363876891\\
4.6	140.031646562107\\
4.8	140.033903678267\\
5	140.03612171885\\
5.2	140.038239764796\\
5.4	140.040247082385\\
5.6	140.042179118714\\
5.8	140.044013990727\\
6	140.045741718376\\
6.2	140.047338936858\\
6.4	140.048672421574\\
6.6	140.049951161075\\
6.8	140.051047028854\\
7	140.051954510089\\
7.2	140.052677214719\\
7.4	140.053168356007\\
7.6	140.053384120855\\
7.8	140.053145273169\\
8	140.052538304784\\
8.2	140.051524174137\\
8.4	140.050019324715\\
8.6	140.048136782503\\
8.8	140.045844656998\\
9	140.043060044023\\
9.2	140.039883577245\\
9.4	140.036270450332\\
9.6	140.032178604413\\
9.8	140.02771329783\\
10	140.022812370959\\
10.2	140.017498406394\\
10.4	140.011779519976\\
10.6	140.00553823353\\
10.8	139.998820620023\\
11	139.991639942032\\
11.2	139.983924694341\\
11.4	139.97582010124\\
11.6	139.967298635811\\
11.8	139.958560213893\\
12	139.949537194392\\
12.2	139.940180407866\\
12.4	139.930529228606\\
12.6	139.920659098623\\
12.8	139.910578377438\\
13	139.900338754238\\
13.2	139.889992608139\\
13.4	139.879652678155\\
13.6	139.869235394139\\
13.8	139.858666214799\\
14	139.847872547899\\
14.2	139.836904408613\\
14.4	139.82575349084\\
14.6	139.814483959017\\
14.8	139.803126750105\\
15	139.791740574384\\
15.2	139.780363483839\\
15.4	139.769004736993\\
15.6	139.757683775519\\
15.8	139.746398999481\\
16	139.735063197659\\
16.2	139.723780771964\\
16.4	139.712641901706\\
16.6	139.701679509224\\
16.8	139.690927270767\\
17	139.680436844571\\
17.2	139.670079476194\\
17.4	139.65986494841\\
17.6	139.649922358591\\
17.8	139.640297249937\\
18	139.630963341569\\
18.2	139.621837886558\\
18.4	139.613019909408\\
18.6	139.604576466612\\
18.8	139.596417570636\\
19	139.588642562934\\
19.2	139.581348668897\\
19.4	139.574495816341\\
19.6	139.568089826258\\
19.8	139.562221490882\\
20	139.556889178298\\
20.2	139.55209830137\\
20.4	139.547910738492\\
20.6	139.544256445448\\
20.8	139.541266119323\\
21	139.53899479748\\
21.2	139.537488958028\\
21.4	139.536808889452\\
21.6	139.537029128849\\
21.8	139.538162477714\\
22	139.540080304509\\
22.2	139.542903137087\\
22.4	139.546715515383\\
22.6	139.551499398617\\
22.8	139.557300815091\\
23	139.564245541848\\
23.2	139.572270382231\\
23.4	139.581552066912\\
23.6	139.592076230981\\
23.8	139.603925796557\\
24	139.617148666324\\
24.2	139.631593820648\\
24.4	139.64755535506\\
24.6	139.665044668158\\
24.8	139.684140825138\\
25	139.704913414098\\
25.2	139.727326867062\\
25.4	139.751331831132\\
25.6	139.776787412081\\
25.8	139.803814268358\\
26	139.832573246598\\
26.2	139.863050278386\\
26.4	139.895178832164\\
26.6	139.929235605424\\
26.8	139.96521221819\\
27	140.003149461548\\
27.2	140.042986714879\\
27.4	140.084660817508\\
27.6	140.128239976547\\
27.8	140.173821394465\\
28	140.221306850236\\
28.2	140.270722419645\\
28.4	140.32211633962\\
28.6	140.375599600561\\
28.8	140.431102146725\\
29	140.488664168907\\
29.2	140.548351498878\\
29.4	140.61012616822\\
29.6	140.674083529791\\
29.8	140.740227550536\\
30	140.808528939244\\
30.2	140.879014396747\\
30.4	140.951702584301\\
30.6	141.026594298233\\
30.8	141.103733597737\\
31	141.183047082843\\
31.2	141.264729116269\\
31.4	141.348802356416\\
31.6	141.435230479336\\
31.8	141.523951219943\\
32	141.614852940861\\
32.2	141.707861802661\\
32.4	141.803067565492\\
32.6	141.900564450697\\
32.8	142.000327335839\\
33	142.102338372843\\
33.2	142.206477066921\\
33.4	142.31269067868\\
33.6	142.420955586719\\
33.8	142.53132315084\\
34	142.643733472702\\
34.2	142.758247557386\\
34.4	142.87492511228\\
34.6	142.993724990799\\
34.8	143.114522925763\\
35	143.237393165702\\
35.2	143.362325015377\\
35.4	143.489405167763\\
35.6	143.618563612657\\
35.8	143.749716044053\\
36	143.882936354572\\
36.2	144.018154069938\\
36.4	144.155304168973\\
36.6	144.294379027064\\
36.8	144.435301717507\\
37	144.578051187467\\
37.2	144.722667438991\\
37.4	144.869038408587\\
37.6	145.017149471893\\
37.8	145.166859623365\\
38	145.318232502294\\
38.2	145.47118311285\\
38.4	145.625575297711\\
38.6	145.7815051772\\
38.8	145.938972612921\\
39	146.097915272173\\
39.2	146.25830480631\\
39.4	146.420035433313\\
39.6	146.583065296331\\
39.8	146.747427269987\\
40	146.913059656556\\
40.2	147.079886792023\\
40.4	147.247802131622\\
40.6	147.416696331249\\
40.8	147.586537177811\\
41	147.75729550063\\
41.2	147.92900137476\\
41.4	148.101478739473\\
41.6	148.274551472222\\
41.8	148.448358668078\\
42	148.622860020639\\
42.2	148.798114102532\\
42.4	148.973980342061\\
42.6	149.150410659482\\
42.8	149.32736467836\\
43	149.504817414756\\
43.2	149.682426685597\\
43.4	149.860351930582\\
43.6	150.038484934681\\
43.8	150.216678081581\\
44	150.394951529002\\
44.2	150.573262033156\\
44.4	150.751550179027\\
44.6	150.929688826846\\
44.8	151.107787523873\\
45	151.285783235719\\
45.2	151.463670124458\\
45.4	151.641437233727\\
45.6	151.818952371307\\
45.8	151.996314763263\\
46	152.173436747884\\
46.2	152.350134127347\\
46.4	152.526387911722\\
46.6	152.702157425925\\
46.8	152.877315635608\\
47	153.051946791109\\
47.2	153.226058264949\\
47.4	153.399636573086\\
47.6	153.572570330918\\
47.8	153.744768519095\\
48	153.916202638462\\
48.2	154.086692938795\\
48.4	154.256262298691\\
48.6	154.424819959458\\
48.8	154.592490304356\\
49	154.759313502266\\
49.2	154.92524696508\\
49.4	155.090191124222\\
49.6	155.254168750552\\
49.8	155.417067221259\\
50	155.578906481313\\
50.2	155.739549725929\\
50.4	155.899012749907\\
50.6	156.057276082803\\
50.8	156.214329890527\\
51	156.370061350865\\
51.2	156.524563450776\\
51.4	156.677823595967\\
51.6	156.829804792024\\
51.8	156.980557924285\\
52	157.130036235027\\
52.2	157.278288035874\\
52.4	157.425177999428\\
52.6	157.570785930683\\
52.8	157.715035945564\\
53	157.857969230449\\
53.2	157.999461929091\\
53.4	158.139390310574\\
53.6	158.277899716932\\
53.8	158.414940304337\\
54	158.550466959666\\
54.2	158.684457968201\\
54.4	158.816840035686\\
54.6	158.947667120547\\
54.8	159.076941608643\\
55	159.204691257166\\
55.2	159.330936549476\\
55.4	159.455604536124\\
55.6	159.578678553704\\
55.8	159.700067187115\\
56	159.819641079378\\
56.2	159.937584988909\\
56.4	160.053813407994\\
56.6	160.168297971487\\
56.8	160.281115379433\\
57	160.392282779483\\
57.2	160.501721824829\\
57.4	160.609477289764\\
57.6	160.715627446885\\
57.8	160.820197349005\\
58	160.923274772793\\
58.2	161.024717769008\\
58.4	161.124378930941\\
58.6	161.222387288916\\
58.8	161.318745864387\\
59	161.413448236296\\
59.2	161.5065919566\\
59.4	161.597956490833\\
59.6	161.687617757536\\
59.8	161.775575894696\\
60	161.861914930261\\
60.2	161.946679734916\\
60.4	162.029923136121\\
60.6	162.111630205685\\
60.8	162.191916901865\\
61	162.270756918848\\
61.2	162.348088223757\\
61.4	162.423984339344\\
61.6	162.498415138398\\
61.8	162.571310662368\\
62	162.642777957741\\
62.2	162.712979126101\\
62.4	162.78199106847\\
62.6	162.849729889171\\
62.8	162.916216830861\\
63	162.98138903218\\
63.2	163.045322009945\\
63.4	163.108030275321\\
63.6	163.169475896158\\
63.8	163.22969576788\\
64	163.288575383852\\
64.2	163.346199009989\\
64.4	163.402741332928\\
64.6	163.458129744143\\
64.8	163.512422177623\\
65	163.565557033233\\
65.2	163.617527882463\\
65.4	163.668527531562\\
65.6	163.718563423751\\
65.8	163.767576481057\\
66	163.815642535591\\
66.2	163.862744918895\\
66.4	163.908992147182\\
66.6	163.954344950277\\
66.8	163.998765727226\\
67	164.04228805909\\
67.2	164.085002586101\\
67.4	164.126906636353\\
67.6	164.168035900721\\
67.8	164.208393698715\\
68	164.247970988809\\
68.2	164.286803109436\\
68.4	164.324867074007\\
68.6	164.362229435395\\
68.8	164.398874307367\\
69	164.434893374743\\
69.2	164.47022298347\\
69.4	164.504883366006\\
69.6	164.538704647701\\
69.8	164.571802148987\\
70	164.604131855156\\
70.2	164.635675681683\\
70.4	164.666396612454\\
70.6	164.696448272179\\
70.8	164.725728459387\\
71	164.754264608141\\
71.2	164.782100374004\\
71.4	164.809242765483\\
71.6	164.835735964798\\
71.8	164.861568427107\\
72	164.886773768721\\
72.2	164.911395824773\\
72.4	164.935316318877\\
72.6	164.958454726444\\
72.8	164.980887222239\\
73	165.002773375231\\
73.2	165.024045132025\\
73.4	165.044705648283\\
73.6	165.064730290918\\
73.8	165.084078002662\\
74	165.10273190999\\
74.2	165.120859281476\\
74.4	165.138401341033\\
74.6	165.155393477477\\
74.8	165.171786437496\\
75	165.187533115305\\
75.2	165.202707574774\\
75.4	165.217185187037\\
75.6	165.231088444142\\
75.8	165.244531392298\\
76	165.257405847541\\
76.2	165.269693888475\\
76.4	165.281502691131\\
76.6	165.292832769309\\
76.8	165.303804645936\\
77	165.314536678331\\
77.2	165.324838258717\\
77.4	165.334754581346\\
77.6	165.344464451003\\
77.8	165.353868931109\\
78	165.362818586241\\
78.2	165.371414056947\\
78.4	165.379673710462\\
78.6	165.387693809032\\
78.8	165.395489606567\\
79	165.403025475158\\
79.2	165.410352747847\\
79.4	165.417643123974\\
79.6	165.424906370824\\
79.8	165.432118924123\\
80	165.439269012576\\
80.2	165.446330172968\\
80.4	165.453248060722\\
80.6	165.459919965037\\
80.8	165.466358205654\\
81	165.472625665703\\
81.2	165.47876405955\\
81.4	165.48480188817\\
81.6	165.490789455545\\
81.8	165.496807910038\\
82	165.502839186216\\
82.2	165.50889021985\\
82.4	165.514989089931\\
82.6	165.521170357283\\
82.8	165.527359424052\\
83	165.533541195302\\
83.2	165.539659249498\\
83.4	165.545790565884\\
83.6	165.551884334432\\
83.8	165.558067788588\\
84	165.564236194014\\
84.2	165.570356989665\\
84.4	165.576498257334\\
84.6	165.582612967576\\
84.8	165.588686073216\\
85	165.594740561205\\
85.2	165.600728741403\\
85.4	165.606741224401\\
85.6	165.61271942129\\
85.8	165.618598420119\\
86	165.624288299564\\
86.2	165.629766946204\\
86.4	165.635142567195\\
86.6	165.640486686022\\
86.8	165.645802640723\\
87	165.651085869534\\
87.2	165.656340637271\\
87.4	165.661426356781\\
87.6	165.666362897354\\
87.8	165.671135741532\\
88	165.67588201267\\
88.2	165.68059671244\\
88.4	165.685216226381\\
88.6	165.689675456794\\
88.8	165.693985009481\\
89	165.698154007552\\
89.2	165.702231730085\\
89.4	165.706245142793\\
89.6	165.710236811462\\
89.8	165.714166384191\\
90	165.718060718507\\
90.2	165.721823531198\\
90.4	165.725506529924\\
90.6	165.729153660321\\
90.8	165.732723948508\\
91	165.736094046395\\
91.2	165.739307188369\\
91.4	165.742440680743\\
91.6	165.745438438204\\
91.8	165.748315022093\\
92	165.750959978886\\
92.2	165.753441244219\\
92.4	165.755842166318\\
92.6	165.758225641761\\
92.8	165.760614811086\\
93	165.763031706404\\
93.2	165.765424900212\\
93.4	165.767853036996\\
93.6	165.770441971416\\
93.8	165.773038821591\\
94	165.775614670612\\
94.2	165.778192048415\\
94.4	165.780817626257\\
94.6	165.783488605439\\
94.8	165.786265236739\\
95	165.789125047195\\
95.2	165.792113165868\\
95.4	165.795197387912\\
95.6	165.798408069863\\
95.8	165.801540903322\\
96	165.804729302053\\
96.2	165.807970085326\\
96.4	165.811286126447\\
96.6	165.814595936074\\
96.8	165.817943232446\\
97	165.821333963826\\
97.2	165.824713126527\\
97.4	165.827996834628\\
97.6	165.831273499827\\
97.8	165.83455679927\\
98	165.837752497316\\
98.2	165.840880152144\\
98.4	165.843945549293\\
98.6	165.846917435336\\
98.8	165.849868031244\\
99	165.852824459996\\
99.2	165.855723570503\\
99.4	165.85860888565\\
99.6	165.861465008425\\
99.8	165.864298147077\\
100	165.86704821315\\
100.2	165.869839809078\\
100.4	165.872748595157\\
100.6	165.875666960617\\
100.8	165.878533301089\\
101	165.881492656475\\
101.2	165.884537148804\\
101.4	165.887551437359\\
101.6	165.890600570599\\
101.8	165.893752807856\\
102	165.896927021221\\
102.2	165.900085275923\\
102.4	165.90332890261\\
102.6	165.906580459777\\
102.8	165.909906975997\\
103	165.913312085619\\
103.2	165.916733880442\\
103.4	165.920187703455\\
103.6	165.923733579654\\
103.8	165.9273323529\\
104	165.930908132513\\
104.2	165.934553829485\\
104.4	165.938290993803\\
104.6	165.942126464543\\
104.8	165.94603781422\\
105	165.950032265567\\
105.2	165.954089742814\\
105.4	165.958335541284\\
105.6	165.962695080242\\
105.8	165.967076934534\\
106	165.971536434722\\
106.2	165.976091492291\\
106.4	165.98064131728\\
106.6	165.985160223275\\
106.8	165.989746694619\\
107	165.994434609148\\
107.2	165.999158235253\\
107.4	166.003923146089\\
107.6	166.008776034814\\
107.8	166.013620549988\\
108	166.018468147423\\
108.2	166.02341152112\\
108.4	166.028356539342\\
108.6	166.033397040954\\
108.8	166.038501490846\\
109	166.043556968304\\
109.2	166.048595468599\\
109.4	166.053716260167\\
109.6	166.059041295971\\
109.8	166.06448038116\\
110	166.069965700944\\
110.2	166.075432541137\\
110.4	166.081002139003\\
110.6	166.086734491785\\
110.8	166.092630985312\\
111	166.09866558815\\
111.2	166.1047674972\\
111.4	166.110988439824\\
111.6	166.117423675548\\
111.8	166.123935110886\\
112	166.13053821302\\
112.2	166.137265548523\\
112.4	166.14404390081\\
112.6	166.150889754553\\
112.8	166.157830207225\\
113	166.164874053792\\
113.2	166.172086177038\\
113.4	166.179321545525\\
113.6	166.186553720016\\
113.8	166.193800721231\\
114	166.201164260108\\
114.2	166.208556350112\\
114.4	166.215985886088\\
114.6	166.223467006287\\
114.8	166.23100354125\\
115	166.238380886357\\
115.2	166.245718141919\\
115.4	166.253057277972\\
115.6	166.260466496812\\
115.8	166.267904518945\\
116	166.275490597243\\
116.2	166.283123549257\\
116.4	166.290848890581\\
116.6	166.298574864719\\
116.8	166.306388886546\\
117	166.314305731916\\
117.2	166.322421031821\\
117.4	166.330672298018\\
117.6	166.338991652286\\
117.8	166.347303499108\\
118	166.355627105248\\
118.2	166.364022020625\\
118.4	166.372402476143\\
118.6	166.380918406401\\
118.8	166.389549914687\\
119	166.398300256786\\
119.2	166.407101374576\\
119.4	166.416059145368\\
119.6	166.425064467912\\
119.8	166.434178273836\\
120	166.443421008861\\
120.2	166.45271520504\\
120.4	166.462078037695\\
120.6	166.471477416477\\
120.8	166.480932361914\\
121	166.490422264118\\
121.2	166.500062164696\\
121.4	166.509783373494\\
121.6	166.519551564437\\
121.8	166.529319704922\\
122	166.539133100546\\
122.2	166.54901088054\\
122.4	166.558905139304\\
122.6	166.568858087711\\
122.8	166.57891073358\\
123	166.589105971202\\
123.2	166.599308685049\\
123.4	166.609493871179\\
123.6	166.619723272497\\
123.8	166.629925800544\\
124	166.640124861852\\
124.2	166.650329874879\\
124.4	166.660458718643\\
124.6	166.67076009703\\
124.8	166.681185618026\\
125	166.69180196839\\
125.2	166.702519659415\\
125.4	166.71321142291\\
125.6	166.723827222837\\
125.8	166.734444170616\\
126	166.745162304703\\
126.2	166.755950100682\\
126.4	166.766824176618\\
126.6	166.777758788982\\
126.8	166.788772860865\\
127	166.799789150522\\
127.2	166.810739851719\\
127.4	166.821551234045\\
127.6	166.832237004783\\
127.8	166.842869564644\\
128	166.853580478253\\
128.2	166.864376895278\\
128.4	166.875061763263\\
128.6	166.885680218073\\
128.8	166.896292745601\\
129	166.906827624402\\
129.2	166.917287971403\\
129.4	166.927703711099\\
129.6	166.938021980451\\
129.8	166.94829928159\\
130	166.958514177687\\
130.2	166.968716952462\\
130.4	166.979004300319\\
130.6	166.989308991817\\
130.8	166.999658532853\\
131	167.010082289301\\
131.2	167.020436278434\\
131.4	167.03093386839\\
131.6	167.041554896392\\
131.8	167.052416028323\\
132	167.063405003279\\
132.2	167.07455495785\\
132.4	167.085894117949\\
132.6	167.097362391028\\
132.8	167.108826488118\\
133	167.120320630448\\
133.2	167.131826222271\\
133.4	167.14336010197\\
133.6	167.154861353571\\
133.8	167.1665011864\\
134	167.178142752151\\
134.2	167.189856591274\\
134.4	167.201610022637\\
134.6	167.213314941736\\
134.8	167.224978760966\\
135	167.236601631136\\
135.2	167.248354374836\\
135.4	167.260226631627\\
135.6	167.272177018877\\
135.8	167.284173293927\\
136	167.296150625656\\
136.2	167.308097442758\\
136.4	167.32019844803\\
136.6	167.332454526657\\
136.8	167.344778608379\\
137	167.357098549115\\
137.2	167.369448189765\\
137.4	167.381872609388\\
137.6	167.394297757863\\
137.8	167.406676606159\\
138	167.418949563519\\
138.2	167.431127575562\\
138.4	167.443259434254\\
138.6	167.455319473718\\
138.8	167.467383615079\\
139	167.479455381824\\
139.2	167.491561066277\\
139.4	167.503708168452\\
139.6	167.51576322489\\
139.8	167.527754050008\\
140	167.539705511046\\
140.2	167.551682099391\\
140.4	167.563612057194\\
140.6	167.575516613475\\
140.8	167.587339098068\\
141	167.599026878794\\
141.2	167.610730329027\\
141.4	167.622514231425\\
141.6	167.634290168089\\
141.8	167.646030271569\\
142	167.657794019765\\
142.2	167.669524562632\\
142.4	167.681140540497\\
142.6	167.69274633034\\
142.8	167.704331798345\\
143	167.715779922844\\
143.2	167.727189346538\\
143.4	167.738448704393\\
143.6	167.749649194852\\
143.8	167.760884359343\\
144	167.771986944567\\
144.2	167.783011143744\\
144.4	167.793990061885\\
144.6	167.8049010682\\
144.8	167.815773053004\\
145	167.826706171661\\
145.2	167.837613125762\\
145.4	167.848552160683\\
145.6	167.859475078883\\
145.8	167.870335109039\\
146	167.88122464701\\
146.2	167.892030273273\\
146.4	167.902881303144\\
146.6	167.913746176745\\
146.8	167.924594516605\\
147	167.935422533927\\
147.2	167.946230954329\\
147.4	167.957087407663\\
147.6	167.968010990306\\
147.8	167.978915156694\\
148	167.989779432349\\
148.2	168.000583081847\\
148.4	168.011451710804\\
148.6	168.02243124356\\
148.8	168.033542971825\\
149	168.044828366921\\
149.2	168.056236551391\\
149.4	168.067740938824\\
149.6	168.079297448476\\
149.8	168.090795165818\\
150	168.102262742357\\
150.2	168.113614734153\\
150.4	168.124983779988\\
150.6	168.136399857835\\
150.8	168.147851611988\\
151	168.159327283239\\
151.2	168.170865863873\\
151.4	168.182518165463\\
151.6	168.194252700609\\
151.8	168.205913983032\\
152	168.217524239848\\
152.2	168.229048319652\\
152.4	168.240563908957\\
152.6	168.252133125475\\
152.8	168.263579924235\\
153	168.274924790564\\
153.2	168.286203085127\\
153.4	168.29747717094\\
153.6	168.3086136516\\
153.8	168.319637420878\\
154	168.330672308591\\
154.2	168.341532397963\\
154.4	168.352277183331\\
154.6	168.362977706337\\
154.8	168.37369879464\\
155	168.384442368378\\
155.2	168.39513710297\\
155.4	168.405828502588\\
155.6	168.416507601908\\
155.8	168.427185332847\\
156	168.437864374302\\
156.2	168.448447653731\\
156.4	168.458956499037\\
156.6	168.469379147777\\
156.8	168.479805826409\\
157	168.490095911278\\
157.2	168.500227510644\\
157.4	168.510338068042\\
157.6	168.520238740497\\
157.8	168.530017827911\\
158	168.539736820868\\
158.2	168.549420120502\\
158.4	168.559064704753\\
158.6	168.568675025412\\
158.8	168.578215092353\\
159	168.58765588441\\
159.2	168.597006371226\\
159.4	168.606330002287\\
159.6	168.615673956075\\
159.8	168.624969399411\\
160	168.634243746152\\
160.2	168.643444305804\\
160.4	168.652556125385\\
160.6	168.661714514508\\
160.8	168.670907887836\\
161	168.680178401465\\
161.2	168.689450007789\\
161.4	168.698756835753\\
161.6	168.708075794607\\
161.8	168.71734467843\\
162	168.726514392789\\
162.2	168.735638486119\\
162.4	168.74472252339\\
162.6	168.753857260931\\
162.8	168.76288717515\\
163	168.771687628471\\
163.2	168.780439422883\\
163.4	168.789156131307\\
163.6	168.797853978083\\
163.8	168.806412430625\\
164	168.814848320586\\
164.2	168.823135863054\\
164.4	168.831328323081\\
164.6	168.839483020517\\
164.8	168.847541579999\\
165	168.855630982674\\
165.2	168.863654713737\\
165.4	168.871614790455\\
165.6	168.879548881643\\
165.8	168.887505163285\\
166	168.895505500414\\
166.2	168.903608192072\\
166.4	168.911714341068\\
166.6	168.919835661609\\
166.8	168.927788511097\\
167	168.935638311937\\
167.2	168.943450270195\\
167.4	168.951181866686\\
167.6	168.958880401303\\
167.8	168.966543067302\\
168	168.974161859033\\
168.2	168.981688292993\\
168.4	168.989140900718\\
168.6	168.996587987629\\
168.8	169.003972800623\\
169	169.011337568856\\
169.2	169.018605034488\\
169.4	169.025704598593\\
169.6	169.032806850473\\
169.8	169.039854661178\\
170	169.046905498401\\
170.2	169.053999546081\\
170.4	169.061148361347\\
170.6	169.06829497253\\
170.8	169.075482878297\\
171	169.082659136254\\
171.2	169.089797916902\\
171.4	169.09683527539\\
171.6	169.103744634422\\
171.8	169.110734800103\\
172	169.1177411495\\
172.2	169.124816670979\\
172.4	169.131880479942\\
172.6	169.138888695322\\
172.8	169.145809106351\\
173	169.152643092464\\
173.2	169.159469481413\\
173.4	169.16631334829\\
173.6	169.173188680777\\
173.8	169.180027409537\\
174	169.186832716325\\
174.2	169.19364410913\\
174.4	169.200388472902\\
174.6	169.207075631487\\
174.8	169.21377951805\\
175	169.220445573805\\
175.2	169.227039307626\\
175.4	169.233579227434\\
175.6	169.240062864274\\
175.8	169.246571895446\\
176	169.253080085343\\
176.2	169.259504616278\\
176.4	169.265861955393\\
176.6	169.272279356104\\
176.8	169.27868815497\\
177	169.285191169546\\
177.2	169.291786135424\\
177.4	169.298531605772\\
177.6	169.305422811435\\
177.8	169.31251823646\\
178	169.319761208332\\
178.2	169.327102850218\\
178.4	169.334419459841\\
178.6	169.341736051532\\
178.8	169.34897752176\\
179	169.356147370979\\
179.2	169.363233339492\\
179.4	169.370288313506\\
179.6	169.377332022778\\
179.8	169.384377712009\\
180	169.391376318207\\
180.2	169.398354727932\\
180.4	169.405270524324\\
180.6	169.412106441381\\
180.8	169.418861185637\\
181	169.425560943503\\
181.2	169.432208083984\\
181.4	169.438701362772\\
181.6	169.445059236408\\
181.8	169.451357252996\\
182	169.457591221169\\
182.2	169.463744207279\\
182.4	169.469741953777\\
182.6	169.475735546419\\
182.8	169.481785629968\\
183	169.487866847698\\
183.2	169.49393791328\\
183.4	169.499990792358\\
183.6	169.506095593103\\
183.8	169.512263986824\\
184	169.518483651207\\
184.2	169.524823027946\\
184.4	169.531178167645\\
184.6	169.537459815932\\
184.8	169.543803414097\\
185	169.550103989964\\
185.2	169.556341483475\\
185.4	169.562624700358\\
185.6	169.568823845929\\
185.8	169.574842305658\\
186	169.580806533355\\
186.2	169.586680879165\\
186.4	169.592476639411\\
186.6	169.598124482465\\
186.8	169.603839679562\\
187	169.609466131968\\
187.2	169.61507523539\\
187.4	169.620620710916\\
187.6	169.626134199854\\
187.8	169.631696866043\\
188	169.637259231031\\
188.2	169.64289165502\\
188.4	169.64847699992\\
188.6	169.653968043258\\
188.8	169.659415231784\\
189	169.664925383568\\
189.2	169.670464747066\\
189.4	169.676030839949\\
189.6	169.681594833276\\
189.8	169.687022963807\\
190	169.692410715923\\
190.2	169.697672961965\\
190.4	169.702851900091\\
190.6	169.70798591237\\
190.8	169.713061427004\\
191	169.718097106444\\
191.2	169.723027917677\\
191.4	169.727903136033\\
191.6	169.732929303645\\
191.8	169.738006695112\\
192	169.743059962011\\
192.2	169.747996819336\\
192.4	169.752977316679\\
192.6	169.757954057879\\
192.8	169.763010650275\\
193	169.768122721788\\
193.2	169.773253896405\\
193.4	169.778475816466\\
193.6	169.783716691872\\
193.8	169.788945227169\\
194	169.794164736632\\
194.2	169.799366964484\\
194.4	169.804552175353\\
194.6	169.809823161866\\
194.8	169.815307555808\\
195	169.820855550262\\
195.2	169.826402978058\\
195.4	169.831952325762\\
195.6	169.837544426903\\
195.8	169.843124052864\\
196	169.848690152789\\
196.2	169.85431185396\\
196.4	169.859884705708\\
196.6	169.865545170616\\
196.8	169.871215807598\\
197	169.876951254635\\
197.2	169.882673933734\\
197.4	169.888318892429\\
197.6	169.893951253841\\
197.8	169.899627772244\\
198	169.905241791781\\
198.2	169.91083934525\\
198.4	169.916440059547\\
198.6	169.922062604667\\
198.8	169.927702824706\\
199	169.933320315841\\
199.2	169.939012615472\\
199.4	169.94478041738\\
199.6	169.950573193119\\
199.8	169.956386683511\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	160\\
0.2	160.000040595149\\
0.4	160.000125492877\\
0.6	160.000386588938\\
0.8	160.000758820659\\
1	160.001358162585\\
1.2	160.002052272035\\
1.4	160.002872744895\\
1.6	160.003907862301\\
1.8	160.004952123568\\
2	160.006133443646\\
2.2	160.00754768133\\
2.4	160.009048304305\\
2.6	160.010708088942\\
2.8	160.01243098165\\
3	160.014271673415\\
3.2	160.016139668572\\
3.4	160.017950230683\\
3.6	160.019798199007\\
3.8	160.021718375903\\
4	160.023548352966\\
4.2	160.025407079564\\
4.4	160.027222888334\\
4.6	160.029025730728\\
4.8	160.030779116483\\
5	160.032490894471\\
5.2	160.034151340645\\
5.4	160.035680262443\\
5.6	160.036941771954\\
5.8	160.03795510162\\
6	160.038778497671\\
6.2	160.039336351682\\
6.4	160.039590927341\\
6.6	160.039537209148\\
6.8	160.039095343181\\
7	160.038354758216\\
7.2	160.037231990694\\
7.4	160.035819407342\\
7.6	160.034089521557\\
7.8	160.03198869504\\
8	160.029553773134\\
8.2	160.026912969277\\
8.4	160.023938779858\\
8.6	160.020511658939\\
8.8	160.01679310034\\
9	160.012703522606\\
9.2	160.008212368405\\
9.4	160.003323842909\\
9.6	159.99799892748\\
9.8	159.992182361522\\
10	159.985917184989\\
10.2	159.979257494077\\
10.4	159.97231029149\\
10.6	159.965014433954\\
10.8	159.957383728456\\
11	159.949524952801\\
11.2	159.941401779368\\
11.4	159.933023473893\\
11.6	159.92437630503\\
11.8	159.915500530199\\
12	159.906439809878\\
12.2	159.897087003763\\
12.4	159.887411477446\\
12.6	159.877459098367\\
12.8	159.867293637352\\
13	159.856925407223\\
13.2	159.846449606941\\
13.4	159.835887221596\\
13.6	159.825271164798\\
13.8	159.814625220476\\
14	159.803906130356\\
14.2	159.79311118142\\
14.4	159.782272924821\\
14.6	159.771420346437\\
14.8	159.760520645063\\
15	159.749651831185\\
15.2	159.738835114305\\
15.4	159.72810783294\\
15.6	159.717627968273\\
15.8	159.707438437471\\
16	159.697532151336\\
16.2	159.687945202334\\
16.4	159.678678935751\\
16.6	159.669799931457\\
16.8	159.661230601638\\
17	159.653033695338\\
17.2	159.645274210011\\
17.4	159.637932495478\\
17.6	159.630943941667\\
17.8	159.624355446832\\
18	159.618171829783\\
18.2	159.612611527175\\
18.4	159.607749743896\\
18.6	159.603589905578\\
18.8	159.600053353723\\
19	159.597231504401\\
19.2	159.595180400204\\
19.4	159.593848214561\\
19.6	159.593261166933\\
19.8	159.593484475847\\
20	159.59467722342\\
20.2	159.59695572135\\
20.4	159.600328255793\\
20.6	159.604881017872\\
20.8	159.610512921816\\
21	159.617395721425\\
21.2	159.625676953922\\
21.4	159.635415422089\\
21.6	159.646492321982\\
21.8	159.658894679046\\
22	159.672762829862\\
22.2	159.688087795278\\
22.4	159.704993815855\\
22.6	159.723567212522\\
22.8	159.743678439853\\
23	159.765496519955\\
23.2	159.789034532226\\
23.4	159.814309762259\\
23.6	159.841466390391\\
23.8	159.870460490016\\
24	159.901360148729\\
24.2	159.934211196421\\
24.4	159.969025877095\\
24.6	160.005810842283\\
24.8	160.044798372502\\
25	160.086022164403\\
25.2	160.129518174638\\
25.4	160.175176240387\\
25.6	160.223114865186\\
25.8	160.273359353472\\
26	160.325890054985\\
26.2	160.380753354274\\
26.4	160.437981982194\\
26.6	160.497558892316\\
26.8	160.559512688864\\
27	160.623913081544\\
27.2	160.690800675101\\
27.4	160.76019043474\\
27.6	160.832034945066\\
27.8	160.906468326008\\
28	160.983532174035\\
28.2	161.063175182244\\
28.4	161.145347520934\\
28.6	161.23002230513\\
28.8	161.317210777158\\
29	161.406882975877\\
29.2	161.499158964312\\
29.4	161.594065086328\\
29.6	161.69168083846\\
29.8	161.791944011768\\
30	161.89477491012\\
30.2	162.000177128637\\
30.4	162.108139367655\\
30.6	162.218707115272\\
30.8	162.331855643722\\
31	162.447536541867\\
31.2	162.565715030246\\
31.4	162.686331355028\\
31.6	162.809369289504\\
31.8	162.934819193203\\
32	163.062645812067\\
32.2	163.192871595764\\
32.4	163.325473298775\\
32.6	163.460494506695\\
32.8	163.598021065197\\
33	163.737877670233\\
33.2	163.880043917516\\
33.4	164.024413382663\\
33.6	164.170885253299\\
33.8	164.319503545401\\
34	164.470174095422\\
34.2	164.622938087396\\
34.4	164.777663277194\\
34.6	164.934445731878\\
34.8	165.0933405231\\
35	165.254235428722\\
35.2	165.416985556955\\
35.4	165.58165102736\\
35.6	165.748240509532\\
35.8	165.916662354496\\
36	166.086902008652\\
36.2	166.258890335042\\
36.4	166.432549892899\\
36.6	166.607846809859\\
36.8	166.784698735358\\
37	166.963002624152\\
37.2	167.142711593785\\
37.4	167.323871647636\\
37.6	167.506479809097\\
37.8	167.690446835982\\
38	167.875789918758\\
38.2	168.062427290638\\
38.4	168.250120015243\\
38.6	168.438865549322\\
38.8	168.628741031983\\
39	168.81955931601\\
39.2	169.011323920854\\
39.4	169.203764986534\\
39.6	169.396900060834\\
39.8	169.590643466352\\
40	169.785027996663\\
40.2	169.98006413651\\
40.4	170.17569263955\\
40.6	170.37182808535\\
40.8	170.568439726999\\
41	170.765301699032\\
41.2	170.962313207489\\
41.4	171.159561731466\\
41.6	171.356905216913\\
41.8	171.554373469572\\
42	171.751777410936\\
42.2	171.949026041317\\
42.4	172.14600166826\\
42.6	172.342634206219\\
42.8	172.538981496222\\
43	172.734913764159\\
43.2	172.930332905252\\
43.4	173.125189251513\\
43.6	173.319529845812\\
43.8	173.513243151439\\
44	173.706377677047\\
44.2	173.898789232932\\
44.4	174.090373333602\\
44.6	174.281154835091\\
44.8	174.471063835448\\
45	174.660025522122\\
45.2	174.847839046797\\
45.4	175.034530239169\\
45.6	175.220227953458\\
45.8	175.404761222618\\
46	175.588047876477\\
46.2	175.770113968964\\
46.4	175.950865283764\\
46.6	176.130335137607\\
46.8	176.308452273157\\
47	176.48515302034\\
47.2	176.660470406092\\
47.4	176.834239288394\\
47.6	177.006508228489\\
47.8	177.177272612797\\
48	177.346530218405\\
48.2	177.514207845926\\
48.4	177.6803122548\\
48.6	177.844723380211\\
48.8	178.007338254488\\
49	178.168166350207\\
49.2	178.327293506924\\
49.4	178.484621060684\\
49.6	178.640106748369\\
49.8	178.793718903288\\
50	178.945410942737\\
50.2	179.095102828313\\
50.4	179.242720108025\\
50.6	179.388338434499\\
50.8	179.531981748814\\
51	179.67358769554\\
51.2	179.813112887376\\
51.4	179.950586261122\\
51.6	180.086049628337\\
51.8	180.219376608642\\
52	180.350517272606\\
52.2	180.479534953867\\
52.4	180.60647596691\\
52.6	180.731266402175\\
52.8	180.853865042804\\
53	180.974321677169\\
53.2	181.092686870019\\
53.4	181.208915264349\\
53.6	181.322816881767\\
53.8	181.434504236215\\
54	181.54416034947\\
54.2	181.651783553112\\
54.4	181.757221606744\\
54.6	181.860518134346\\
54.8	181.961647601929\\
55	182.060648590691\\
55.2	182.157651160276\\
55.4	182.252590737231\\
55.6	182.345482488854\\
55.8	182.436430892526\\
56	182.525344857351\\
56.2	182.612351296855\\
56.4	182.697453445213\\
56.6	182.780620559452\\
56.8	182.861862762866\\
57	182.941110137745\\
57.2	183.018473507283\\
57.4	183.093909865486\\
57.6	183.167493589492\\
57.8	183.23919889185\\
58	183.308899037352\\
58.2	183.376712738272\\
58.4	183.442691016678\\
58.6	183.506862504047\\
58.8	183.569255020595\\
59	183.629783415996\\
59.2	183.688615316522\\
59.4	183.745802661779\\
59.6	183.801320342857\\
59.8	183.855220809815\\
60	183.907468984052\\
60.2	183.958119564314\\
60.4	184.007200283723\\
60.6	184.054729890983\\
60.8	184.100739375962\\
61	184.145388559349\\
61.2	184.188688750149\\
61.4	184.230697964229\\
61.6	184.271398511526\\
61.8	184.310758529738\\
62	184.348838140392\\
62.2	184.385603986424\\
62.4	184.421159006149\\
62.6	184.455470006391\\
62.8	184.488374353179\\
63	184.52003625946\\
63.2	184.550410799725\\
63.4	184.579494593446\\
63.6	184.607417716755\\
63.8	184.634156329234\\
64	184.659716023571\\
64.2	184.684185938482\\
64.4	184.70758045394\\
64.6	184.729836163628\\
64.8	184.750955601426\\
65	184.770963862322\\
65.2	184.790002565381\\
65.4	184.808149417527\\
65.6	184.825272962165\\
65.8	184.841416936818\\
66	184.856648223941\\
66.2	184.870951744475\\
66.4	184.884459327938\\
66.6	184.897159967587\\
66.8	184.909029639714\\
67	184.920073746627\\
67.2	184.93034363921\\
67.4	184.939822442234\\
67.6	184.948576137896\\
67.8	184.956529477957\\
68	184.963647665807\\
68.2	184.970058091704\\
68.4	184.975681363426\\
68.6	184.980369918582\\
68.8	184.984195872849\\
69	184.98734950866\\
69.2	184.989808958076\\
69.4	184.991562315331\\
69.6	184.992633800841\\
69.8	184.993026619476\\
70	184.99287256197\\
70.2	184.992133436224\\
70.4	184.990786534544\\
70.6	184.988819622911\\
70.8	184.986362489246\\
71	184.983448181649\\
71.2	184.980094632764\\
71.4	184.976370855874\\
71.6	184.972288876358\\
71.8	184.967767571795\\
72	184.962939408958\\
72.2	184.95787895019\\
72.4	184.952489194939\\
72.6	184.946825855537\\
72.8	184.940996073114\\
73	184.93506817206\\
73.2	184.929113092567\\
73.4	184.923242891643\\
73.6	184.917464100559\\
73.8	184.911780824807\\
74	184.906188174444\\
74.2	184.900594024739\\
74.4	184.895000551531\\
74.6	184.889351162313\\
74.8	184.883673010375\\
75	184.87814066332\\
75.2	184.872683867542\\
75.4	184.867208363883\\
75.6	184.861755667013\\
75.8	184.856373256286\\
76	184.851002544876\\
76.2	184.845650949777\\
76.4	184.840315735035\\
76.6	184.835078470142\\
76.8	184.829859920515\\
77	184.824739596731\\
77.2	184.819671203668\\
77.4	184.814644686754\\
77.6	184.809744863234\\
77.8	184.804958926636\\
78	184.800348994904\\
78.2	184.795836660477\\
78.4	184.791408516236\\
78.6	184.78715580807\\
78.8	184.783038539021\\
79	184.778961740028\\
79.2	184.774915895534\\
79.4	184.770957851411\\
79.6	184.766985603645\\
79.8	184.762961765295\\
80	184.758992511113\\
80.2	184.755088963428\\
80.4	184.751185312866\\
80.6	184.747310906222\\
80.8	184.743555202593\\
81	184.739951870944\\
81.2	184.736646532999\\
81.4	184.733442714832\\
81.6	184.730420766235\\
81.8	184.72743601662\\
82	184.724509729563\\
82.2	184.721633285205\\
82.4	184.718708209458\\
82.6	184.715855439981\\
82.8	184.713140401952\\
83	184.710551638505\\
83.2	184.708076706414\\
83.4	184.705645945865\\
83.6	184.703246478984\\
83.8	184.700945918177\\
84	184.698719735203\\
84.2	184.696509913573\\
84.4	184.694439531876\\
84.6	184.692525519973\\
84.8	184.690735352802\\
85	184.689019565911\\
85.2	184.687295735378\\
85.4	184.68566281235\\
85.6	184.684110789631\\
85.8	184.682661018766\\
86	184.681302464293\\
86.2	184.680040360013\\
86.4	184.678838015949\\
86.6	184.677651460692\\
86.8	184.676555450025\\
87	184.675578267524\\
87.2	184.674739306692\\
87.4	184.673908986179\\
87.6	184.673149327278\\
87.8	184.672406444808\\
88	184.671669783877\\
88.2	184.671069768232\\
88.4	184.670564242485\\
88.6	184.670154758153\\
88.8	184.669757482154\\
89	184.669480294203\\
89.2	184.669314169641\\
89.4	184.669190433363\\
89.6	184.669111565763\\
89.8	184.66919341602\\
90	184.669400480844\\
90.2	184.669648761384\\
90.4	184.669968308533\\
90.6	184.670526106966\\
90.8	184.671137230485\\
91	184.671621170861\\
91.2	184.672062710225\\
91.4	184.672528128909\\
91.6	184.67300071485\\
91.8	184.673488624307\\
92	184.674012584187\\
92.2	184.674473373612\\
92.4	184.674908785016\\
92.6	184.675373098237\\
92.8	184.675854901553\\
93	184.676383897779\\
93.2	184.676869007531\\
93.4	184.67740443578\\
93.6	184.677964457514\\
93.8	184.67858095185\\
94	184.679219126099\\
94.2	184.679888137842\\
94.4	184.680430309553\\
94.6	184.680899251063\\
94.8	184.681336125359\\
95	184.681852811574\\
95.2	184.682404568121\\
95.4	184.683037352538\\
95.6	184.683701141861\\
95.8	184.684443855999\\
96	184.685282902782\\
96.2	184.686214438258\\
96.4	184.687247426927\\
96.6	184.688372433239\\
96.8	184.68954634502\\
97	184.690789855758\\
97.2	184.692126154873\\
97.4	184.693663435849\\
97.6	184.695335096332\\
97.8	184.697082222321\\
98	184.69906202834\\
98.2	184.701182083027\\
98.4	184.70338986699\\
98.6	184.705730521737\\
98.8	184.708315872949\\
99	184.71096196381\\
99.2	184.713628105398\\
99.4	184.71642539467\\
99.6	184.719326034254\\
99.8	184.72237325333\\
100	184.725552326096\\
100.2	184.728924669901\\
100.4	184.732435738031\\
100.6	184.736067616637\\
100.8	184.739708872695\\
101	184.743454601837\\
101.2	184.747376049297\\
101.4	184.751449910831\\
101.6	184.75561824933\\
101.8	184.759891330884\\
102	184.764319946918\\
102.2	184.768879779682\\
102.4	184.773461176689\\
102.6	184.778102561372\\
102.8	184.782898909673\\
103	184.7878085427\\
103.2	184.792763955368\\
103.4	184.797819523544\\
103.6	184.802953310244\\
103.8	184.80818788563\\
104	184.813508721661\\
104.2	184.818883937145\\
104.4	184.82435880979\\
104.6	184.829960767869\\
104.8	184.835699616482\\
105	184.84162925141\\
105.2	184.847684367218\\
105.4	184.853957274029\\
105.6	184.860349317746\\
105.8	184.866933081491\\
106	184.873714705559\\
106.2	184.880594708981\\
106.4	184.887592597935\\
106.6	184.894692942539\\
106.8	184.901930458949\\
107	184.90926114626\\
107.2	184.916624837728\\
107.4	184.924022157856\\
107.6	184.931567336888\\
107.8	184.939249346482\\
108	184.947005444871\\
108.2	184.954892546921\\
108.4	184.962788939398\\
108.6	184.970725337774\\
108.8	184.97875993476\\
109	184.986917722273\\
109.2	184.995211492957\\
109.4	185.003653302179\\
109.6	185.012191451973\\
109.8	185.020762169979\\
110	185.029460264272\\
110.2	185.038306694178\\
110.4	185.047186337753\\
110.6	185.056021021754\\
110.8	185.064964978405\\
111	185.073958191911\\
111.2	185.083003954929\\
111.4	185.092030297809\\
111.6	185.101031107191\\
111.8	185.10998500922\\
112	185.119061303413\\
112.2	185.128352221697\\
112.4	185.13776606526\\
112.6	185.147259443334\\
112.8	185.156817098119\\
113	185.166531242312\\
113.2	185.176297959186\\
113.4	185.186205344626\\
113.6	185.196201485664\\
113.8	185.206420984436\\
114	185.216892497831\\
114.2	185.227633369487\\
114.4	185.238473589471\\
114.6	185.249409159219\\
114.8	185.26033836141\\
115	185.271298218294\\
115.2	185.282363534524\\
115.4	185.293510948936\\
115.6	185.304813478413\\
115.8	185.316204552513\\
116	185.327723285361\\
116.2	185.339310820383\\
116.4	185.350985857012\\
116.6	185.362725601037\\
116.8	185.37466375065\\
117	185.386624798975\\
117.2	185.39868631964\\
117.4	185.410895320963\\
117.6	185.423247454762\\
117.8	185.435669143751\\
118	185.448057484205\\
118.2	185.460473554284\\
118.4	185.473024233784\\
118.6	185.485645284461\\
118.8	185.49833642189\\
119	185.511078506135\\
119.2	185.523918621279\\
119.4	185.536801877116\\
119.6	185.549741147314\\
119.8	185.562549625847\\
120	185.575330226421\\
120.2	185.588084737476\\
120.4	185.60082117904\\
120.6	185.613648654346\\
120.8	185.626408785023\\
121	185.639027189321\\
121.2	185.651648469577\\
121.4	185.664294633433\\
121.6	185.676947335843\\
121.8	185.689586265918\\
122	185.70225140279\\
122.2	185.714935449482\\
122.4	185.727718155814\\
122.6	185.740551235742\\
122.8	185.75333395015\\
123	185.766104392653\\
123.2	185.778880673126\\
123.4	185.791811036229\\
123.6	185.804820465174\\
123.8	185.817901180325\\
124	185.831017812547\\
124.2	185.844241367912\\
124.4	185.857564794249\\
124.6	185.870884077695\\
124.8	185.884214256702\\
125	185.897645315445\\
125.2	185.911193165267\\
125.4	185.924821137951\\
125.6	185.93855890172\\
125.8	185.952289962183\\
126	185.966024951022\\
126.2	185.979722524694\\
126.4	185.99339566486\\
126.6	186.007233416028\\
126.8	186.021138624148\\
127	186.035016762637\\
127.2	186.048911416218\\
127.4	186.062699921726\\
127.6	186.076626283014\\
127.8	186.09065770186\\
128	186.104724374902\\
128.2	186.118724123193\\
128.4	186.132751039554\\
128.6	186.146775953369\\
128.8	186.160763893243\\
129	186.174723026239\\
129.2	186.188743266411\\
129.4	186.202923996718\\
129.6	186.217221863261\\
129.8	186.231584513607\\
130	186.246029276864\\
130.2	186.260543739233\\
130.4	186.275127107836\\
130.6	186.289850802508\\
130.8	186.304664421426\\
131	186.319457534094\\
131.2	186.334264232278\\
131.4	186.349237685981\\
131.6	186.364347851184\\
131.8	186.37950875516\\
132	186.394627776897\\
132.2	186.409670535388\\
132.4	186.424654600114\\
132.6	186.439653031238\\
132.8	186.45455774357\\
133	186.469479648561\\
133.2	186.484476502791\\
133.4	186.499447166486\\
133.6	186.514567630824\\
133.8	186.52977895699\\
134	186.54506423364\\
134.2	186.560517890428\\
134.4	186.575972849156\\
134.6	186.591380969267\\
134.8	186.60673167178\\
135	186.622043084198\\
135.2	186.637305689546\\
135.4	186.652507170715\\
135.6	186.667711672294\\
135.8	186.682826666582\\
136	186.697908658267\\
136.2	186.712956992012\\
136.4	186.727945046436\\
136.6	186.742933001179\\
136.8	186.75791082429\\
137	186.772847367549\\
137.2	186.787805871022\\
137.4	186.802699256449\\
137.6	186.817499762959\\
137.8	186.832206221852\\
138	186.846690974729\\
138.2	186.861077736496\\
138.4	186.875485617347\\
138.6	186.889801400942\\
138.8	186.904089700412\\
139	186.918309021415\\
139.2	186.932429501248\\
139.4	186.946414877815\\
139.6	186.960313862932\\
139.8	186.974151426252\\
140	186.987903406701\\
140.2	187.001622347225\\
140.4	187.015216495986\\
140.6	187.028633379486\\
140.8	187.041887390006\\
141	187.055031883101\\
141.2	187.068124528405\\
141.4	187.081093977053\\
141.6	187.094068077148\\
141.8	187.106863498229\\
142	187.119535487739\\
142.2	187.132093667199\\
142.4	187.14463460953\\
142.6	187.157160065872\\
142.8	187.169659394927\\
143	187.182085712979\\
143.2	187.194529919358\\
143.4	187.206922296376\\
143.6	187.219191064012\\
143.8	187.23138417162\\
144	187.243670729677\\
144.2	187.256090735307\\
144.4	187.268591663625\\
144.6	187.281219344637\\
144.8	187.293884940379\\
145	187.30664187937\\
145.2	187.319506023462\\
145.4	187.332397274323\\
145.6	187.34541726023\\
145.8	187.358504472612\\
146	187.371655230889\\
146.2	187.384804990912\\
146.4	187.397972632617\\
146.6	187.411203827921\\
146.8	187.424457793101\\
147	187.437668563511\\
147.2	187.450823032639\\
147.4	187.463976517161\\
147.6	187.47719171214\\
147.8	187.490406930403\\
148	187.503761317496\\
148.2	187.517226799582\\
148.4	187.530728648375\\
148.6	187.544228774549\\
148.8	187.557680812256\\
149	187.571121067094\\
149.2	187.58446158363\\
149.4	187.597630104488\\
149.6	187.61083536881\\
149.8	187.624045601938\\
150	187.637173692756\\
150.2	187.650289109786\\
150.4	187.663424190096\\
150.6	187.676464635798\\
150.8	187.689467515017\\
151	187.702468273731\\
151.2	187.715472890551\\
151.4	187.728423488037\\
151.6	187.741419314592\\
151.8	187.754412834901\\
152	187.767424680408\\
152.2	187.780371986017\\
152.4	187.793229910529\\
152.6	187.805986929168\\
152.8	187.818648482041\\
153	187.831247500306\\
153.2	187.843921588861\\
153.4	187.85666321971\\
153.6	187.869355942722\\
153.8	187.881987303447\\
154	187.894583725485\\
154.2	187.907192659614\\
154.4	187.91981775268\\
154.6	187.932494404127\\
154.8	187.945295856544\\
155	187.958057112093\\
155.2	187.970670307047\\
155.4	187.983238587139\\
155.6	187.995657471974\\
155.8	188.00797017362\\
156	188.020303109147\\
156.2	188.032534062862\\
156.4	188.044658011414\\
156.6	188.05649879259\\
156.8	188.068192871912\\
157	188.079939288282\\
157.2	188.091638120822\\
157.4	188.103236507756\\
157.6	188.11470773567\\
157.8	188.126061370132\\
158	188.137254827873\\
158.2	188.148286576551\\
158.4	188.159214002678\\
158.6	188.170035421407\\
158.8	188.180789670454\\
159	188.191502052936\\
159.2	188.202217832589\\
159.4	188.212773146743\\
159.6	188.223267687777\\
159.8	188.233822306085\\
160	188.244404173595\\
160.2	188.254957172452\\
160.4	188.265446392232\\
160.6	188.275922940412\\
160.8	188.286407507945\\
161	188.296914990825\\
161.2	188.307377347948\\
161.4	188.317819982156\\
161.6	188.328289664007\\
161.8	188.338891720932\\
162	188.349385809608\\
162.2	188.35984110235\\
162.4	188.37027997561\\
162.6	188.38077146463\\
162.8	188.391223129948\\
163	188.401532718001\\
163.2	188.411678926111\\
163.4	188.421745164877\\
163.6	188.431718870381\\
163.8	188.441588193547\\
164	188.451336364887\\
164.2	188.461044416427\\
164.4	188.470696875786\\
164.6	188.480239813341\\
164.8	188.4895955983\\
165	188.498765109812\\
165.2	188.507808283662\\
165.4	188.516795898049\\
165.6	188.525692238363\\
165.8	188.534553763807\\
166	188.543393770233\\
166.2	188.552147022349\\
166.4	188.560892686602\\
166.6	188.569627723835\\
166.8	188.578393885787\\
167	188.587222923536\\
167.2	188.596064730764\\
167.4	188.604850198733\\
167.6	188.613498013535\\
167.8	188.621992848813\\
168	188.630374818068\\
168.2	188.638711442276\\
168.4	188.647144306022\\
168.6	188.655626208389\\
168.8	188.664045557381\\
169	188.672426184955\\
169.2	188.680742380828\\
169.4	188.689024231782\\
169.6	188.697194589317\\
169.8	188.705261906898\\
170	188.71340300208\\
170.2	188.721580056069\\
170.4	188.729586769244\\
170.6	188.737474535831\\
170.8	188.745272757524\\
171	188.752929566698\\
171.2	188.760480334893\\
171.4	188.768019234753\\
171.6	188.775590211632\\
171.8	188.783175325731\\
172	188.790854036314\\
172.2	188.798529998401\\
172.4	188.806228943071\\
172.6	188.813987228128\\
172.8	188.821702029999\\
173	188.829485007699\\
173.2	188.837235951588\\
173.4	188.844914732392\\
173.6	188.852499874108\\
173.8	188.860124944282\\
174	188.867756123387\\
174.2	188.875244999669\\
174.4	188.88271694844\\
174.6	188.890229724335\\
174.8	188.897794396176\\
175	188.905370572988\\
175.2	188.912979442285\\
175.4	188.920644751651\\
175.6	188.928355521761\\
175.8	188.936077269594\\
176	188.9438405309\\
176.2	188.951666315923\\
176.4	188.959584927011\\
176.6	188.967527759569\\
176.8	188.975610926468\\
177	188.983865229922\\
177.2	188.992212844327\\
177.4	189.00055739746\\
177.6	189.008893137531\\
177.8	189.017270500039\\
178	189.025652157169\\
178.2	189.033815301521\\
178.4	189.041840794732\\
178.6	189.049826769084\\
178.8	189.057716925046\\
179	189.065475945115\\
179.2	189.073140195102\\
179.4	189.080808751148\\
179.6	189.088497396693\\
179.8	189.096206602375\\
180	189.103871322183\\
180.2	189.111466837921\\
180.4	189.11891616484\\
180.6	189.126273839187\\
180.8	189.133649657964\\
181	189.14097066042\\
181.2	189.148303392808\\
181.4	189.155629501065\\
181.6	189.162896340928\\
181.8	189.170205907597\\
182	189.177511927667\\
182.2	189.184763570181\\
182.4	189.191981299181\\
182.6	189.19923861446\\
182.8	189.206555563407\\
183	189.213898862026\\
183.2	189.221319044167\\
183.4	189.228743220404\\
183.6	189.23621475178\\
183.8	189.2437674032\\
184	189.251400081798\\
184.2	189.258988065302\\
184.4	189.266463493413\\
184.6	189.27397782153\\
184.8	189.281529736099\\
185	189.289085618569\\
185.2	189.296611435708\\
185.4	189.304111329518\\
185.6	189.311456003351\\
185.8	189.318755521932\\
186	189.326129653276\\
186.2	189.333531277197\\
186.4	189.340867665832\\
186.6	189.348120962272\\
186.8	189.35543195532\\
187	189.362803385152\\
187.2	189.370247978199\\
187.4	189.3776964949\\
187.6	189.385051822687\\
187.8	189.392348907141\\
188	189.399731888534\\
188.2	189.407132864234\\
188.4	189.414547083223\\
188.6	189.42187132513\\
188.8	189.429185756008\\
189	189.436420890044\\
189.2	189.443652340301\\
189.4	189.450802069546\\
189.6	189.457946390127\\
189.8	189.465046881086\\
190	189.472154633863\\
190.2	189.479255057855\\
190.4	189.486405032691\\
190.6	189.493525710183\\
190.8	189.500685548468\\
191	189.507841937686\\
191.2	189.51487382944\\
191.4	189.521834327872\\
191.6	189.528775057339\\
191.8	189.535669428737\\
192	189.542540706272\\
192.2	189.549327630103\\
192.4	189.556033816788\\
192.6	189.562611898548\\
192.8	189.569087726554\\
193	189.575477591261\\
193.2	189.581766931569\\
193.4	189.588036429124\\
193.6	189.594229940066\\
193.8	189.600316089183\\
194	189.60627471097\\
194.2	189.612194282624\\
194.4	189.61801798941\\
194.6	189.623776189601\\
194.8	189.629468372661\\
195	189.635147352443\\
195.2	189.640814099122\\
195.4	189.646416752145\\
195.6	189.652061164643\\
195.8	189.657751547391\\
196	189.663518617707\\
196.2	189.669338579772\\
196.4	189.67524116946\\
196.6	189.681153195222\\
196.8	189.687065906321\\
197	189.692991530202\\
197.2	189.69902178529\\
197.4	189.705053221336\\
197.6	189.711032661022\\
197.8	189.71706121576\\
198	189.723141780399\\
198.2	189.729226757171\\
198.4	189.735227030488\\
198.6	189.74113874269\\
198.8	189.747024529653\\
199	189.752976835758\\
199.2	189.758969092399\\
199.4	189.765056934833\\
199.6	189.771132222531\\
199.8	189.777140617602\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	180\\
0.2	180.000001880163\\
0.4	180.000094448911\\
0.6	180.000258250945\\
0.8	180.000472293938\\
1	180.000805703645\\
1.2	180.001191229517\\
1.4	180.001740972074\\
1.6	180.002486288769\\
1.8	180.003509490787\\
2	180.004786973875\\
2.2	180.006285540083\\
2.4	180.008022312791\\
2.6	180.009925680404\\
2.8	180.011981645011\\
3	180.014211416169\\
3.2	180.016512290075\\
3.4	180.018921591769\\
3.6	180.021345643354\\
3.8	180.023721475245\\
4	180.026001731934\\
4.2	180.028218013537\\
4.4	180.030272767907\\
4.6	180.032188184004\\
4.8	180.034069886671\\
5	180.035880699365\\
5.2	180.037551113554\\
5.4	180.039053781451\\
5.6	180.040220702359\\
5.8	180.041075064501\\
6	180.041666093214\\
6.2	180.041907438549\\
6.4	180.041772833253\\
6.6	180.04129373671\\
6.8	180.040382955514\\
7	180.039047507146\\
7.2	180.037251163431\\
7.4	180.035091092081\\
7.6	180.032499823594\\
7.8	180.029440756294\\
8	180.025963698475\\
8.2	180.022140774582\\
8.4	180.018002098667\\
8.6	180.013436970547\\
8.8	180.008410346845\\
9	180.00292373443\\
9.2	179.997017107122\\
9.4	179.990695080491\\
9.6	179.98398793175\\
9.8	179.976909280556\\
10	179.969570249205\\
10.2	179.961908101436\\
10.4	179.953914268043\\
10.6	179.945570803041\\
10.8	179.937046835763\\
11	179.928267482631\\
11.2	179.919228047725\\
11.4	179.909989918512\\
11.6	179.900523360776\\
11.8	179.890849917036\\
12	179.880979979445\\
12.2	179.871031278578\\
12.4	179.860970167112\\
12.6	179.850872273668\\
12.8	179.840668562805\\
13	179.830503858376\\
13.2	179.820377625124\\
13.4	179.810188270395\\
13.6	179.799980243602\\
13.8	179.7898490891\\
14	179.77977294337\\
14.2	179.769734599055\\
14.4	179.759869952759\\
14.6	179.750166388218\\
14.8	179.740772404437\\
15	179.731593367371\\
15.2	179.722727797047\\
15.4	179.714298788117\\
15.6	179.706219291095\\
15.8	179.69858086426\\
16	179.691471698025\\
16.2	179.68492102807\\
16.4	179.678907977639\\
16.6	179.673586880053\\
16.8	179.668929827604\\
17	179.664954464762\\
17.2	179.661775307212\\
17.4	179.659390899532\\
17.6	179.657828930603\\
17.8	179.657265983564\\
18	179.657669699381\\
18.2	179.659177127172\\
18.4	179.661851626277\\
18.6	179.665845305856\\
18.8	179.671143098646\\
19	179.67789232651\\
19.2	179.686021339031\\
19.4	179.695591383998\\
19.6	179.70670190043\\
19.8	179.719364122176\\
20	179.733715000125\\
20.2	179.749893004557\\
20.4	179.767884169222\\
20.6	179.787674327255\\
20.8	179.809313895545\\
21	179.83287481296\\
21.2	179.858481603685\\
21.4	179.886158562226\\
21.6	179.915838575739\\
21.8	179.94751571723\\
22	179.98128422624\\
22.2	180.017211332041\\
22.4	180.055335581505\\
22.6	180.095779011681\\
22.8	180.138616831849\\
23	180.18391883679\\
23.2	180.231765571671\\
23.4	180.282146802842\\
23.6	180.335110108728\\
23.8	180.390631582573\\
24	180.448742441792\\
24.2	180.509537039945\\
24.4	180.573026140043\\
24.6	180.639208442025\\
24.8	180.708071033301\\
25	180.779693533214\\
25.2	180.854083506118\\
25.4	180.931339248371\\
25.6	181.011400544\\
25.8	181.094332181422\\
26	181.180138349442\\
26.2	181.268864322677\\
26.4	181.360583531597\\
26.6	181.455304845796\\
26.8	181.553015656383\\
27	181.653667239505\\
27.2	181.757244612058\\
27.4	181.863840133421\\
27.6	181.973408383825\\
27.8	182.086041431818\\
28	182.201787284599\\
28.2	182.320571099747\\
28.4	182.442443693561\\
28.6	182.567474992294\\
28.8	182.695433072768\\
29	182.8263825068\\
29.2	182.960335930919\\
29.4	183.097321345824\\
29.6	183.237242415843\\
29.8	183.380072174402\\
30	183.525658606724\\
30.2	183.67402843054\\
30.4	183.825315650614\\
30.6	183.979479794583\\
30.8	184.13648209935\\
31	184.296310660741\\
31.2	184.458836927526\\
31.4	184.624056786685\\
31.6	184.791938871867\\
31.8	184.962682800017\\
32	185.136043058189\\
32.2	185.311843237767\\
32.4	185.490046375838\\
32.6	185.670614909702\\
32.8	185.853593649208\\
33	186.038983081526\\
33.2	186.226582523705\\
33.4	186.416366791186\\
33.6	186.608356359324\\
33.8	186.802462377309\\
34	186.998661594343\\
34.2	187.196781214409\\
34.4	187.396756924578\\
34.6	187.598501664311\\
34.8	187.801965005699\\
35	188.007132558454\\
35.2	188.213809375326\\
35.4	188.422003261116\\
35.6	188.631612890361\\
35.8	188.842449568408\\
36	189.054342908306\\
36.2	189.267292646804\\
36.4	189.481289018707\\
36.6	189.696173695169\\
36.8	189.911982051574\\
37	190.128685509537\\
37.2	190.345983315189\\
37.4	190.563735999901\\
37.6	190.78197616153\\
37.8	191.000656989093\\
38	191.219635844992\\
38.2	191.438888112779\\
38.4	191.658231631169\\
38.6	191.877589138646\\
38.8	192.096800622351\\
39	192.315847798095\\
39.2	192.534682647492\\
39.4	192.753388158161\\
39.6	192.971795333366\\
39.8	193.189889740869\\
40	193.407498803539\\
40.2	193.624614340795\\
40.4	193.841067056707\\
40.6	194.05673617337\\
40.8	194.271625790999\\
41	194.485731128131\\
41.2	194.698924800154\\
41.4	194.911226307809\\
41.6	195.12253433323\\
41.8	195.332788648308\\
42	195.541821616565\\
42.2	195.74964300737\\
42.4	195.956135861052\\
42.6	196.161198127716\\
42.8	196.364844508965\\
43	196.566955547402\\
43.2	196.767458052684\\
43.4	196.966364642561\\
43.6	197.163627496136\\
43.8	197.359056976545\\
44	197.552751271235\\
44.2	197.744576553456\\
44.4	197.934525007721\\
44.6	198.122560401141\\
44.8	198.308684970901\\
45	198.492727373432\\
45.2	198.674738124878\\
45.4	198.854602844074\\
45.6	199.032303544959\\
45.8	199.207669152182\\
46	199.380675205108\\
46.2	199.55127269871\\
46.4	199.719480817343\\
46.6	199.885372015228\\
46.8	200.048925243706\\
47	200.210082459893\\
47.2	200.368719959154\\
47.4	200.524793859108\\
47.6	200.678318032993\\
47.8	200.829265446371\\
48	200.977720397971\\
48.2	201.123634751671\\
48.4	201.266931907089\\
48.6	201.407605763\\
48.8	201.545655694929\\
49	201.680977748528\\
49.2	201.8136500336\\
49.4	201.943553029974\\
49.6	202.070683711425\\
49.8	202.194985675729\\
50	202.316424761031\\
50.2	202.434978125657\\
50.4	202.550680996026\\
50.6	202.663505351529\\
50.8	202.773473270881\\
51	202.880640817856\\
51.2	202.984962541253\\
51.4	203.086435436458\\
51.6	203.185249139845\\
51.8	203.281373762917\\
52	203.374688862405\\
52.2	203.465195028633\\
52.4	203.552906747538\\
52.6	203.637861913566\\
52.8	203.720170674773\\
53	203.799738981288\\
53.2	203.876665674989\\
53.4	203.950966995054\\
53.6	204.022590318944\\
53.8	204.091698719665\\
54	204.158303639948\\
54.2	204.222511117147\\
54.4	204.284382051404\\
54.6	204.34415174005\\
54.8	204.401785100824\\
55	204.457202004186\\
55.2	204.510457192452\\
55.4	204.561534365168\\
55.6	204.610380696016\\
55.8	204.65708359234\\
56	204.701720334471\\
56.2	204.744193928616\\
56.4	204.784528999605\\
56.6	204.822816540058\\
56.8	204.85913343665\\
57	204.893452229368\\
57.2	204.925817215171\\
57.4	204.956228364023\\
57.6	204.984730865095\\
57.8	205.011372094752\\
58	205.035986991296\\
58.2	205.058640579956\\
58.4	205.079275270702\\
58.6	205.097983380122\\
58.8	205.114857464759\\
59	205.129902143254\\
59.2	205.143250088249\\
59.4	205.154809944596\\
59.6	205.16458595504\\
59.8	205.172620712924\\
60	205.178963305316\\
60.2	205.183668027349\\
60.4	205.186687746232\\
60.6	205.188006701058\\
60.8	205.187706051404\\
61	205.185887933474\\
61.2	205.182656257925\\
61.4	205.178029357818\\
61.6	205.172023627473\\
61.8	205.164728328951\\
62	205.156251009248\\
62.2	205.146592705618\\
62.4	205.135765990054\\
62.6	205.12387888995\\
62.8	205.110956674227\\
63	205.097142165289\\
63.2	205.082503871977\\
63.4	205.066980586737\\
63.6	205.050684469643\\
63.8	205.033574274707\\
64	205.015705998535\\
64.2	204.997147720988\\
64.4	204.977944575337\\
64.6	204.95801180568\\
64.8	204.937482733074\\
65	204.91654455092\\
65.2	204.895256474014\\
65.4	204.873643779997\\
65.6	204.851753464612\\
65.8	204.829593697749\\
66	204.807148071219\\
66.2	204.784423516197\\
66.4	204.761457838666\\
66.6	204.738332715818\\
66.8	204.715100066008\\
67	204.691640169319\\
67.2	204.667954394649\\
67.4	204.643993045972\\
67.6	204.61980443567\\
67.8	204.595464626371\\
68	204.570899220168\\
68.2	204.546243037566\\
68.4	204.521557316209\\
68.6	204.496989611273\\
68.8	204.472583888636\\
69	204.448282506068\\
69.2	204.424155442027\\
69.4	204.400196208245\\
69.6	204.376405819404\\
69.8	204.352738138192\\
70	204.329163273707\\
70.2	204.305716755481\\
70.4	204.282332837893\\
70.6	204.25900605141\\
70.8	204.235851412421\\
71	204.212805609992\\
71.2	204.189870354405\\
71.4	204.167067841029\\
71.6	204.144322126034\\
71.8	204.121630585659\\
72	204.099082588038\\
72.2	204.076728005141\\
72.4	204.054436507791\\
72.6	204.032306543135\\
72.8	204.010292184545\\
73	203.988460987688\\
73.2	203.966989273732\\
73.4	203.945799707026\\
73.6	203.925020801849\\
73.8	203.904601069077\\
74	203.884554936911\\
74.2	203.864896052564\\
74.4	203.845607826576\\
74.6	203.826713344271\\
74.8	203.808111093437\\
75	203.789858775811\\
75.2	203.771918685619\\
75.4	203.754281770669\\
75.6	203.736946152855\\
75.8	203.720004376071\\
76	203.703424455832\\
76.2	203.687157551949\\
76.4	203.671190149856\\
76.6	203.655524772878\\
76.8	203.640157500872\\
77	203.625107493795\\
77.2	203.610280225125\\
77.4	203.595808585095\\
77.6	203.581627038621\\
77.8	203.567606804189\\
78	203.553881822296\\
78.2	203.540586381827\\
78.4	203.527644508068\\
78.6	203.515028423715\\
78.8	203.5027149408\\
79	203.490833147185\\
79.2	203.479327679832\\
79.4	203.468251214004\\
79.6	203.4574521871\\
79.8	203.447025802172\\
80	203.436932707716\\
80.2	203.427243105006\\
80.4	203.417960365329\\
80.6	203.408988808609\\
80.8	203.400340729305\\
81	203.391980099079\\
81.2	203.383780554861\\
81.4	203.375815539229\\
81.6	203.368115800819\\
81.8	203.360707517398\\
82	203.35348437268\\
82.2	203.346506506771\\
82.4	203.339821733916\\
82.6	203.333454334912\\
82.8	203.327287632786\\
83	203.321312214217\\
83.2	203.315566297898\\
83.4	203.310161548445\\
83.6	203.305006262049\\
83.8	203.300192584948\\
84	203.295758573209\\
84.2	203.291542748658\\
84.4	203.287517814814\\
84.6	203.283693337879\\
84.8	203.280186392787\\
85	203.276915736134\\
85.2	203.273836971665\\
85.4	203.271011315614\\
85.6	203.268398583653\\
85.8	203.266091478733\\
86	203.263946075831\\
86.2	203.261820771465\\
86.4	203.259828822722\\
86.6	203.257938417724\\
86.8	203.256164770894\\
87	203.254558464655\\
87.2	203.253036594295\\
87.4	203.251587343171\\
87.6	203.250323048865\\
87.8	203.249315167326\\
88	203.248439671382\\
88.2	203.247738361731\\
88.4	203.247243420841\\
88.6	203.246905489811\\
88.8	203.24675463123\\
89	203.246779056822\\
89.2	203.247084344813\\
89.4	203.247621045601\\
89.6	203.248346962781\\
89.8	203.249301519036\\
90	203.250459672561\\
90.2	203.25169907463\\
90.4	203.253120842247\\
90.6	203.254759562588\\
90.8	203.25658502692\\
91	203.258577608755\\
91.2	203.260709838054\\
91.4	203.262980448832\\
91.6	203.265423431222\\
91.8	203.268055533728\\
92	203.270803439252\\
92.2	203.273705194447\\
92.4	203.276708270425\\
92.6	203.279879595255\\
92.8	203.283240916966\\
93	203.286697046205\\
93.2	203.290268760132\\
93.4	203.294022723561\\
93.6	203.297941914852\\
93.8	203.302033461955\\
94	203.306227027772\\
94.2	203.310533608489\\
94.4	203.314985084782\\
94.6	203.319404492777\\
94.8	203.323943663095\\
95	203.328606010042\\
95.2	203.333444181461\\
95.4	203.338441386169\\
95.6	203.343563225808\\
95.8	203.348813844651\\
96	203.354276341549\\
96.2	203.359865955185\\
96.4	203.365543587578\\
96.6	203.371276074853\\
96.8	203.377181290223\\
97	203.38327420779\\
97.2	203.389550462367\\
97.4	203.395960090918\\
97.6	203.402502590979\\
97.8	203.4091588333\\
98	203.415867095378\\
98.2	203.422674101156\\
98.4	203.429555455035\\
98.6	203.436532616743\\
98.8	203.443622580217\\
99	203.450836179974\\
99.2	203.458077525768\\
99.4	203.465338275324\\
99.6	203.472608756701\\
99.8	203.479880135958\\
100	203.487256321315\\
100.2	203.494840412365\\
100.4	203.502681792217\\
100.6	203.510654505444\\
100.8	203.518762100179\\
101	203.527107315135\\
101.2	203.535478182374\\
101.4	203.543944443894\\
101.6	203.552482328216\\
101.8	203.561171414307\\
102	203.5700745414\\
102.2	203.579157084233\\
102.4	203.588447975997\\
102.6	203.597873152417\\
102.8	203.607474496836\\
103	203.617178372401\\
103.2	203.627027930092\\
103.4	203.637057238849\\
103.6	203.647244099234\\
103.8	203.657608101623\\
104	203.668262685612\\
104.2	203.679019922493\\
104.4	203.689898952361\\
104.6	203.70075995156\\
104.8	203.711718331635\\
105	203.722716391692\\
105.2	203.733787083961\\
105.4	203.7448987698\\
105.6	203.755994060627\\
105.8	203.767182976294\\
106	203.778479753708\\
106.2	203.789903297903\\
106.4	203.801520658034\\
106.6	203.813194219944\\
106.8	203.824980163622\\
107	203.836940562436\\
107.2	203.849001802458\\
107.4	203.861142733582\\
107.6	203.873320242924\\
107.8	203.885571407903\\
108	203.89781756236\\
108.2	203.910190533291\\
108.4	203.922661937903\\
108.6	203.935118115944\\
108.8	203.947678857482\\
109	203.960419228315\\
109.2	203.973258324615\\
109.4	203.986318152202\\
109.6	203.999575620947\\
109.8	204.01290345388\\
110	204.026426911992\\
110.2	204.040221557292\\
110.4	204.054134213706\\
110.6	204.068138920848\\
110.8	204.082253802679\\
111	204.096491431728\\
111.2	204.110860511335\\
111.4	204.125276881301\\
111.6	204.139765058598\\
111.8	204.154313570242\\
112	204.169010434393\\
112.2	204.183901594938\\
112.4	204.19892565851\\
112.6	204.214042761248\\
112.8	204.22919235915\\
113	204.244429470039\\
113.2	204.259759576242\\
113.4	204.275036269027\\
113.6	204.290447728421\\
113.8	204.305840226744\\
114	204.321279419553\\
114.2	204.33679090112\\
114.4	204.352357846256\\
114.6	204.367965509357\\
114.8	204.383699809954\\
115	204.399674465583\\
115.2	204.415758757926\\
115.4	204.432044718895\\
115.6	204.448422932093\\
115.8	204.464895775532\\
116	204.481471996857\\
116.2	204.498138002515\\
116.4	204.514797049521\\
116.6	204.531421565309\\
116.8	204.547989204421\\
117	204.564614099542\\
117.2	204.581305932745\\
117.4	204.597945516214\\
117.6	204.614501270671\\
117.8	204.631066709998\\
118	204.647620884821\\
118.2	204.664178921948\\
118.4	204.680783170966\\
118.6	204.69741087024\\
118.8	204.713950918153\\
119	204.730522877534\\
119.2	204.74703356752\\
119.4	204.763642982544\\
119.6	204.780386297143\\
119.8	204.797176936929\\
120	204.814077619476\\
120.2	204.831039695286\\
120.4	204.848054542142\\
120.6	204.865126552189\\
120.8	204.882261267578\\
121	204.899444420637\\
121.2	204.916662360106\\
121.4	204.933915682623\\
121.6	204.951171869342\\
121.8	204.968536976148\\
122	204.986083447443\\
122.2	205.003745541438\\
122.4	205.021418103936\\
122.6	205.039128351694\\
122.8	205.056753913685\\
123	205.07440036776\\
123.2	205.092114341757\\
123.4	205.109764352983\\
123.6	205.127440589446\\
123.8	205.145139313627\\
124	205.162964338694\\
124.2	205.180871247863\\
124.4	205.19882362354\\
124.6	205.216771857793\\
124.8	205.234678784679\\
125	205.252628157917\\
125.2	205.270764893324\\
125.4	205.289049085496\\
125.6	205.307311191766\\
125.8	205.325696829225\\
126	205.344228284397\\
126.2	205.362957575568\\
126.4	205.381802632552\\
126.6	205.400712811667\\
126.8	205.419604019495\\
127	205.438511606098\\
127.2	205.457512951414\\
127.4	205.47657258808\\
127.6	205.495609489967\\
127.8	205.514613451768\\
128	205.533590741177\\
128.2	205.552609041288\\
128.4	205.571720672606\\
128.6	205.590806081815\\
128.8	205.609843226856\\
129	205.628800979776\\
129.2	205.647690686719\\
129.4	205.666531714353\\
129.6	205.685277732428\\
129.8	205.703867987099\\
130	205.722435788807\\
130.2	205.740985052414\\
130.4	205.759548430848\\
130.6	205.777969273624\\
130.8	205.796263469114\\
131	205.814498064073\\
131.2	205.832593830101\\
131.4	205.850596477738\\
131.6	205.868553550555\\
131.8	205.886426190398\\
132	205.904216487283\\
132.2	205.921949050064\\
132.4	205.939643095034\\
132.6	205.957170332409\\
132.8	205.974651993375\\
133	205.992204506603\\
133.2	206.00989275422\\
133.4	206.02749552299\\
133.6	206.044941480712\\
133.8	206.062345853997\\
134	206.079681350005\\
134.2	206.096942737197\\
134.4	206.114140441882\\
134.6	206.131272944491\\
134.8	206.148355798015\\
135	206.16531523016\\
135.2	206.182214320109\\
135.4	206.199030327374\\
135.6	206.215796506836\\
135.8	206.232561996213\\
136	206.249259824473\\
136.2	206.265853792401\\
136.4	206.282394162977\\
136.6	206.298808542044\\
136.8	206.315084792132\\
137	206.331346689579\\
137.2	206.347599427464\\
137.4	206.363851218469\\
137.6	206.380105279888\\
137.8	206.396381327005\\
138	206.412595740328\\
138.2	206.428741122019\\
138.4	206.444829157342\\
138.6	206.460881834645\\
138.8	206.476827517774\\
139	206.49271024958\\
139.2	206.508588292434\\
139.4	206.524528213357\\
139.6	206.540560771554\\
139.8	206.556571159356\\
140	206.572546683751\\
140.2	206.588503533791\\
140.4	206.604357511125\\
140.6	206.620162909786\\
140.8	206.63607174953\\
141	206.65197020762\\
141.2	206.667944241342\\
141.4	206.684013993804\\
141.6	206.700013043212\\
141.8	206.71585231642\\
142	206.731626391231\\
142.2	206.747489710776\\
142.4	206.763402026542\\
142.6	206.779284219026\\
142.8	206.795187468749\\
143	206.811077001472\\
143.2	206.82690775532\\
143.4	206.842689779509\\
143.6	206.85838623685\\
143.8	206.874032570954\\
144	206.889523259413\\
144.2	206.905006595601\\
144.4	206.920489429312\\
144.6	206.935874205051\\
144.8	206.951167351862\\
145	206.96640998085\\
145.2	206.981625090514\\
145.4	206.99675036673\\
145.6	207.01180857567\\
145.8	207.02677797304\\
146	207.041774179259\\
146.2	207.056788435039\\
146.4	207.071786779776\\
146.6	207.086731441105\\
146.8	207.101644386219\\
147	207.116566138447\\
147.2	207.131407050744\\
147.4	207.146206855347\\
147.6	207.160952984568\\
147.8	207.175702116316\\
148	207.190387784518\\
148.2	207.2051331946\\
148.4	207.219923963312\\
148.6	207.234676350196\\
148.8	207.249280290403\\
149	207.263847382793\\
149.2	207.278330861051\\
149.4	207.292760946108\\
149.6	207.307158494603\\
149.8	207.321546533988\\
150	207.335848318264\\
150.2	207.350141543206\\
150.4	207.364486765343\\
150.6	207.378792980093\\
150.8	207.393071646395\\
151	207.40732917654\\
151.2	207.421580835376\\
151.4	207.435866642815\\
151.6	207.450077452145\\
151.8	207.464304973582\\
152	207.478493643777\\
152.2	207.49268693023\\
152.4	207.506892209864\\
152.6	207.520971410193\\
152.8	207.534875867552\\
153	207.548816784299\\
153.2	207.562554178651\\
153.4	207.576100636386\\
153.6	207.589464073814\\
153.8	207.602720440285\\
154	207.615902499567\\
154.2	207.629036096843\\
154.4	207.642052593537\\
154.6	207.654863212869\\
154.8	207.667416956202\\
155	207.679971991568\\
155.2	207.692366049854\\
155.4	207.704677592266\\
155.6	207.717003048671\\
155.8	207.729268041822\\
156	207.741450385582\\
156.2	207.753560227025\\
156.4	207.765652589101\\
156.6	207.777839551793\\
156.8	207.790111393696\\
157	207.802326453025\\
157.2	207.814538500213\\
157.4	207.826715366275\\
157.6	207.838815569847\\
157.8	207.850835227589\\
158	207.862822784986\\
158.2	207.87489626272\\
158.4	207.886924657024\\
158.6	207.898857930218\\
158.8	207.910642952679\\
159	207.922367988831\\
159.2	207.934076913288\\
159.4	207.94566865741\\
159.6	207.957115393505\\
159.8	207.968473990086\\
160	207.979779559626\\
160.2	207.990940142391\\
160.4	208.002070415969\\
160.6	208.013170142055\\
160.8	208.024081761421\\
161	208.034968851654\\
161.2	208.045847051934\\
161.4	208.056692824122\\
161.6	208.067445505042\\
161.8	208.078061543303\\
162	208.088515652046\\
162.2	208.098934758665\\
162.4	208.10915544154\\
162.6	208.119279377951\\
162.8	208.129301101735\\
163	208.139255350622\\
163.2	208.149118701558\\
163.4	208.158730765147\\
163.6	208.168225999417\\
163.8	208.177599356381\\
164	208.186964296099\\
164.2	208.196244808719\\
164.4	208.20547108054\\
164.6	208.214676782697\\
164.8	208.223810350295\\
165	208.232834593891\\
165.2	208.241849119272\\
165.4	208.250839685442\\
165.6	208.259749823196\\
165.8	208.268614740231\\
166	208.277434201704\\
166.2	208.286226618467\\
166.4	208.295075471661\\
166.6	208.303893009322\\
166.8	208.312641216372\\
167	208.321487184975\\
167.2	208.330383197676\\
167.4	208.339267613906\\
167.6	208.348175194047\\
167.8	208.357168614546\\
168	208.36610036238\\
168.2	208.375085972619\\
168.4	208.384259494546\\
168.6	208.39357713636\\
168.8	208.403033565919\\
169	208.412599926471\\
169.2	208.422190759149\\
169.4	208.431881906192\\
169.6	208.44155573573\\
169.8	208.451187199726\\
170	208.460822446941\\
170.2	208.470474716224\\
170.4	208.480200334518\\
170.6	208.489874142869\\
170.8	208.499595433603\\
171	208.509357244368\\
171.2	208.519082965268\\
171.4	208.528739976917\\
171.6	208.538331245922\\
171.8	208.547837928034\\
172	208.557295331337\\
172.2	208.566678335068\\
172.4	208.575986942034\\
172.6	208.58532504043\\
172.8	208.594691414717\\
173	208.604069198299\\
173.2	208.613461641679\\
173.4	208.622844016281\\
173.6	208.632183637242\\
173.8	208.641418689793\\
174	208.650627501785\\
174.2	208.659865783802\\
174.4	208.669078258714\\
174.6	208.678354064592\\
174.8	208.68763378497\\
175	208.696905771384\\
175.2	208.706074674249\\
175.4	208.715103243961\\
175.6	208.724082583817\\
175.8	208.732993909392\\
176	208.742002585882\\
176.2	208.750983959742\\
176.4	208.759814028576\\
176.6	208.768513352411\\
176.8	208.777128886678\\
177	208.78578051784\\
177.2	208.794456112531\\
177.4	208.803071667163\\
177.6	208.811706281596\\
177.8	208.820298317139\\
178	208.828885796612\\
178.2	208.837552752025\\
178.4	208.846363329119\\
178.6	208.855149365456\\
178.8	208.86383573445\\
179	208.872364954348\\
179.2	208.880935318131\\
179.4	208.889478624745\\
179.6	208.89798115553\\
179.8	208.906468040746\\
180	208.91498102484\\
180.2	208.923561214106\\
180.4	208.932130198283\\
180.6	208.940621064083\\
180.8	208.949063861277\\
181	208.957455896578\\
181.2	208.965740563832\\
181.4	208.974023504291\\
181.6	208.982329836527\\
181.8	208.990637025172\\
182	208.998959762033\\
182.2	209.007324093705\\
182.4	209.015610597394\\
182.6	209.023750166149\\
182.8	209.031851085992\\
183	209.039878018564\\
183.2	209.047877724332\\
183.4	209.055806476841\\
183.6	209.063650487594\\
183.8	209.071343037915\\
184	209.078848222334\\
184.2	209.086274581179\\
184.4	209.093746005264\\
184.6	209.101285410112\\
184.8	209.1088926274\\
185	209.116591862469\\
185.2	209.124403934922\\
185.4	209.132282205018\\
185.6	209.140136662553\\
185.8	209.148017893188\\
186	209.155933407942\\
186.2	209.163824191039\\
186.4	209.171697269633\\
186.6	209.179597527319\\
186.8	209.187468082812\\
187	209.195216706271\\
187.2	209.202824639957\\
187.4	209.210375765707\\
187.6	209.217855941829\\
187.8	209.22523887468\\
188	209.23261642974\\
188.2	209.239844716812\\
188.4	209.246995255397\\
188.6	209.254078346431\\
188.8	209.261165864036\\
189	209.2682875678\\
189.2	209.275468850731\\
189.4	209.282654868735\\
189.6	209.28988257152\\
189.8	209.29720627264\\
190	209.304572379591\\
190.2	209.311950315116\\
190.4	209.319379264205\\
190.6	209.326907215943\\
190.8	209.334516193507\\
191	209.342128940042\\
191.2	209.349737742551\\
191.4	209.35734776045\\
191.6	209.364990086911\\
191.8	209.37264660871\\
192	209.380324212233\\
192.2	209.388048050015\\
192.4	209.395787831597\\
192.6	209.403565919984\\
192.8	209.411346945438\\
193	209.41912163282\\
193.2	209.426832641376\\
193.4	209.434432014142\\
193.6	209.44206618889\\
193.8	209.449702889081\\
194	209.457276010896\\
194.2	209.464767458253\\
194.4	209.472056438005\\
194.6	209.479259447437\\
194.8	209.486391326506\\
195	209.493404692511\\
195.2	209.500293464572\\
195.4	209.506996669107\\
195.6	209.513596413838\\
195.8	209.520118091166\\
196	209.526466861749\\
196.2	209.532778564501\\
196.4	209.539089316425\\
196.6	209.545330331639\\
196.8	209.551515156087\\
197	209.557778588433\\
197.2	209.564036356653\\
197.4	209.57012525942\\
197.6	209.576253283712\\
197.8	209.582288466908\\
198	209.588388940575\\
198.2	209.594524728766\\
198.4	209.60075201577\\
198.6	209.60698231884\\
198.8	209.613164345689\\
199	209.619381541404\\
199.2	209.625647837075\\
199.4	209.631862664323\\
199.6	209.638069330697\\
199.8	209.64423808911\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	200\\
0.2	199.99999382912\\
0.4	200.00001381755\\
0.6	200.00015544941\\
0.8	200.000438546484\\
1	200.000958075038\\
1.2	200.001735765787\\
1.4	200.002765680702\\
1.6	200.004039518777\\
1.8	200.005393023958\\
2	200.006852246813\\
2.2	200.008561650652\\
2.4	200.010373880953\\
2.6	200.012299159643\\
2.8	200.014409495919\\
3	200.016560825676\\
3.2	200.018677469209\\
3.4	200.020777674607\\
3.6	200.022920227375\\
3.8	200.025006523048\\
4	200.026969044226\\
4.2	200.028811060876\\
4.4	200.030456532904\\
4.6	200.031900120335\\
4.8	200.033089583758\\
5	200.033891319855\\
5.2	200.034280941962\\
5.4	200.034354278488\\
5.6	200.034146147487\\
5.8	200.033609806812\\
6	200.032746511219\\
6.2	200.031541096854\\
6.4	200.030000691659\\
6.6	200.028048643543\\
6.8	200.025673370864\\
7	200.022945765465\\
7.2	200.019741008726\\
7.4	200.016181978359\\
7.6	200.012269145618\\
7.8	200.007958628788\\
8	200.003320546383\\
8.2	199.998304126967\\
8.4	199.992996066255\\
8.6	199.98732559128\\
8.8	199.981326685786\\
9	199.975040751127\\
9.2	199.968352920639\\
9.4	199.961361449563\\
9.6	199.954094753291\\
9.8	199.946590874667\\
10	199.938932810055\\
10.2	199.931041583235\\
10.4	199.922937612475\\
10.6	199.914587934208\\
10.8	199.906003708462\\
11	199.897319985285\\
11.2	199.888559092999\\
11.4	199.879659296038\\
11.6	199.870756564425\\
11.8	199.861759408801\\
12	199.852812093594\\
12.2	199.843929106196\\
12.4	199.835118755949\\
12.6	199.826495728373\\
12.8	199.818074254519\\
13	199.809846216853\\
13.2	199.801793683795\\
13.4	199.79402880227\\
13.6	199.786660799326\\
13.8	199.779703818082\\
14	199.773186337111\\
14.2	199.767144029313\\
14.4	199.761649214735\\
14.6	199.756745191764\\
14.8	199.75250547129\\
15	199.748962272949\\
15.2	199.746122859031\\
15.4	199.744119416499\\
15.6	199.743062946719\\
15.8	199.743008331658\\
16	199.743933205294\\
16.2	199.745949253309\\
16.4	199.749250175441\\
16.6	199.753836037619\\
16.8	199.759688325472\\
17	199.767026378495\\
17.2	199.775785917089\\
17.4	199.786046181486\\
17.6	199.797904108635\\
17.8	199.811370298493\\
18	199.826487970347\\
18.2	199.843481041091\\
18.4	199.86229818006\\
18.6	199.88301281149\\
18.8	199.905972011084\\
19	199.93114257388\\
19.2	199.95841885833\\
19.4	199.988070990781\\
19.6	200.020136842969\\
19.8	200.054714699793\\
20	200.091806036531\\
20.2	200.131371805761\\
20.4	200.17344043149\\
20.6	200.21814856324\\
20.8	200.265527839365\\
21	200.315670896689\\
21.2	200.368573682719\\
21.4	200.424351820355\\
21.6	200.483100338058\\
21.8	200.544861515386\\
22	200.609750805268\\
22.2	200.677744716901\\
22.4	200.749041648502\\
22.6	200.82350879304\\
22.8	200.901095312449\\
23	200.981932256861\\
23.2	201.06604056713\\
23.4	201.153517668525\\
23.6	201.244495591138\\
23.8	201.338996671435\\
24	201.437011342207\\
24.2	201.538629648797\\
24.4	201.643819295508\\
24.6	201.75254961635\\
24.8	201.864909596061\\
25	201.98081226767\\
25.2	202.100257321088\\
25.4	202.223190416638\\
25.6	202.349665981678\\
25.8	202.479880448967\\
26	202.613744545016\\
26.2	202.751212739046\\
26.4	202.892246347586\\
26.6	203.036806441672\\
26.8	203.184860374162\\
27	203.336504625217\\
27.2	203.491669999735\\
27.4	203.650401533678\\
27.6	203.812687678137\\
27.8	203.978409669928\\
28	204.147406077798\\
28.2	204.319719377548\\
28.4	204.495213095644\\
28.6	204.673930420796\\
28.8	204.855810570956\\
29	205.040804609764\\
29.2	205.228846318956\\
29.4	205.419959760051\\
29.6	205.614084384388\\
29.8	205.811219422885\\
30	206.011277982266\\
30.2	206.214163623518\\
30.4	206.419795335502\\
30.6	206.628074110605\\
30.8	206.838937991774\\
31	207.052325376756\\
31.2	207.26807083978\\
31.4	207.486060739315\\
31.6	207.706347987004\\
31.8	207.928830960083\\
32	208.153290633911\\
32.2	208.379617290291\\
32.4	208.607780800507\\
32.6	208.837614370033\\
32.8	209.069080770353\\
33	209.302060187673\\
33.2	209.536597982645\\
33.4	209.772372552178\\
33.6	210.009379040122\\
33.8	210.247451401513\\
34	210.486430831005\\
34.2	210.726325039563\\
34.4	210.967098977189\\
34.6	211.208635453829\\
34.8	211.450816464709\\
35	211.693595614632\\
35.2	211.936817939034\\
35.4	212.18035900296\\
35.6	212.424164121462\\
35.8	212.668084481133\\
36	212.912070297577\\
36.2	213.155950006572\\
36.4	213.399715414696\\
36.6	213.643227409937\\
36.8	213.886303382783\\
37	214.128988644638\\
37.2	214.371158353403\\
37.4	214.612629539234\\
37.6	214.853414714337\\
37.8	215.093393523466\\
38	215.332449536585\\
38.2	215.570541434288\\
38.4	215.807400824819\\
38.6	216.043045049895\\
38.8	216.277528216371\\
39	216.510627680456\\
39.2	216.742112635224\\
39.4	216.971923998324\\
39.6	217.199976451588\\
39.8	217.426172696477\\
40	217.650326426698\\
40.2	217.872397891992\\
40.4	218.092413554472\\
40.6	218.310249666404\\
40.8	218.525708568027\\
41	218.738730609899\\
41.2	218.949341606848\\
41.4	219.15747804857\\
41.6	219.36316200488\\
41.8	219.566257151759\\
42	219.766618527049\\
42.2	219.964199406597\\
42.4	220.158942808584\\
42.6	220.350804981152\\
42.8	220.539589319246\\
43	220.72546221631\\
43.2	220.908395350893\\
43.4	221.088310439404\\
43.6	221.265096401849\\
43.8	221.438735006934\\
44	221.609034543259\\
44.2	221.776116334055\\
44.4	221.939996404796\\
44.6	222.100549182206\\
44.8	222.257780370457\\
45	222.411653676546\\
45.2	222.562155294844\\
45.4	222.709217962983\\
45.6	222.85273263027\\
45.8	222.992765099317\\
46	223.129333258587\\
46.2	223.262494261653\\
46.4	223.392273567997\\
46.6	223.518638384275\\
46.8	223.641429574812\\
47	223.760443162044\\
47.2	223.87572585832\\
47.4	223.987457648045\\
47.6	224.09571341072\\
47.8	224.200394621211\\
48	224.301475038681\\
48.2	224.39898753387\\
48.4	224.493005532833\\
48.6	224.583423079673\\
48.8	224.670427413547\\
49	224.754052230091\\
49.2	224.834478363558\\
49.4	224.911768276553\\
49.6	224.98581532299\\
49.8	225.056602220914\\
50	225.124151422792\\
50.2	225.188382132163\\
50.4	225.249207120661\\
50.6	225.306664672135\\
50.8	225.360842804026\\
51	225.411801529117\\
51.2	225.459543109606\\
51.4	225.504037218587\\
51.6	225.545350067521\\
51.8	225.583539090022\\
52	225.618658717426\\
52.2	225.650784794021\\
52.4	225.679910496929\\
52.6	225.70609716152\\
52.8	225.729369858807\\
53	225.749692607297\\
53.2	225.767162321934\\
53.4	225.781741155884\\
53.6	225.793377521606\\
53.8	225.802186551398\\
54	225.808204571942\\
54.2	225.811477856274\\
54.4	225.811954312667\\
54.6	225.809676010664\\
54.8	225.804688706106\\
55	225.797144170617\\
55.2	225.787087621485\\
55.4	225.774615180243\\
55.6	225.759800228633\\
55.8	225.74278948419\\
56	225.723553819512\\
56.2	225.70223832078\\
56.4	225.679046935529\\
56.6	225.653941473352\\
56.8	225.626979315259\\
57	225.598233926137\\
57.2	225.567857243321\\
57.4	225.535974274891\\
57.6	225.50254614664\\
57.8	225.467672021319\\
58	225.431430428217\\
58.2	225.394010578452\\
58.4	225.355395677822\\
58.6	225.315542669671\\
58.8	225.274574507751\\
59	225.232664367415\\
59.2	225.189815090133\\
59.4	225.146074339021\\
59.6	225.101498664209\\
59.8	225.056229146488\\
60	225.010245608317\\
60.2	224.963543113282\\
60.4	224.916209871744\\
60.6	224.868348690407\\
60.8	224.81993172764\\
61	224.770868695538\\
61.2	224.721225590665\\
61.4	224.670945689536\\
61.6	224.620048346399\\
61.8	224.568705038529\\
62	224.517050564376\\
62.2	224.465143512033\\
62.4	224.413047479406\\
62.6	224.360763139076\\
62.8	224.30821083338\\
63	224.255632830944\\
63.2	224.203038555291\\
63.4	224.150453751634\\
63.6	224.097850692397\\
63.8	224.045340323637\\
64	223.992970050045\\
64.2	223.940720826934\\
64.4	223.888680872816\\
64.6	223.836821870466\\
64.8	223.785325506195\\
65	223.734183042042\\
65.2	223.683380702708\\
65.4	223.63293916852\\
65.6	223.582783026357\\
65.8	223.532931622694\\
66	223.483462895325\\
66.2	223.434418965102\\
66.4	223.385902463661\\
66.6	223.3379763207\\
66.8	223.290688400171\\
67	223.244028108987\\
67.2	223.197902267819\\
67.4	223.152415492625\\
67.6	223.107521866695\\
67.8	223.063268228532\\
68	223.019531849482\\
68.2	222.976370321444\\
68.4	222.93379221002\\
68.6	222.891841324638\\
68.8	222.850529188272\\
69	222.809805474677\\
69.2	222.769739181086\\
69.4	222.730288717408\\
69.6	222.691401537702\\
69.8	222.653257310576\\
70	222.615850691905\\
70.2	222.579053333569\\
70.4	222.542956905291\\
70.6	222.5075707265\\
70.8	222.472815436034\\
71	222.438727573643\\
71.2	222.405325946757\\
71.4	222.372565403944\\
71.6	222.340546361864\\
71.8	222.309334195278\\
72	222.27891662581\\
72.2	222.249244716708\\
72.4	222.220334308244\\
72.6	222.192166175031\\
72.8	222.164718850337\\
73	222.138025437216\\
73.2	222.112037686127\\
73.4	222.08665145838\\
73.6	222.061981297431\\
73.8	222.038003239243\\
74	222.01472847993\\
74.2	221.992147483989\\
74.4	221.970391579534\\
74.6	221.949339294894\\
74.8	221.928972958075\\
75	221.909349787588\\
75.2	221.890313338653\\
75.4	221.87189677964\\
75.6	221.854280639599\\
75.8	221.837294619979\\
76	221.820908944097\\
76.2	221.805055420715\\
76.4	221.789820078072\\
76.6	221.775173179517\\
76.8	221.761153810945\\
77	221.747590342029\\
77.2	221.734649331381\\
77.4	221.722283216153\\
77.6	221.710418809791\\
77.8	221.699025356918\\
78	221.688141145186\\
78.2	221.677751161396\\
78.4	221.667929501109\\
78.6	221.658662517453\\
78.8	221.650074744255\\
79	221.642050753091\\
79.2	221.634496537565\\
79.4	221.627404540732\\
79.6	221.620789172258\\
79.8	221.614650440456\\
80	221.608962969473\\
80.2	221.603808728264\\
80.4	221.599063053595\\
80.6	221.59477316498\\
80.8	221.590890559224\\
81	221.587448355457\\
81.2	221.584354204785\\
81.4	221.581656134935\\
81.6	221.579359635829\\
81.8	221.577496164993\\
82	221.57597443642\\
82.2	221.57483922912\\
82.4	221.574133766932\\
82.6	221.573730782113\\
82.8	221.573640683746\\
83	221.573962615658\\
83.2	221.574644325545\\
83.4	221.575638392067\\
83.6	221.576891490221\\
83.8	221.578455618085\\
84	221.580401680097\\
84.2	221.582694518089\\
84.4	221.585265278073\\
84.6	221.588177651518\\
84.8	221.591419436001\\
85	221.59497136309\\
85.2	221.598709804127\\
85.4	221.602599800466\\
85.6	221.606818221979\\
85.8	221.61127071047\\
86	221.616067059848\\
86.2	221.621150015542\\
86.4	221.62648792717\\
86.6	221.63201062471\\
86.8	221.637768616125\\
87	221.643663546996\\
87.2	221.649686794317\\
87.4	221.655902880565\\
87.6	221.662395411138\\
87.8	221.669156445742\\
88	221.676157016957\\
88.2	221.683350878971\\
88.4	221.690707088737\\
88.6	221.69821042721\\
88.8	221.705947547215\\
89	221.713839497448\\
89.2	221.72186301882\\
89.4	221.729942754385\\
89.6	221.738116553253\\
89.8	221.746499045845\\
90	221.75497054869\\
90.2	221.763733351778\\
90.4	221.772755688088\\
90.6	221.781918019378\\
90.8	221.791150019918\\
91	221.800462318329\\
91.2	221.809892094621\\
91.4	221.819501299625\\
91.6	221.829140443093\\
91.8	221.838875327751\\
92	221.848808430604\\
92.2	221.858957946535\\
92.4	221.869287812684\\
92.6	221.879908278296\\
92.8	221.890623149738\\
93	221.901465311134\\
93.2	221.912342921187\\
93.4	221.923395492528\\
93.6	221.934623162041\\
93.8	221.945994434413\\
94	221.957563904859\\
94.2	221.969359739712\\
94.4	221.98142309667\\
94.6	221.993707107741\\
94.8	222.006058143498\\
95	222.018582249872\\
95.2	222.031199607455\\
95.4	222.043811310386\\
95.6	222.056475380606\\
95.8	222.069179427653\\
96	222.081876842127\\
96.2	222.094661564638\\
96.4	222.107572820883\\
96.6	222.120525902957\\
96.8	222.133463607806\\
97	222.14643406383\\
97.2	222.159632195334\\
97.4	222.173064624198\\
97.6	222.186591175967\\
97.8	222.200251571715\\
98	222.214070106831\\
98.2	222.227939240751\\
98.4	222.241822552288\\
98.6	222.255721051541\\
98.8	222.269656419999\\
99	222.283621062843\\
99.2	222.297788220863\\
99.4	222.31206092246\\
99.6	222.326539125738\\
99.8	222.341207387487\\
100	222.356013423979\\
100.2	222.370979110916\\
100.4	222.386051529208\\
100.6	222.401274454484\\
100.8	222.416591926217\\
101	222.431997599949\\
101.2	222.447481515781\\
101.4	222.46311654943\\
101.6	222.478866820018\\
101.8	222.494679495719\\
102	222.510533668709\\
102.2	222.526547490372\\
102.4	222.54260663379\\
102.6	222.558633342445\\
102.8	222.574666371522\\
103	222.590731291389\\
103.2	222.606922159547\\
103.4	222.62328061952\\
103.6	222.639805504967\\
103.8	222.65647804396\\
104	222.67320103556\\
104.2	222.690026756756\\
104.4	222.706895519856\\
104.6	222.723927638911\\
104.8	222.741028185411\\
105	222.758302913937\\
105.2	222.77572584153\\
105.4	222.79320267233\\
105.6	222.810602826034\\
105.8	222.828039837257\\
106	222.84557777289\\
106.2	222.86329353352\\
106.4	222.881011959476\\
106.6	222.898726063258\\
106.8	222.916503598778\\
107	222.934237611882\\
107.2	222.952079825438\\
107.4	222.970090707619\\
107.6	222.988258180195\\
107.8	223.006641739082\\
108	223.025099453105\\
108.2	223.043692339901\\
108.4	223.062436920053\\
108.6	223.08123483851\\
108.8	223.100120411262\\
109	223.119103089737\\
109.2	223.138239567894\\
109.4	223.157415144415\\
109.6	223.176593443278\\
109.8	223.195917112183\\
110	223.215254731906\\
110.2	223.234483694054\\
110.4	223.253778816092\\
110.6	223.273234776716\\
110.8	223.292739591874\\
111	223.312269942043\\
111.2	223.331755861015\\
111.4	223.351323866427\\
111.6	223.371080934896\\
111.8	223.39094820549\\
112	223.410951496708\\
112.2	223.431078179473\\
112.4	223.451163279321\\
112.6	223.471425512287\\
112.8	223.491763463031\\
113	223.51212564409\\
113.2	223.532497879407\\
113.4	223.553010221808\\
113.6	223.573682779823\\
113.8	223.594472020546\\
114	223.615265385544\\
114.2	223.636047625666\\
114.4	223.656866277438\\
114.6	223.677745478765\\
114.8	223.698723031233\\
115	223.719641619374\\
115.2	223.740534228726\\
115.4	223.761354409817\\
115.6	223.78229747635\\
115.8	223.803230758091\\
116	223.824177897343\\
116.2	223.845269771835\\
116.4	223.866376300032\\
116.6	223.887562508838\\
116.8	223.908854350415\\
117	223.930141534484\\
117.2	223.951512923456\\
117.4	223.972973886269\\
117.6	223.994531405871\\
117.8	224.016214442983\\
118	224.038043386807\\
118.2	224.060025666912\\
118.4	224.082154486987\\
118.6	224.104314133729\\
118.8	224.126490703363\\
119	224.148694475229\\
119.2	224.170955161192\\
119.4	224.193245425826\\
119.6	224.215547061929\\
119.8	224.237813308943\\
120	224.260142684899\\
120.2	224.28243897498\\
120.4	224.304660200466\\
120.6	224.326803459899\\
120.8	224.34891068644\\
121	224.370984493468\\
121.2	224.393187106669\\
121.4	224.415545408669\\
121.6	224.438030984533\\
121.8	224.460557860664\\
122	224.483036545649\\
122.2	224.505396260706\\
122.4	224.527650438002\\
122.6	224.54988730396\\
122.8	224.572105959415\\
123	224.594416084264\\
123.2	224.616826492898\\
123.4	224.639187497201\\
123.6	224.661474888145\\
123.8	224.683735006313\\
124	224.706023429425\\
124.2	224.728345433254\\
124.4	224.750752524154\\
124.6	224.773211778278\\
124.8	224.795691453298\\
125	224.818137316877\\
125.2	224.840620629547\\
125.4	224.863075170104\\
125.6	224.885598649017\\
125.8	224.908127266175\\
126	224.930527442369\\
126.2	224.952779575903\\
126.4	224.975064616413\\
126.6	224.997322089492\\
126.8	225.019539513269\\
127	225.041679219262\\
127.2	225.063871794922\\
127.4	225.086095893463\\
127.6	225.108345118364\\
127.8	225.130456517479\\
128	225.152432520939\\
128.2	225.174374067104\\
128.4	225.196276180534\\
128.6	225.218124269675\\
128.8	225.23989891197\\
129	225.261588638023\\
129.2	225.283199775452\\
129.4	225.3047402617\\
129.6	225.32619998693\\
129.8	225.347525269403\\
130	225.368719443665\\
130.2	225.389707791326\\
130.4	225.410647337145\\
130.6	225.43153898312\\
130.8	225.452397285643\\
131	225.473164925196\\
131.2	225.493723974994\\
131.4	225.514278495136\\
131.6	225.534770333628\\
131.8	225.555080901277\\
132	225.575253018556\\
132.2	225.59532532512\\
132.4	225.615254225961\\
132.6	225.635147622057\\
132.8	225.655030215047\\
133	225.674893559893\\
133.2	225.694820920569\\
133.4	225.714758383721\\
133.6	225.734642681628\\
133.8	225.754490584339\\
134	225.774276846832\\
134.2	225.793943745927\\
134.4	225.813531673322\\
134.6	225.833131428136\\
134.8	225.852695396352\\
135	225.872109504896\\
135.2	225.891577653822\\
135.4	225.911114161639\\
135.6	225.93055266331\\
135.8	225.949878138343\\
136	225.969144916547\\
136.2	225.988307963103\\
136.4	226.007456103617\\
136.6	226.026476250519\\
136.8	226.045479625482\\
137	226.064432576777\\
137.2	226.083310357387\\
137.4	226.10216243952\\
137.6	226.121002550046\\
137.8	226.139840930124\\
138	226.158668269464\\
138.2	226.177510070981\\
138.4	226.196306379207\\
138.6	226.215006274255\\
138.8	226.233581668106\\
139	226.252049360785\\
139.2	226.270347223069\\
139.4	226.288612317002\\
139.6	226.306747217608\\
139.8	226.324891367271\\
140	226.343002203488\\
140.2	226.361060501913\\
140.4	226.379104144595\\
140.6	226.397124900072\\
140.8	226.415001642698\\
141	226.432754889629\\
141.2	226.450524234641\\
141.4	226.468276461217\\
141.6	226.48600134766\\
141.8	226.503726681636\\
142	226.521326323495\\
142.2	226.538837162386\\
142.4	226.556246222778\\
142.6	226.573528571238\\
142.8	226.590658292121\\
143	226.607730306648\\
143.2	226.624661151776\\
143.4	226.641560109122\\
143.6	226.65844050667\\
143.8	226.675166813655\\
144	226.691745219293\\
144.2	226.708232030236\\
144.4	226.724557355422\\
144.6	226.740835127267\\
144.8	226.756996527656\\
145	226.772995584076\\
145.2	226.788931771543\\
145.4	226.804659490239\\
145.6	226.820298477293\\
145.8	226.835952852032\\
146	226.851469442345\\
146.2	226.866947073379\\
146.4	226.882344928288\\
146.6	226.897575047688\\
146.8	226.912745036574\\
147	226.927820036657\\
147.2	226.942801265518\\
147.4	226.957630339883\\
147.6	226.972422872933\\
147.8	226.987171777614\\
148	227.00185396716\\
148.2	227.016513689617\\
148.4	227.031180728453\\
148.6	227.045784063384\\
148.8	227.060394706642\\
149	227.074975543063\\
149.2	227.089501476565\\
149.4	227.103997486216\\
149.6	227.118378568937\\
149.8	227.132728552913\\
150	227.147089262086\\
150.2	227.161380334375\\
150.4	227.175720864928\\
150.6	227.190091285369\\
150.8	227.204385333557\\
151	227.21860686395\\
151.2	227.232858225623\\
151.4	227.247175816259\\
151.6	227.261492438855\\
151.8	227.275641735204\\
152	227.289759164178\\
152.2	227.303796642142\\
152.4	227.317760454842\\
152.6	227.331635210969\\
152.8	227.345494488991\\
153	227.359255839796\\
153.2	227.372922866425\\
153.4	227.386548573627\\
153.6	227.400071678231\\
153.8	227.413593596031\\
154	227.427005115041\\
154.2	227.44032234379\\
154.4	227.453552030763\\
154.6	227.466659960727\\
154.8	227.479777634825\\
155	227.492800715275\\
155.2	227.505721164557\\
155.4	227.518596699167\\
155.6	227.531474554464\\
155.8	227.544296297634\\
156	227.557137939057\\
156.2	227.570063868033\\
156.4	227.582960437911\\
156.6	227.595800010575\\
156.8	227.608544018373\\
157	227.621322658795\\
157.2	227.634083610496\\
157.4	227.646782499242\\
157.6	227.659339377013\\
157.8	227.671777730924\\
158	227.684143341678\\
158.2	227.696517297254\\
158.4	227.708748918125\\
158.6	227.720985155738\\
158.8	227.733156875874\\
159	227.745286716517\\
159.2	227.757217607241\\
159.4	227.769080858433\\
159.6	227.780819200049\\
159.8	227.792473490328\\
160	227.804036909526\\
160.2	227.815532757444\\
160.4	227.826892544631\\
160.6	227.838187206845\\
160.8	227.849357779145\\
161	227.860353482003\\
161.2	227.871302194305\\
161.4	227.882184465903\\
161.6	227.893041024727\\
161.8	227.903806534912\\
162	227.914515026621\\
162.2	227.925211679159\\
162.4	227.935885462192\\
162.6	227.946590799231\\
162.8	227.957191437119\\
163	227.967790417652\\
163.2	227.978359706001\\
163.4	227.988924032408\\
163.6	227.999434754616\\
163.8	228.009854659431\\
164	228.020283967892\\
164.2	228.03078182687\\
164.4	228.041313499838\\
164.6	228.051835985161\\
164.8	228.062274216829\\
165	228.072699634307\\
165.2	228.083052500555\\
165.4	228.093315371651\\
165.6	228.103502393315\\
165.8	228.113623536059\\
166	228.123811325767\\
166.2	228.134025656522\\
166.4	228.144113251369\\
166.6	228.154192290964\\
166.8	228.164280217778\\
167	228.174372277437\\
167.2	228.184458677499\\
167.4	228.194534534174\\
167.6	228.2047173854\\
167.8	228.214857871294\\
168	228.224918001615\\
168.2	228.234946589604\\
168.4	228.244943692003\\
168.6	228.254859099319\\
168.8	228.264656373819\\
169	228.274504818864\\
169.2	228.284376320437\\
169.4	228.29428165909\\
169.6	228.304183175044\\
169.8	228.314033028381\\
170	228.323871239145\\
170.2	228.333682232022\\
170.4	228.343467062847\\
170.6	228.353181611717\\
170.8	228.362738945755\\
171	228.372189811421\\
171.2	228.381490580035\\
171.4	228.390761606234\\
171.6	228.399963635725\\
171.8	228.409200907623\\
172	228.418380171678\\
172.2	228.427477114324\\
172.4	228.436515294618\\
172.6	228.445492079308\\
172.8	228.454446326332\\
173	228.463359790971\\
173.2	228.472189593602\\
173.4	228.480952573339\\
173.6	228.489590482268\\
173.8	228.498242740134\\
174	228.50702366374\\
174.2	228.515838870487\\
174.4	228.52460666799\\
174.6	228.533422859316\\
174.8	228.542325470883\\
175	228.551277441416\\
175.2	228.560251523952\\
175.4	228.569324407725\\
175.6	228.578439655263\\
175.8	228.587532477351\\
176	228.596767668821\\
176.2	228.605945816014\\
176.4	228.615063438817\\
176.6	228.624053632054\\
176.8	228.63296924396\\
177	228.641774502312\\
177.2	228.650460289663\\
177.4	228.659059643156\\
177.6	228.667552069508\\
177.8	228.676069073035\\
178	228.684541909605\\
178.2	228.692958565403\\
178.4	228.701342365261\\
178.6	228.709806291332\\
178.8	228.718274444372\\
179	228.726719332318\\
179.2	228.735284315109\\
179.4	228.743822200022\\
179.6	228.752412860236\\
179.8	228.761011789429\\
180	228.769658313665\\
180.2	228.778341592162\\
180.4	228.786979618915\\
180.6	228.795607061832\\
180.8	228.8043712922\\
181	228.813263069358\\
181.2	228.822090204449\\
181.4	228.830948801482\\
181.6	228.839839459511\\
181.8	228.848683793796\\
182	228.857487528181\\
182.2	228.86632684077\\
182.4	228.875114493601\\
182.6	228.883906797367\\
182.8	228.892596799584\\
183	228.901326786421\\
183.2	228.909996822203\\
183.4	228.918626952785\\
183.6	228.927191093301\\
183.8	228.935646436053\\
184	228.944040182661\\
184.2	228.952436089816\\
184.4	228.960822649451\\
184.6	228.969166526545\\
184.8	228.977502543251\\
185	228.98580892871\\
185.2	228.994149883424\\
185.4	229.002505173796\\
185.6	229.010812156355\\
185.8	229.019030175053\\
186	229.027210083768\\
186.2	229.035466986322\\
186.4	229.043825527225\\
186.6	229.052298984847\\
186.8	229.06083241453\\
187	229.069384544674\\
187.2	229.077860910444\\
187.4	229.086367119836\\
187.6	229.09486790943\\
187.8	229.103381963656\\
188	229.111825482094\\
188.2	229.12023830743\\
188.4	229.12866835185\\
188.6	229.137206557065\\
188.8	229.145860139281\\
189	229.154632339412\\
189.2	229.163374025512\\
189.4	229.172058990833\\
189.6	229.180652558648\\
189.8	229.189319774139\\
190	229.19789451093\\
190.2	229.206395424614\\
190.4	229.214866558198\\
190.6	229.223381663247\\
190.8	229.231920280056\\
191	229.240419120892\\
191.2	229.248914150694\\
191.4	229.257463308394\\
191.6	229.265948061854\\
191.8	229.274397986487\\
192	229.28275375232\\
192.2	229.291133894312\\
192.4	229.299583478285\\
192.6	229.30801048862\\
192.8	229.316467698953\\
193	229.324990056196\\
193.2	229.333468037066\\
193.4	229.341876703483\\
193.6	229.350263736518\\
193.8	229.358563942007\\
194	229.366882575751\\
194.2	229.375109222413\\
194.4	229.383331398986\\
194.6	229.391528191578\\
194.8	229.399730001342\\
195	229.40791072008\\
195.2	229.41608551413\\
195.4	229.424178469106\\
195.6	229.432093629027\\
195.8	229.439815220349\\
196	229.44743448182\\
196.2	229.455002150991\\
196.4	229.46248109599\\
196.6	229.469778402577\\
196.8	229.477031317329\\
197	229.484138758394\\
197.2	229.491235653457\\
197.4	229.498235211062\\
197.6	229.505257377022\\
197.8	229.512133118767\\
198	229.518976756219\\
198.2	229.52578320928\\
198.4	229.532647206993\\
198.6	229.539483888909\\
198.8	229.546315403238\\
199	229.553059869402\\
199.2	229.559734789556\\
199.4	229.566340811972\\
199.6	229.572815569883\\
199.8	229.579354615934\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	220\\
0.2	220.000017965375\\
0.4	220.000271616892\\
0.6	220.000833412767\\
0.8	220.001629451573\\
1	220.002662590366\\
1.2	220.003851421731\\
1.4	220.00523506452\\
1.6	220.006829189656\\
1.8	220.00860738992\\
2	220.010510119155\\
2.2	220.012486992268\\
2.4	220.014431518092\\
2.6	220.01635211196\\
2.8	220.018405077962\\
3	220.020466988118\\
3.2	220.022528128717\\
3.4	220.024504466137\\
3.6	220.026454691208\\
3.8	220.028335770625\\
4	220.030104698549\\
4.2	220.031680799709\\
4.4	220.032941924308\\
4.6	220.03397723745\\
4.8	220.034707634324\\
5	220.035201531408\\
5.2	220.035466521132\\
5.4	220.035405257715\\
5.6	220.034945119639\\
5.8	220.034112183349\\
6	220.032820848154\\
6.2	220.031151284141\\
6.4	220.029059107306\\
6.6	220.026557452203\\
6.8	220.023569625472\\
7	220.020120515497\\
7.2	220.016236549522\\
7.4	220.011969547506\\
7.6	220.007248664883\\
7.8	220.002189903935\\
8	219.996747437323\\
8.2	219.990946936207\\
8.4	219.984921621675\\
8.6	219.97860988967\\
8.8	219.972074665359\\
9	219.965400107172\\
9.2	219.958580078403\\
9.4	219.95161448866\\
9.6	219.944620367494\\
9.8	219.937599337723\\
10	219.930593864546\\
10.2	219.923568533707\\
10.4	219.916662884387\\
10.6	219.909887315737\\
10.8	219.903260716113\\
11	219.896805411762\\
11.2	219.890455908739\\
11.4	219.884449173401\\
11.6	219.878765289139\\
11.8	219.873422702925\\
12	219.868481860965\\
12.2	219.863987031271\\
12.4	219.860109634805\\
12.6	219.856918912784\\
12.8	219.85442201742\\
13	219.85262609918\\
13.2	219.851562789951\\
13.4	219.851274457919\\
13.6	219.851935630118\\
13.8	219.853624075969\\
14	219.856467068087\\
14.2	219.860393124343\\
14.4	219.865526014805\\
14.6	219.872000739976\\
14.8	219.879866288226\\
15	219.889251814134\\
15.2	219.900199489959\\
15.4	219.912912320228\\
15.6	219.927451577186\\
15.8	219.943874889496\\
16	219.962203312111\\
16.2	219.982447580229\\
16.4	220.004810881468\\
16.6	220.029415801144\\
16.8	220.056365641917\\
17	220.085637990767\\
17.2	220.11746690959\\
17.4	220.151840957601\\
17.6	220.188827587745\\
17.8	220.228532538482\\
18	220.270995692963\\
18.2	220.316336684066\\
18.4	220.364559052896\\
18.6	220.415865552171\\
18.8	220.470305075454\\
19	220.527890845919\\
19.2	220.588691273678\\
19.4	220.652770137423\\
19.6	220.720150043627\\
19.8	220.791009742455\\
20	220.86542915134\\
20.2	220.943578664773\\
20.4	221.025404864002\\
20.6	221.111159223967\\
20.8	221.200886846491\\
21	221.294631836494\\
21.2	221.392299491475\\
21.4	221.493885630976\\
21.6	221.599477685458\\
21.8	221.709118113766\\
22	221.822917008117\\
22.2	221.940913734289\\
22.4	222.063071268079\\
22.6	222.189338914313\\
22.8	222.319642004881\\
23	222.454028685646\\
23.2	222.59257961797\\
23.4	222.735373800991\\
23.6	222.882292638229\\
23.8	223.033422549729\\
24	223.188685340973\\
24.2	223.348121027528\\
24.4	223.511681185187\\
24.6	223.679261715122\\
24.8	223.850831815043\\
25	224.026491959169\\
25.2	224.206167798379\\
25.4	224.389801735907\\
25.6	224.57731647582\\
25.8	224.768702492964\\
26	224.963832643152\\
26.2	225.162645246206\\
26.4	225.365146949363\\
26.6	225.57133247255\\
26.8	225.781118040468\\
27	225.994387069475\\
27.2	226.21109662297\\
27.4	226.431179004314\\
27.6	226.654576236776\\
27.8	226.881225706139\\
28	227.110999682943\\
28.2	227.343861810675\\
28.4	227.579665360727\\
28.6	227.81844776048\\
28.8	228.060027729572\\
29	228.304341442378\\
29.2	228.551116725591\\
29.4	228.800299510343\\
29.6	229.051837724382\\
29.8	229.305612830366\\
30	229.561398439283\\
30.2	229.81918987499\\
30.4	230.078861727928\\
30.6	230.34030414413\\
30.8	230.603423015742\\
31	230.868038402602\\
31.2	231.134015696127\\
31.4	231.401173057274\\
31.6	231.669426063817\\
31.8	231.938773435261\\
32	232.209058644322\\
32.2	232.480064988385\\
32.4	232.75159286764\\
32.6	233.023519522126\\
32.8	233.295801793407\\
33	233.5681886323\\
33.2	233.840581502889\\
33.4	234.112823312611\\
33.6	234.384872235889\\
33.8	234.656488702268\\
34	234.927507042852\\
34.2	235.197839240383\\
34.4	235.467407679656\\
34.6	235.736086921156\\
34.8	236.003628434591\\
35	236.26986724915\\
35.2	236.534647668966\\
35.4	236.797873889674\\
35.6	237.059540386034\\
35.8	237.319407756158\\
36	237.577359020539\\
36.2	237.833363756202\\
36.4	238.087244892972\\
36.6	238.338894817628\\
36.8	238.588190429823\\
37	238.834977464413\\
37.2	239.079231147063\\
37.4	239.320826040364\\
37.6	239.559536590155\\
37.8	239.795161684813\\
38	240.027775791067\\
38.2	240.257210932944\\
38.4	240.48332354059\\
38.6	240.706137028806\\
38.8	240.925501970179\\
39	241.141302915661\\
39.2	241.353519312962\\
39.4	241.562080898737\\
39.6	241.766958214065\\
39.8	241.968063644052\\
40	242.165283682632\\
40.2	242.358609699558\\
40.4	242.547941481329\\
40.6	242.733310166423\\
40.8	242.914584373242\\
41	243.091694260097\\
41.2	243.264573729467\\
41.4	243.433207002578\\
41.6	243.597641612669\\
41.8	243.757813710979\\
42	243.913631629416\\
42.2	244.065143979411\\
42.4	244.212371518492\\
42.6	244.355283260698\\
42.8	244.493765041671\\
43	244.627737830096\\
43.2	244.757304960231\\
43.4	244.882444578188\\
43.6	245.003111036048\\
43.8	245.119256423777\\
44	245.231049437913\\
44.2	245.338534089667\\
44.4	245.441668664084\\
44.6	245.540396397419\\
44.8	245.634695275847\\
45	245.724517153926\\
45.2	245.809891032973\\
45.4	245.89088860418\\
45.6	245.967413627897\\
45.8	246.039317519118\\
46	246.106670493971\\
46.2	246.169484132385\\
46.4	246.227731599657\\
46.6	246.281569064535\\
46.8	246.330994320056\\
47	246.376075295825\\
47.2	246.416876191447\\
47.4	246.453478353616\\
47.6	246.485932567794\\
47.8	246.514369085008\\
48	246.53872316019\\
48.2	246.559127626927\\
48.4	246.575571411555\\
48.6	246.588164487187\\
48.8	246.596949916941\\
49	246.60186180811\\
49.2	246.602838884322\\
49.4	246.600012691954\\
49.6	246.593589721391\\
49.8	246.583671946515\\
50	246.570314356109\\
50.2	246.553560224817\\
50.4	246.533543238214\\
50.6	246.510400395614\\
50.8	246.484372111973\\
51	246.455582090414\\
51.2	246.423947010113\\
51.4	246.389614068198\\
51.6	246.352662368538\\
51.8	246.313065787408\\
52	246.270869253306\\
52.2	246.226151270462\\
52.4	246.178912514928\\
52.6	246.129200346074\\
52.8	246.077168327143\\
53	246.022907744807\\
53.2	245.96657934139\\
53.4	245.908191126862\\
53.6	245.847723952509\\
53.8	245.785298603071\\
54	245.721119593584\\
54.2	245.65517275188\\
54.4	245.5874232731\\
54.6	245.518115956863\\
54.8	245.447281654311\\
55	245.374977456744\\
55.2	245.301340791673\\
55.4	245.226520307249\\
55.6	245.15065352781\\
55.8	245.07377287663\\
56	244.995849591702\\
56.2	244.916981517304\\
56.4	244.837356105262\\
56.6	244.756877179249\\
56.8	244.675708339506\\
57	244.593887698221\\
57.2	244.511508647535\\
57.4	244.428578766351\\
57.6	244.345066811319\\
57.8	244.261089678959\\
58	244.176636808542\\
58.2	244.091884812527\\
58.4	244.006779743356\\
58.6	243.921384849076\\
58.8	243.835683500753\\
59	243.749776115662\\
59.2	243.663726502141\\
59.4	243.57757195718\\
59.6	243.491393945195\\
59.8	243.405356402304\\
60	243.319601675626\\
60.2	243.234183015819\\
60.4	243.148984837946\\
60.6	243.064077078358\\
60.8	242.97958037809\\
61	242.895457103988\\
61.2	242.811636746962\\
61.4	242.728253519602\\
61.6	242.645358956012\\
61.8	242.562953859362\\
62	242.481229182536\\
62.2	242.400175634031\\
62.4	242.319841811992\\
62.6	242.240245726421\\
62.8	242.161409630231\\
63	242.083430860744\\
63.2	242.006389955156\\
63.4	241.93033059312\\
63.6	241.85529629809\\
63.8	241.781387175065\\
64	241.708527881556\\
64.2	241.636700403991\\
64.4	241.566016449291\\
64.6	241.496594425114\\
64.8	241.428309163302\\
65	241.361239882173\\
65.2	241.295457678947\\
65.4	241.231073453559\\
65.6	241.167877822647\\
65.8	241.105918424456\\
66	241.045250895949\\
66.2	240.985793323761\\
66.4	240.927488503056\\
66.6	240.870339155945\\
66.8	240.814476954222\\
67	240.759969144462\\
67.2	240.706822805437\\
67.4	240.655020409179\\
67.6	240.604619270697\\
67.8	240.555712077706\\
68	240.508244770282\\
68.2	240.462137109832\\
68.4	240.417441731265\\
68.6	240.374113138052\\
68.8	240.33213954513\\
69	240.291418981187\\
69.2	240.251983527719\\
69.4	240.213952908954\\
69.6	240.177304970949\\
69.8	240.14189374868\\
70	240.107904029912\\
70.2	240.075332798518\\
70.4	240.044110959996\\
70.6	240.014166112058\\
70.8	239.985479709553\\
71	239.958008188749\\
71.2	239.931819853081\\
71.4	239.906838695637\\
71.6	239.883097142898\\
71.8	239.860533635513\\
72	239.839023512073\\
72.2	239.818657550233\\
72.4	239.799383490618\\
72.6	239.78129880536\\
72.8	239.764295481642\\
73	239.748373425191\\
73.2	239.73351356318\\
73.4	239.719680387232\\
73.6	239.706807592127\\
73.8	239.694881568933\\
74	239.68396122163\\
74.2	239.673961927911\\
74.4	239.664950998348\\
74.6	239.656765808888\\
74.8	239.649471651239\\
75	239.642962376033\\
75.2	239.637253639185\\
75.4	239.632397030046\\
75.6	239.628223384429\\
75.8	239.624918966564\\
76	239.62249450256\\
76.2	239.620711072081\\
76.4	239.619654432949\\
76.6	239.619254646012\\
76.8	239.619627839989\\
77	239.620685945072\\
77.2	239.622376285577\\
77.4	239.624757777939\\
77.6	239.627774471457\\
77.8	239.631304979357\\
78	239.63531171057\\
78.2	239.639849058882\\
78.4	239.645102284431\\
78.6	239.650943623914\\
78.8	239.657360100848\\
79	239.664259482035\\
79.2	239.671668831562\\
79.4	239.679596758003\\
79.6	239.6879805338\\
79.8	239.696864600069\\
80	239.706172924518\\
80.2	239.716067744432\\
80.4	239.726334581747\\
80.6	239.736963602408\\
80.8	239.747952952262\\
81	239.759168171919\\
81.2	239.770656038555\\
81.4	239.782389799337\\
81.6	239.794371930761\\
81.8	239.806706447145\\
82	239.819305054518\\
82.2	239.832075399086\\
82.4	239.845061089904\\
82.6	239.858284451946\\
82.8	239.871782040179\\
83	239.885680536639\\
83.2	239.89989503379\\
83.4	239.914504812916\\
83.6	239.929411490577\\
83.8	239.944582502482\\
84	239.95991058421\\
84.2	239.97537089958\\
84.4	239.991051905661\\
84.6	240.006943389211\\
84.8	240.022984216442\\
85	240.03938864534\\
85.2	240.056110703189\\
85.4	240.073122796245\\
85.6	240.090343620791\\
85.8	240.107698949922\\
86	240.125236638254\\
86.2	240.142837293649\\
86.4	240.160463102792\\
86.6	240.178201284268\\
86.8	240.196106394788\\
87	240.214062014136\\
87.2	240.232061251521\\
87.4	240.25011547362\\
87.6	240.268164019834\\
87.8	240.286253371055\\
88	240.30455799755\\
88.2	240.323038306798\\
88.4	240.341679426672\\
88.6	240.360412302236\\
88.8	240.379139259101\\
89	240.397992746694\\
89.2	240.416922845555\\
89.4	240.435896012202\\
89.6	240.455029280179\\
89.8	240.474235073972\\
90	240.493437561896\\
90.2	240.512647399859\\
90.4	240.531980396257\\
90.6	240.551401108758\\
90.8	240.570998797392\\
91	240.590710784506\\
91.2	240.610524532125\\
91.4	240.630357096462\\
91.6	240.650246208432\\
91.8	240.670106988072\\
92	240.690005007001\\
92.2	240.70987879098\\
92.4	240.729819288703\\
92.6	240.749763574652\\
92.8	240.769697713116\\
93	240.789659848223\\
93.2	240.809672249939\\
93.4	240.829768739688\\
93.6	240.849909788646\\
93.8	240.870029231614\\
94	240.890091004641\\
94.2	240.910276142358\\
94.4	240.930556837617\\
94.6	240.951032819894\\
94.8	240.97163284078\\
95	240.992287842868\\
95.2	241.013048240791\\
95.4	241.033947985186\\
95.6	241.054866670795\\
95.8	241.075790421851\\
96	241.096778668506\\
96.2	241.117818416318\\
96.4	241.138915082832\\
96.6	241.160032467239\\
96.8	241.181204799254\\
97	241.202371022085\\
97.2	241.223546006948\\
97.4	241.244710069537\\
97.6	241.26585825163\\
97.8	241.286973510483\\
98	241.308158432006\\
98.2	241.329351744278\\
98.4	241.350565170504\\
98.6	241.371760141058\\
98.8	241.392867922763\\
99	241.413905253948\\
99.2	241.434992013577\\
99.4	241.456137853828\\
99.6	241.477254717688\\
99.8	241.49837402245\\
100	241.519576605861\\
100.2	241.540823544222\\
100.4	241.562104583516\\
100.6	241.583471608321\\
100.8	241.604995540685\\
101	241.62662690178\\
101.2	241.648302406971\\
101.4	241.670134292306\\
101.6	241.692120837696\\
101.8	241.714182390654\\
102	241.73635523388\\
102.2	241.758699009501\\
102.4	241.781067062865\\
102.6	241.803555964716\\
102.8	241.826203555626\\
103	241.84899334191\\
103.2	241.871775614124\\
103.4	241.89468612036\\
103.6	241.917614543633\\
103.8	241.940503461231\\
104	241.963538165856\\
104.2	241.986638061009\\
104.4	242.009844281375\\
104.6	242.033048006353\\
104.8	242.056346586077\\
105	242.07979277541\\
105.2	242.103406953018\\
105.4	242.127029282916\\
105.6	242.150581708155\\
105.8	242.174152937803\\
106	242.19775991158\\
106.2	242.221398898544\\
106.4	242.245111851242\\
106.6	242.26893290322\\
106.8	242.292875562951\\
107	242.316817886142\\
107.2	242.340822320744\\
107.4	242.364871199809\\
107.6	242.388937253873\\
107.8	242.413156005805\\
108	242.43741057032\\
108.2	242.461658160989\\
108.4	242.485897477445\\
108.6	242.510131182714\\
108.8	242.534354464606\\
109	242.558648412659\\
109.2	242.583058683955\\
109.4	242.60761173293\\
109.6	242.632235276667\\
109.8	242.656928197476\\
110	242.681719307475\\
110.2	242.706617243347\\
110.4	242.731635314279\\
110.6	242.756759120889\\
110.8	242.782005567266\\
111	242.807381763985\\
111.2	242.83277011487\\
111.4	242.858126654991\\
111.6	242.883458671899\\
111.8	242.908802661811\\
112	242.934236284529\\
112.2	242.959814440498\\
112.4	242.985365227257\\
112.6	243.010892461981\\
112.8	243.036445176755\\
113	243.062113422539\\
113.2	243.087880084247\\
113.4	243.113769832611\\
113.6	243.139731856684\\
113.8	243.165741007281\\
114	243.191806567644\\
114.2	243.217938045769\\
114.4	243.244123497343\\
114.6	243.270386100442\\
114.8	243.296664838853\\
115	243.322978005719\\
115.2	243.349390155322\\
115.4	243.375767796817\\
115.6	243.4021420317\\
115.8	243.428553281363\\
116	243.455022988474\\
116.2	243.481482802168\\
116.4	243.507950743154\\
116.6	243.534362333911\\
116.8	243.560696948908\\
117	243.587003312936\\
117.2	243.613286454281\\
117.4	243.639556602565\\
117.6	243.665837413493\\
117.8	243.692067417599\\
118	243.718285409561\\
118.2	243.744489344206\\
118.4	243.770640227247\\
118.6	243.796763638322\\
118.8	243.822838422689\\
119	243.848827410813\\
119.2	243.874736166653\\
119.4	243.900585397035\\
119.6	243.926448748145\\
119.8	243.952372990479\\
120	243.978290938312\\
120.2	244.004128945785\\
120.4	244.02987718018\\
120.6	244.055539530564\\
120.8	244.081118446428\\
121	244.106799315565\\
121.2	244.132511141291\\
121.4	244.158227268259\\
121.6	244.183885837721\\
121.8	244.209487788338\\
122	244.235072613809\\
122.2	244.260722770375\\
122.4	244.286416098832\\
122.6	244.311954508794\\
122.8	244.337411269355\\
123	244.362859715439\\
123.2	244.388300599133\\
123.4	244.413825546644\\
123.6	244.439234787174\\
123.8	244.464581040963\\
124	244.489882934501\\
124.2	244.515158851932\\
124.4	244.54035613572\\
124.6	244.565505788663\\
124.8	244.59070148401\\
125	244.61585807342\\
125.2	244.640867976236\\
125.4	244.665742015695\\
125.6	244.690574378765\\
125.8	244.715264825899\\
126	244.739833863083\\
126.2	244.764419255741\\
126.4	244.788867219428\\
126.6	244.813242620668\\
126.8	244.837581631154\\
127	244.861860340215\\
127.2	244.886038934135\\
127.4	244.910065055279\\
127.6	244.933908294406\\
127.8	244.957635223461\\
128	244.981195127838\\
128.2	245.004738305779\\
128.4	245.028178853567\\
128.6	245.051455918547\\
128.8	245.074521954101\\
129	245.097459946832\\
129.2	245.120323168617\\
129.4	245.143180698254\\
129.6	245.166130401292\\
129.8	245.189105316015\\
130	245.211976833735\\
130.2	245.234836635676\\
130.4	245.257704051156\\
130.6	245.280466148984\\
130.8	245.303209859453\\
131	245.325902627014\\
131.2	245.348616175475\\
131.4	245.371239346926\\
131.6	245.393785084437\\
131.8	245.41634649013\\
132	245.438870671562\\
132.2	245.461397127972\\
132.4	245.483795411703\\
132.6	245.506172205676\\
132.8	245.528527829079\\
133	245.550774544718\\
133.2	245.572803247005\\
133.4	245.594677115141\\
133.6	245.616392118202\\
133.8	245.638016400163\\
134	245.659489076002\\
134.2	245.680802614537\\
134.4	245.702050801495\\
134.6	245.723190109451\\
134.8	245.744200555977\\
135	245.76511324265\\
135.2	245.785899764758\\
135.4	245.80651489591\\
135.6	245.827134493492\\
135.8	245.847642283063\\
136	245.867983649795\\
136.2	245.888199321699\\
136.4	245.908362616683\\
136.6	245.928508417512\\
136.8	245.948555360232\\
137	245.968500490016\\
137.2	245.988207207491\\
137.4	246.007753591354\\
137.6	246.027159632547\\
137.8	246.046463326002\\
138	246.065651005067\\
138.2	246.084766792446\\
138.4	246.103793170139\\
138.6	246.122749994149\\
138.8	246.14161753988\\
139	246.160353668053\\
139.2	246.179016246204\\
139.4	246.197676152208\\
139.6	246.216202841562\\
139.8	246.234519005923\\
140	246.252703906232\\
140.2	246.270752444089\\
140.4	246.288641521749\\
140.6	246.306314813998\\
140.8	246.323764423431\\
141	246.341107657993\\
141.2	246.358495830808\\
141.4	246.375845553145\\
141.6	246.393190141703\\
141.8	246.410419757139\\
142	246.427606940135\\
142.2	246.444803803323\\
142.4	246.46203471989\\
142.6	246.479246841491\\
142.8	246.49641447815\\
143	246.513572559112\\
143.2	246.530661461479\\
143.4	246.547546223013\\
143.6	246.564387288567\\
143.8	246.581029407139\\
144	246.597620143479\\
144.2	246.614094039855\\
144.4	246.630493827519\\
144.6	246.646911742924\\
144.8	246.663243026418\\
145	246.679648343124\\
145.2	246.696064686168\\
145.4	246.712298752428\\
145.6	246.728320183354\\
145.8	246.744279523332\\
146	246.76012688091\\
146.2	246.775910435893\\
146.4	246.791516835491\\
146.6	246.807028856009\\
146.8	246.822556350807\\
147	246.838062434178\\
147.2	246.853527608381\\
147.4	246.868841504081\\
147.6	246.883940598693\\
147.8	246.898927019056\\
148	246.913899758006\\
148.2	246.928811909641\\
148.4	246.943633671031\\
148.6	246.958342932871\\
148.8	246.972927633217\\
149	246.987427808251\\
149.2	247.001822560832\\
149.4	247.016133080059\\
149.6	247.030371242213\\
149.8	247.044510105097\\
150	247.058606194988\\
150.2	247.072702972761\\
150.4	247.086759626499\\
150.6	247.100733933242\\
150.8	247.114625449335\\
151	247.128325319105\\
151.2	247.142044884771\\
151.4	247.155652867379\\
151.6	247.169235639001\\
151.8	247.182685178271\\
152	247.196080897336\\
152.2	247.209492482173\\
152.4	247.222821096177\\
152.6	247.236085618785\\
152.8	247.249500563472\\
153	247.26295457908\\
153.2	247.276440745732\\
153.4	247.289896116889\\
153.6	247.303393525789\\
153.8	247.316863559323\\
154	247.3303006221\\
154.2	247.343704727223\\
154.4	247.357017743582\\
154.6	247.370317038728\\
154.8	247.383660377478\\
155	247.396868147812\\
155.2	247.4099585731\\
155.4	247.422993502523\\
155.6	247.436025231018\\
155.8	247.448918157873\\
156	247.461684670851\\
156.2	247.474441308173\\
156.4	247.487240286218\\
156.6	247.499911318929\\
156.8	247.512474413157\\
157	247.524939225765\\
157.2	247.53737624353\\
157.4	247.549641764058\\
157.6	247.561856067321\\
157.8	247.573975808611\\
158	247.586025144611\\
158.2	247.598021526299\\
158.4	247.610019674357\\
158.6	247.621936936083\\
158.8	247.633729276195\\
159	247.645412421294\\
159.2	247.657029400303\\
159.4	247.668577729929\\
159.6	247.680115362506\\
159.8	247.691535218458\\
160	247.702879422753\\
160.2	247.714096781838\\
160.4	247.725308571808\\
160.6	247.73648618858\\
160.8	247.747580632487\\
161	247.7586258925\\
161.2	247.769633934059\\
161.4	247.780649667504\\
161.6	247.791702097679\\
161.8	247.802798594594\\
162	247.81394542672\\
162.2	247.825101292055\\
162.4	247.836106657841\\
162.6	247.847121662613\\
162.8	247.858072165289\\
163	247.868908362119\\
163.2	247.879731452121\\
163.4	247.890528676259\\
163.6	247.901388714254\\
163.8	247.912222990787\\
164	247.92300621108\\
164.2	247.933754423012\\
164.4	247.944456923031\\
164.6	247.955276998717\\
164.8	247.966089034804\\
165	247.976850684686\\
165.2	247.987605526884\\
165.4	247.998351571261\\
165.6	248.009098716594\\
165.8	248.01981281328\\
166	248.030467283072\\
166.2	248.041152954115\\
166.4	248.051839471886\\
166.6	248.062587183649\\
166.8	248.0732873144\\
167	248.083991440617\\
167.2	248.094595844858\\
167.4	248.1051408768\\
167.6	248.115598567733\\
167.8	248.125928869801\\
168	248.136155873254\\
168.2	248.146340658763\\
168.4	248.156439349159\\
168.6	248.166450473141\\
168.8	248.17635016257\\
169	248.186290038289\\
169.2	248.196185822579\\
169.4	248.205998407768\\
169.6	248.215762289494\\
169.8	248.225512803419\\
170	248.235214274681\\
170.2	248.244866503536\\
170.4	248.254568992642\\
170.6	248.264240637793\\
170.8	248.273880061677\\
171	248.283503240723\\
171.2	248.293181063988\\
171.4	248.302968393711\\
171.6	248.312783545154\\
171.8	248.322545125222\\
172	248.332322871559\\
172.2	248.342127082649\\
172.4	248.351918943059\\
172.6	248.361713262081\\
172.8	248.371459775544\\
173	248.381274216031\\
173.2	248.391119905859\\
173.4	248.400903927399\\
173.6	248.410752577733\\
173.8	248.420571370709\\
174	248.430335547457\\
174.2	248.439960978875\\
174.4	248.44953267291\\
174.6	248.459169146238\\
174.8	248.46882684016\\
175	248.478519222956\\
175.2	248.48823934193\\
175.4	248.497913889969\\
175.6	248.507507488204\\
175.8	248.51699256916\\
176	248.526485249962\\
176.2	248.535920237155\\
176.4	248.54532922982\\
176.6	248.554797908457\\
176.8	248.564323895923\\
177	248.573901311077\\
177.2	248.583485242213\\
177.4	248.593042460656\\
177.6	248.602594493315\\
177.8	248.612173525101\\
178	248.621740700658\\
178.2	248.63115973307\\
178.4	248.640495424386\\
178.6	248.64978604059\\
178.8	248.659072318363\\
179	248.668327115641\\
179.2	248.677531580864\\
179.4	248.686768764316\\
179.6	248.696064815763\\
179.8	248.70537297811\\
180	248.714724408646\\
180.2	248.724053240596\\
180.4	248.73336597168\\
180.6	248.742722063901\\
180.8	248.752109391659\\
181	248.761513831343\\
181.2	248.770975442647\\
181.4	248.780427919422\\
181.6	248.789971946466\\
181.8	248.799533744801\\
182	248.809047203837\\
182.2	248.818531940617\\
182.4	248.827970366069\\
182.6	248.83740272703\\
182.8	248.846832852944\\
183	248.856362935493\\
183.2	248.865915958982\\
183.4	248.875467047016\\
183.6	248.884992725857\\
183.8	248.894477568884\\
184	248.903941780448\\
184.2	248.913288127321\\
184.4	248.922577994204\\
184.6	248.931798183844\\
184.8	248.941100795157\\
185	248.950499813187\\
185.2	248.959998313416\\
185.4	248.969571524069\\
185.6	248.979070196024\\
185.8	248.988546533896\\
186	248.99782478668\\
186.2	249.006974508\\
186.4	249.016046662201\\
186.6	249.025045319963\\
186.8	249.034017132704\\
187	249.043001994961\\
187.2	249.051950752483\\
187.4	249.060885386459\\
187.6	249.069805779041\\
187.8	249.078651106164\\
188	249.087416488081\\
188.2	249.096060707559\\
188.4	249.104670366099\\
188.6	249.113169337652\\
188.8	249.12153459615\\
189	249.129845293583\\
189.2	249.138108671268\\
189.4	249.146392802656\\
189.6	249.154682295072\\
189.8	249.162918212216\\
190	249.17103795336\\
190.2	249.179181039212\\
190.4	249.187395246292\\
190.6	249.195564619211\\
190.8	249.203688560506\\
191	249.211789321089\\
191.2	249.219827133584\\
191.4	249.227882982158\\
191.6	249.23598867786\\
191.8	249.244293093331\\
192	249.252690100764\\
192.2	249.261087567156\\
192.4	249.26952944043\\
192.6	249.278010700471\\
192.8	249.286514792109\\
193	249.29502022166\\
193.2	249.303426896597\\
193.4	249.311799128042\\
193.6	249.320183171193\\
193.8	249.328545907466\\
194	249.336922388724\\
194.2	249.34523821923\\
194.4	249.353495024443\\
194.6	249.361696396698\\
194.8	249.369905575123\\
195	249.378091555319\\
195.2	249.386297422002\\
195.4	249.394364731196\\
195.6	249.402327153734\\
195.8	249.410112995724\\
196	249.417757716995\\
196.2	249.425260772546\\
196.4	249.432643087781\\
196.6	249.440040166965\\
196.8	249.447527472866\\
197	249.455012713157\\
197.2	249.462480423816\\
197.4	249.469921602538\\
197.6	249.477371962662\\
197.8	249.484750577671\\
198	249.492053945348\\
198.2	249.499424750785\\
198.4	249.50677128917\\
198.6	249.514124813881\\
198.8	249.521437522308\\
199	249.528716962784\\
199.2	249.536023759395\\
199.4	249.543347979645\\
199.6	249.550552612442\\
199.8	249.557655408979\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	240\\
0.2	240.00000771102\\
0.4	240.000157491389\\
0.6	240.000469206033\\
0.8	240.000912743127\\
1	240.0015938601\\
1.2	240.002579898075\\
1.4	240.003896558543\\
1.6	240.005413214211\\
1.8	240.007252064467\\
2	240.00929730413\\
2.2	240.011568156321\\
2.4	240.014225336874\\
2.6	240.017144659038\\
2.8	240.020190462072\\
3	240.023297368443\\
3.2	240.026439789683\\
3.4	240.029581835504\\
3.6	240.032685933526\\
3.8	240.035640606647\\
4	240.038437698688\\
4.2	240.041142365338\\
4.4	240.043767948617\\
4.6	240.046137972806\\
4.8	240.048200928189\\
5	240.049952790355\\
5.2	240.051438293258\\
5.4	240.0525504186\\
5.6	240.053249261821\\
5.8	240.053627472069\\
6	240.053559230422\\
6.2	240.053068083674\\
6.4	240.052239249371\\
6.6	240.051020154867\\
6.8	240.049462891307\\
7	240.047566855476\\
7.2	240.045322023329\\
7.4	240.042731316453\\
7.6	240.039810305145\\
7.8	240.036620769263\\
8	240.033284251715\\
8.2	240.029801256288\\
8.4	240.025998323101\\
8.6	240.021956128386\\
8.8	240.017822991986\\
9	240.01379098611\\
9.2	240.009878486175\\
9.4	240.00604078533\\
9.6	240.002373299068\\
9.8	239.99878233317\\
10	239.995325646138\\
10.2	239.992257206233\\
10.4	239.989608236129\\
10.6	239.987433738769\\
10.8	239.98579285289\\
11	239.984803564357\\
11.2	239.984517554832\\
11.4	239.985045544752\\
11.6	239.986319349714\\
11.8	239.988500526254\\
12	239.991681464945\\
12.2	239.995968365683\\
12.4	240.001420208054\\
12.6	240.008153529544\\
12.8	240.016225860265\\
13	240.025795408538\\
13.2	240.036954065432\\
13.4	240.049824411793\\
13.6	240.064590390226\\
13.8	240.081382143306\\
14	240.100299477296\\
14.2	240.121441550963\\
14.4	240.144963868386\\
14.6	240.170926872953\\
14.8	240.199545242452\\
15	240.230855545654\\
15.2	240.264991057425\\
15.4	240.302191142427\\
15.6	240.342488086047\\
15.8	240.385862220134\\
16	240.432421744808\\
16.2	240.482364245766\\
16.4	240.535773170438\\
16.6	240.592793792152\\
16.8	240.653480046323\\
17	240.717896508159\\
17.2	240.786163989435\\
17.4	240.858265528056\\
17.6	240.934286372013\\
17.8	241.014433265078\\
18	241.098935397273\\
18.2	241.187809884525\\
18.4	241.28111946435\\
18.6	241.378998178233\\
18.8	241.481547286095\\
19	241.588825084918\\
19.2	241.700770189913\\
19.4	241.817372351654\\
19.6	241.938798253744\\
19.8	242.065179126744\\
20	242.196582570925\\
20.2	242.332979996872\\
20.4	242.474268475034\\
20.6	242.620468853559\\
20.8	242.771728615051\\
21	242.928151829238\\
21.2	243.08964305427\\
21.4	243.256141348123\\
21.6	243.427712209694\\
21.8	243.604317385262\\
22	243.785953257819\\
22.2	243.972644055597\\
22.4	244.164451080771\\
22.6	244.361325151085\\
22.8	244.563161637588\\
23	244.770085091545\\
23.2	244.981887408976\\
23.4	245.198459051958\\
23.6	245.419761934568\\
23.8	245.645636310352\\
24	245.876124333449\\
24.2	246.111044221488\\
24.4	246.350267038572\\
24.6	246.593805566239\\
24.8	246.841572190068\\
25	247.093508111374\\
25.2	247.349524304254\\
25.4	247.609394873761\\
25.6	247.8730970522\\
25.8	248.140454846329\\
26	248.41120032133\\
26.2	248.685097864077\\
26.4	248.962083207424\\
26.6	249.242034986957\\
26.8	249.524727872416\\
27	249.810099603616\\
27.2	250.097999480869\\
27.4	250.388268925548\\
27.6	250.680785727462\\
27.8	250.975248465637\\
28	251.2715350963\\
28.2	251.569599192623\\
28.4	251.869102369936\\
28.6	252.169895675341\\
28.8	252.47182203537\\
29	252.774645523868\\
29.2	253.078070979963\\
29.4	253.381963739709\\
29.6	253.686200873163\\
29.8	253.990650815102\\
30	254.29504229197\\
30.2	254.599192050541\\
30.4	254.902981589529\\
30.6	255.206318955011\\
30.8	255.508964229172\\
31	255.81082314252\\
31.2	256.111737597949\\
31.4	256.411458656439\\
31.6	256.709885989415\\
31.8	257.006846596461\\
32	257.302040933232\\
32.2	257.595283055425\\
32.4	257.886451923956\\
32.6	258.175380891395\\
32.8	258.461960748575\\
33	258.746028338393\\
33.2	259.027378653447\\
33.4	259.305863052531\\
33.6	259.581385518278\\
33.8	259.853763588341\\
34	260.122929929087\\
34.2	260.388664676702\\
34.4	260.650892950332\\
34.6	260.909532156309\\
34.8	261.164400224025\\
35	261.415434220995\\
35.2	261.662639424722\\
35.4	261.905638255389\\
35.6	262.144348131469\\
35.8	262.378722671991\\
36	262.608556791388\\
36.2	262.833802926876\\
36.4	263.054412378311\\
36.6	263.270231834707\\
36.8	263.481196043587\\
37	263.687121243732\\
37.2	263.88800666651\\
37.4	264.083798736982\\
37.6	264.274240094105\\
37.8	264.459311103702\\
38	264.638887170961\\
38.2	264.812913742206\\
38.4	264.981364187246\\
38.6	265.144280217025\\
38.8	265.301642129814\\
39	265.453429120073\\
39.2	265.599730967901\\
39.4	265.740543306443\\
39.6	265.875587726402\\
39.8	266.004918557726\\
40	266.128438202006\\
40.2	266.246197687001\\
40.4	266.358196470463\\
40.6	266.464328357241\\
40.8	266.564586533713\\
41	266.659038585245\\
41.2	266.747819074446\\
41.4	266.831018460104\\
41.6	266.908654494004\\
41.8	266.980749577059\\
42	267.047410463841\\
42.2	267.108612359399\\
42.4	267.164359653662\\
42.6	267.214649406415\\
42.8	267.259529130696\\
43	267.299076117796\\
43.2	267.333313993914\\
43.4	267.362174681796\\
43.6	267.385852948249\\
43.8	267.404196921798\\
44	267.417215946356\\
44.2	267.42501582905\\
44.4	267.427751168619\\
44.6	267.425579990362\\
44.8	267.418405905188\\
45	267.406355410416\\
45.2	267.389640465758\\
45.4	267.368495499139\\
45.6	267.343007203739\\
45.8	267.313371053404\\
46	267.279609533802\\
46.2	267.241834555655\\
46.4	267.200045347205\\
46.6	267.154559979442\\
46.8	267.105415938531\\
47	267.0526816954\\
47.2	266.996387221495\\
47.4	266.936624510304\\
47.6	266.873438560387\\
47.8	266.806939642539\\
48	266.737115037736\\
48.2	266.664075128772\\
48.4	266.587933658526\\
48.6	266.508945863142\\
48.8	266.427047301528\\
49	266.342216575876\\
49.2	266.254580210426\\
49.4	266.164282966974\\
49.6	266.071376584969\\
49.8	265.975952826098\\
50	265.878112260219\\
50.2	265.777917989572\\
50.4	265.675350826504\\
50.6	265.570438030259\\
50.8	265.463302450272\\
51	265.354101327753\\
51.2	265.243072457759\\
51.4	265.130254516372\\
51.6	265.01575738983\\
51.8	264.899784472092\\
52	264.782362606835\\
52.2	264.663634479779\\
52.4	264.543575925985\\
52.6	264.42234590418\\
52.8	264.300088323739\\
53	264.176905867971\\
53.2	264.053028260436\\
53.4	263.92854148672\\
53.6	263.803409391017\\
53.8	263.67792704881\\
54	263.552140261149\\
54.2	263.426188246875\\
54.4	263.300077604006\\
54.6	263.173906937639\\
54.8	263.047633229289\\
55	262.921446073423\\
55.2	262.795409608528\\
55.4	262.669633489679\\
55.6	262.544329871439\\
55.8	262.419494152571\\
56	262.295139798\\
56.2	262.171375499822\\
56.4	262.048335781082\\
56.6	261.926022153477\\
56.8	261.804620671045\\
57	261.684179693985\\
57.2	261.564747450686\\
57.4	261.446394822271\\
57.6	261.32913071168\\
57.8	261.213106894651\\
58	261.09846733189\\
58.2	260.985304402427\\
58.4	260.873550961825\\
58.6	260.763343859003\\
58.8	260.654596895901\\
59	260.547441270857\\
59.2	260.441800952021\\
59.4	260.337804925914\\
59.6	260.235507839247\\
59.8	260.134904647312\\
60	260.036014304658\\
60.2	259.938828681817\\
60.4	259.843414944422\\
60.6	259.749860914893\\
60.8	259.658084528135\\
61	259.568147356516\\
61.2	259.480105509738\\
61.4	259.393926751633\\
61.6	259.309679610172\\
61.8	259.227256343387\\
62	259.146700441774\\
62.2	259.068050555769\\
62.4	258.99132446818\\
62.6	258.916522242164\\
62.8	258.843662099831\\
63	258.77269931953\\
63.2	258.703632473901\\
63.4	258.636508603303\\
63.6	258.571426083767\\
63.8	258.508255299833\\
64	258.447029552766\\
64.2	258.387723265135\\
64.4	258.330463400066\\
64.6	258.27519313511\\
64.8	258.221904393982\\
65	258.170617691333\\
65.2	258.121274154528\\
65.4	258.073864492534\\
65.6	258.028347557942\\
65.8	257.984791488441\\
66	257.943065102416\\
66.2	257.90324812545\\
66.4	257.865332357372\\
66.6	257.829420334771\\
66.8	257.795361537189\\
67	257.763113102551\\
67.2	257.732658532578\\
67.4	257.70400819973\\
67.6	257.677131724845\\
67.8	257.651890512993\\
68	257.628257639799\\
68.2	257.606317976819\\
68.4	257.586105125256\\
68.6	257.567664834131\\
68.8	257.550978824255\\
69	257.535956593443\\
69.2	257.522409848551\\
69.4	257.510318471007\\
69.6	257.499681278204\\
69.8	257.490451277259\\
70	257.482596758422\\
70.2	257.475998350152\\
70.4	257.470694722841\\
70.6	257.466806587697\\
70.8	257.464281720936\\
71	257.463077015382\\
71.2	257.46313859144\\
71.4	257.464420292426\\
71.6	257.466911170421\\
71.8	257.470535984605\\
72	257.475389457468\\
72.2	257.481448659896\\
72.4	257.488544953936\\
72.6	257.496672959661\\
72.8	257.505678851144\\
73	257.515619742481\\
73.2	257.526620175446\\
73.4	257.538470352162\\
73.6	257.551351179173\\
73.8	257.565114733828\\
74	257.579815813022\\
74.2	257.595385554061\\
74.4	257.611769131329\\
74.6	257.628976609483\\
74.8	257.64700267434\\
75	257.665777911062\\
75.2	257.685286691687\\
75.4	257.705559670889\\
75.6	257.7265228938\\
75.8	257.748178498701\\
76	257.770356427897\\
76.2	257.792981200017\\
76.4	257.816127364738\\
76.6	257.839757773933\\
76.8	257.863852665483\\
77	257.888347392561\\
77.2	257.913173920328\\
77.4	257.938423789005\\
77.6	257.963990512583\\
77.8	257.989862575796\\
78	258.016068389535\\
78.2	258.042659816723\\
78.4	258.069612999638\\
78.6	258.096748137827\\
78.8	258.124069285726\\
79	258.151657247093\\
79.2	258.179436680208\\
79.4	258.207350796592\\
79.6	258.235448938265\\
79.8	258.263763699122\\
80	258.292198218497\\
80.2	258.320810564594\\
80.4	258.349646289502\\
80.6	258.378625738646\\
80.8	258.407789651443\\
81	258.437014229233\\
81.2	258.466338333716\\
81.4	258.495669914846\\
81.6	258.525081752973\\
81.8	258.554676185278\\
82	258.58447280935\\
82.2	258.614395226851\\
82.4	258.644294575239\\
82.6	258.67419509841\\
82.8	258.704029289658\\
83	258.733872662296\\
83.2	258.763560154554\\
83.4	258.793145762717\\
83.6	258.82265229088\\
83.8	258.852030222578\\
84	258.881323246438\\
84.2	258.910494923882\\
84.4	258.939649975503\\
84.6	258.968708678123\\
84.8	258.997782594838\\
85	259.026884884377\\
85.2	259.055948371407\\
85.4	259.084943256293\\
85.6	259.113906243273\\
85.8	259.142718091821\\
86	259.171480654015\\
86.2	259.200050854258\\
86.4	259.228517125176\\
86.6	259.256882296752\\
86.8	259.285200462949\\
87	259.313456766952\\
87.2	259.341575458678\\
87.4	259.369527587918\\
87.6	259.397439146261\\
87.8	259.425350472511\\
88	259.453211105727\\
88.2	259.480965487998\\
88.4	259.508518867827\\
88.6	259.535914380868\\
88.8	259.563163416982\\
89	259.590269742974\\
89.2	259.61727362399\\
89.4	259.644213371002\\
89.6	259.671113356439\\
89.8	259.698027015589\\
90	259.724869477931\\
90.2	259.751669680447\\
90.4	259.77838596737\\
90.6	259.804988265512\\
90.8	259.831455842366\\
91	259.857808342228\\
91.2	259.884220545912\\
91.4	259.910600061325\\
91.6	259.936987108714\\
91.8	259.963428113446\\
92	259.989842478757\\
92.2	260.016196057572\\
92.4	260.042441435146\\
92.6	260.06872277884\\
92.8	260.09500937804\\
93	260.121311183036\\
93.2	260.147589604513\\
93.4	260.173893709578\\
93.6	260.200233181878\\
93.8	260.226686056386\\
94	260.25309124682\\
94.2	260.279478317206\\
94.4	260.305845803691\\
94.6	260.332223671859\\
94.8	260.35854467136\\
95	260.384797121156\\
95.2	260.4110230451\\
95.4	260.437267489286\\
95.6	260.463584605722\\
95.8	260.489943116559\\
96	260.516417558352\\
96.2	260.542854932899\\
96.4	260.569232183985\\
96.6	260.595416003891\\
96.8	260.621454851375\\
97	260.647436458681\\
97.2	260.673406716125\\
97.4	260.699355903911\\
97.6	260.725404135361\\
97.8	260.751493890132\\
98	260.777679097336\\
98.2	260.803885715331\\
98.4	260.830152979315\\
98.6	260.856387521098\\
98.8	260.882699345487\\
99	260.90906208437\\
99.2	260.935533133295\\
99.4	260.961969942231\\
99.6	260.988422966279\\
99.8	261.014991706473\\
100	261.041700893226\\
100.2	261.068403587107\\
100.4	261.095159248266\\
100.6	261.121944663819\\
100.8	261.148777788801\\
101	261.17573221402\\
101.2	261.202703368107\\
101.4	261.229726874604\\
101.6	261.256865877124\\
101.8	261.284039889115\\
102	261.311361166768\\
102.2	261.338625603055\\
102.4	261.365966320301\\
102.6	261.393428111901\\
102.8	261.421056924803\\
103	261.448744486491\\
103.2	261.476615166584\\
103.4	261.504550146163\\
103.6	261.532587338028\\
103.8	261.560717198829\\
104	261.588921757207\\
104.2	261.617249125409\\
104.4	261.645686663869\\
104.6	261.674265270486\\
104.8	261.703005648515\\
105	261.731843784246\\
105.2	261.760794436357\\
105.4	261.789844510227\\
105.6	261.819004924447\\
105.8	261.848332955288\\
106	261.877820292909\\
106.2	261.907351242409\\
106.4	261.936872274665\\
106.6	261.96639905246\\
106.8	261.995972045797\\
107	262.025567716229\\
107.2	262.055144229848\\
107.4	262.084798526197\\
107.6	262.114514093563\\
107.8	262.144205869607\\
108	262.173941531669\\
108.2	262.203666787614\\
108.4	262.233498854617\\
108.6	262.263364294524\\
108.8	262.293238748885\\
109	262.323208045449\\
109.2	262.35323207412\\
109.4	262.383334934961\\
109.6	262.413481947949\\
109.8	262.443639948887\\
110	262.473843351881\\
110.2	262.503993973775\\
110.4	262.53415471665\\
110.6	262.564287759833\\
110.8	262.594378602939\\
111	262.624388768194\\
111.2	262.654333481668\\
111.4	262.684241418866\\
111.6	262.714113759242\\
111.8	262.743908483618\\
112	262.773619205474\\
112.2	262.803356815858\\
112.4	262.83312806955\\
112.6	262.862787857733\\
112.8	262.892327411005\\
113	262.921665272773\\
113.2	262.95093152384\\
113.4	262.980181698526\\
113.6	263.009421140281\\
113.8	263.038583859239\\
114	263.067840409255\\
114.2	263.097200547174\\
114.4	263.126549745603\\
114.6	263.155883598047\\
114.8	263.185251845001\\
115	263.214585827237\\
115.2	263.243821482818\\
115.4	263.273007842048\\
115.6	263.30218050823\\
115.8	263.331350748827\\
116	263.360441330173\\
116.2	263.389499704442\\
116.4	263.418530783232\\
116.6	263.447553658347\\
116.8	263.47656379647\\
117	263.505547547714\\
117.2	263.534459897171\\
117.4	263.563339120641\\
117.6	263.592159729339\\
117.8	263.620862336493\\
118	263.649505411418\\
118.2	263.678052096443\\
118.4	263.706605875387\\
118.6	263.735107973397\\
118.8	263.763557218532\\
119	263.791906295569\\
119.2	263.820183121798\\
119.4	263.848398548463\\
119.6	263.876589980768\\
119.8	263.904643936943\\
120	263.932604648852\\
120.2	263.960441613117\\
120.4	263.988319535664\\
120.6	264.016100175189\\
120.8	264.043740582009\\
121	264.071241183648\\
121.2	264.098644109704\\
121.4	264.125989309185\\
121.6	264.153126675356\\
121.8	264.180129976881\\
122	264.206980240052\\
122.2	264.233749159517\\
122.4	264.260418814156\\
122.6	264.287003996835\\
122.8	264.313427622027\\
123	264.339748671518\\
123.2	264.365943767953\\
123.4	264.392036550699\\
123.6	264.417973944969\\
123.8	264.443760653378\\
124	264.469489249706\\
124.2	264.49516547546\\
124.4	264.52078074476\\
124.6	264.546288597696\\
124.8	264.571719156199\\
125	264.597149990478\\
125.2	264.622463933314\\
125.4	264.647788750926\\
125.6	264.673130092221\\
125.8	264.698451910872\\
126	264.723629076035\\
126.2	264.748714681799\\
126.4	264.773803964396\\
126.6	264.798868596594\\
126.8	264.823849753637\\
127	264.848703575219\\
127.2	264.873416272833\\
127.4	264.8980597892\\
127.6	264.922557871707\\
127.8	264.946991177286\\
128	264.971305913337\\
128.2	264.995549042785\\
128.4	265.019658399371\\
128.6	265.043737209042\\
128.8	265.067794195277\\
129	265.091726511172\\
129.2	265.115538410567\\
129.4	265.139341041641\\
129.6	265.163128988948\\
129.8	265.18680021098\\
130	265.210471590492\\
130.2	265.233963655607\\
130.4	265.257416094241\\
130.6	265.280722704597\\
130.8	265.303829627058\\
131	265.326802099227\\
131.2	265.349666924331\\
131.4	265.372295957867\\
131.6	265.394660551987\\
131.8	265.416868397742\\
132	265.43892131086\\
132.2	265.460830333606\\
132.4	265.482625968906\\
132.6	265.504285707794\\
132.8	265.525791846206\\
133	265.547037007332\\
133.2	265.568135881914\\
133.4	265.589091657537\\
133.6	265.609907307209\\
133.8	265.630627481613\\
134	265.65121735242\\
134.2	265.671661997255\\
134.4	265.691946650718\\
134.6	265.712033038058\\
134.8	265.731945573961\\
135	265.751748569138\\
135.2	265.771460512746\\
135.4	265.791117791181\\
135.6	265.810671925423\\
135.8	265.830164275744\\
136	265.849640921695\\
136.2	265.869053195483\\
136.4	265.888277533471\\
136.6	265.907316934699\\
136.8	265.92624490185\\
137	265.945228202278\\
137.2	265.964189688834\\
137.4	265.98307374301\\
137.6	266.001901797138\\
137.8	266.020562709801\\
138	266.039091363974\\
138.2	266.05750822577\\
138.4	266.075891289049\\
138.6	266.094164988647\\
138.8	266.112294630957\\
139	266.130281089718\\
139.2	266.148196530517\\
139.4	266.166000141273\\
139.6	266.183755476743\\
139.8	266.201470295461\\
140	266.218989479704\\
140.2	266.236453299746\\
140.4	266.253833039326\\
140.6	266.271164045455\\
140.8	266.28850772266\\
141	266.305793905798\\
141.2	266.322911554501\\
141.4	266.339957050765\\
141.6	266.356994554046\\
141.8	266.373936295784\\
142	266.390860516223\\
142.2	266.407727629091\\
142.4	266.424377365523\\
142.6	266.44089265609\\
142.8	266.457426228337\\
143	266.473940509959\\
143.2	266.490538349703\\
143.4	266.507065706631\\
143.6	266.523592396382\\
143.8	266.540095144943\\
144	266.55666425848\\
144.2	266.573176304365\\
144.4	266.589518712178\\
144.6	266.605775894527\\
144.8	266.621979596369\\
145	266.638137497892\\
145.2	266.654197460741\\
145.4	266.670172561167\\
145.6	266.686017748196\\
145.8	266.701762671793\\
146	266.717374111137\\
146.2	266.732800037577\\
146.4	266.748162722859\\
146.6	266.76348102934\\
146.8	266.778607967148\\
147	266.793472971351\\
147.2	266.808163450303\\
147.4	266.822735540944\\
147.6	266.837185076498\\
147.8	266.851602598068\\
148	266.865881193036\\
148.2	266.880096971869\\
148.4	266.894230603467\\
148.6	266.908255726192\\
148.8	266.922178884022\\
149	266.936070015688\\
149.2	266.949820382397\\
149.4	266.963522089701\\
149.6	266.977165818721\\
149.8	266.990854673418\\
150	267.004575849766\\
150.2	267.018270183234\\
150.4	267.031810457699\\
150.6	267.045226739571\\
150.8	267.058551838815\\
151	267.071881829733\\
151.2	267.085256564172\\
151.4	267.098576558652\\
151.6	267.111854095236\\
151.8	267.125091096648\\
152	267.138265978896\\
152.2	267.151527212985\\
152.4	267.164822620626\\
152.6	267.178127061828\\
152.8	267.191453211626\\
153	267.204752486542\\
153.2	267.217973663045\\
153.4	267.231053345873\\
153.6	267.244101324911\\
153.8	267.257144669121\\
154	267.270130994687\\
154.2	267.283071039909\\
154.4	267.295878080923\\
154.6	267.308619804988\\
154.8	267.321327682044\\
155	267.333975311163\\
155.2	267.346534816385\\
155.4	267.359060066951\\
155.6	267.371576164413\\
155.8	267.38398899868\\
156	267.396240436517\\
156.2	267.408423188934\\
156.4	267.420544114803\\
156.6	267.432600725403\\
156.8	267.44466859756\\
157	267.456688382436\\
157.2	267.46865895315\\
157.4	267.480679597375\\
157.6	267.492680824012\\
157.8	267.504597559189\\
158	267.516496295224\\
158.2	267.528420681183\\
158.4	267.540394202812\\
158.6	267.552373866396\\
158.8	267.564280966863\\
159	267.576190116356\\
159.2	267.588082977195\\
159.4	267.599908329534\\
159.6	267.611713094153\\
159.8	267.623529311889\\
160	267.635291490909\\
160.2	267.646901956629\\
160.4	267.65849717338\\
160.6	267.670132774513\\
160.8	267.681779404003\\
161	267.693449197638\\
161.2	267.705080462384\\
161.4	267.716711074977\\
161.6	267.728182629593\\
161.8	267.739553197441\\
162	267.750929292474\\
162.2	267.762253588488\\
162.4	267.773451845394\\
162.6	267.784549080895\\
162.8	267.795583519862\\
163	267.806620214606\\
163.2	267.817624250407\\
163.4	267.828637498742\\
163.6	267.839590648869\\
163.8	267.850467262962\\
164	267.861333143564\\
164.2	267.872061685236\\
164.4	267.882693139229\\
164.6	267.893293009826\\
164.8	267.903773418344\\
165	267.914259249127\\
165.2	267.924694497317\\
165.4	267.935068515436\\
165.6	267.945382999639\\
165.8	267.955663677988\\
166	267.965877274533\\
166.2	267.976130361915\\
166.4	267.986444318612\\
166.6	267.996790233865\\
166.8	268.007239093019\\
167	268.017785465785\\
167.2	268.028349764973\\
167.4	268.039001367763\\
167.6	268.049687662812\\
167.8	268.060411479754\\
168	268.071236744848\\
168.2	268.082096429499\\
168.4	268.092930136195\\
168.6	268.103780352926\\
168.8	268.114640937313\\
169	268.125442031825\\
169.2	268.136212231353\\
169.4	268.146937248745\\
169.6	268.157685642965\\
169.8	268.168448490969\\
170	268.179247889471\\
170.2	268.190051264921\\
170.4	268.200967164215\\
170.6	268.211815194985\\
170.8	268.222617452665\\
171	268.233426410106\\
171.2	268.244252015775\\
171.4	268.2550622514\\
171.6	268.265908664634\\
171.8	268.276895599977\\
172	268.287968731197\\
172.2	268.298975926623\\
172.4	268.309979211631\\
172.6	268.320924598575\\
172.8	268.331731004425\\
173	268.342577426918\\
173.2	268.353429543523\\
173.4	268.364259445352\\
173.6	268.374999081383\\
173.8	268.385683513727\\
174	268.396380010464\\
174.2	268.407043379618\\
174.4	268.417598196255\\
174.6	268.428027903508\\
174.8	268.43835554254\\
175	268.4486601919\\
175.2	268.458917188977\\
175.4	268.469138594221\\
175.6	268.479289774822\\
175.8	268.489259728837\\
176	268.499143290288\\
176.2	268.508950102606\\
176.4	268.518678141197\\
176.6	268.528348462369\\
176.8	268.538035618557\\
177	268.547698903813\\
177.2	268.557336553969\\
177.4	268.566923868115\\
177.6	268.576515233107\\
177.8	268.586073344787\\
178	268.595646879713\\
178.2	268.605237115909\\
178.4	268.614815583648\\
178.6	268.624450241433\\
178.8	268.634116304181\\
179	268.643881885216\\
179.2	268.653810158522\\
179.4	268.663748336252\\
179.6	268.673544924029\\
179.8	268.683307061517\\
180	268.693087056134\\
180.2	268.702888562213\\
180.4	268.712755754707\\
180.6	268.722592578358\\
180.8	268.732339198765\\
181	268.742090945041\\
181.2	268.751757016515\\
181.4	268.761350351314\\
181.6	268.770939106196\\
181.8	268.780511578947\\
182	268.790180711369\\
182.2	268.799919119128\\
182.4	268.809720602425\\
182.6	268.81955638068\\
182.8	268.829366543199\\
183	268.839154903171\\
183.2	268.848855660572\\
183.4	268.858460038434\\
183.6	268.86795289052\\
183.8	268.877369524644\\
184	268.886796900617\\
184.2	268.896212580991\\
184.4	268.90554868904\\
184.6	268.914877512723\\
184.8	268.924148570223\\
185	268.933366746295\\
185.2	268.94258841015\\
185.4	268.95183519821\\
185.6	268.960963429844\\
185.8	268.970042173008\\
186	268.979104947511\\
186.2	268.988013241658\\
186.4	268.996871517593\\
186.6	269.005755436695\\
186.8	269.01462368098\\
187	269.023486653425\\
187.2	269.032505906227\\
187.4	269.04148194024\\
187.6	269.050408422841\\
187.8	269.059364632019\\
188	269.068393001995\\
188.2	269.077460749805\\
188.4	269.08646252825\\
188.6	269.095459557105\\
188.8	269.104429525278\\
189	269.113391575019\\
189.2	269.122277135025\\
189.4	269.131174377264\\
189.6	269.140110713042\\
189.8	269.149059580452\\
190	269.157996579823\\
190.2	269.166935744493\\
190.4	269.175831892694\\
190.6	269.184681503709\\
190.8	269.193396528336\\
191	269.201988005007\\
191.2	269.210379701888\\
191.4	269.218784227297\\
191.6	269.227188784748\\
191.8	269.235523178699\\
192	269.24381535744\\
192.2	269.251981360278\\
192.4	269.260106099737\\
192.6	269.26827160416\\
192.8	269.276448525125\\
193	269.284578363611\\
193.2	269.292700344051\\
193.4	269.300712738663\\
193.6	269.308659976991\\
193.8	269.316575818433\\
194	269.324467483693\\
194.2	269.332316538372\\
194.4	269.340169602186\\
194.6	269.348059233462\\
194.8	269.355975487638\\
195	269.363872920572\\
195.2	269.371686297431\\
195.4	269.379409497743\\
195.6	269.387125478663\\
195.8	269.394788790701\\
196	269.40248368023\\
196.2	269.410136185611\\
196.4	269.417746944634\\
196.6	269.42542858344\\
196.8	269.43313542755\\
197	269.440776243804\\
197.2	269.448411438548\\
197.4	269.456019232686\\
197.6	269.46358610908\\
197.8	269.47112626733\\
198	269.478651414399\\
198.2	269.486214135354\\
198.4	269.493841456507\\
198.6	269.501469209159\\
198.8	269.508988862324\\
199	269.516421274769\\
199.2	269.52383300802\\
199.4	269.531231033236\\
199.6	269.53862435411\\
199.8	269.545940134186\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
0	260\\
0.2	260.000011538188\\
0.4	260.000160360946\\
0.6	260.000481880008\\
0.8	260.001070903888\\
1	260.002026092768\\
1.2	260.003370592024\\
1.4	260.005107019139\\
1.6	260.007160140438\\
1.8	260.009426183089\\
2	260.011945383133\\
2.2	260.014665856948\\
2.4	260.017523669971\\
2.6	260.020447266643\\
2.8	260.023388472945\\
3	260.02615839925\\
3.2	260.028818592755\\
3.4	260.031254616227\\
3.6	260.03361082879\\
3.8	260.035848151033\\
4	260.037911629262\\
4.2	260.039718438331\\
4.4	260.041240081623\\
4.6	260.042453133952\\
4.8	260.043378837608\\
5	260.044091947199\\
5.2	260.044503971444\\
5.4	260.044764100968\\
5.6	260.044731336091\\
5.8	260.044357369591\\
6	260.043686478621\\
6.2	260.042734533898\\
6.4	260.041537908403\\
6.6	260.040367511045\\
6.8	260.039263941312\\
7	260.038202938214\\
7.2	260.037181646041\\
7.4	260.036335016421\\
7.6	260.035699715134\\
7.8	260.035224221869\\
8	260.035000052119\\
8.2	260.035032622089\\
8.4	260.035479531628\\
8.6	260.036456404381\\
8.8	260.037955626288\\
9	260.040115990713\\
9.2	260.042993289251\\
9.4	260.046612919842\\
9.6	260.051092509916\\
9.8	260.056557084147\\
10	260.063150013763\\
10.2	260.071009778663\\
10.4	260.080123138954\\
10.6	260.090671904316\\
10.8	260.102762967392\\
11	260.116553292928\\
11.2	260.132220022167\\
11.4	260.150028300111\\
11.6	260.170144098937\\
11.8	260.192568479997\\
12	260.217441057447\\
12.2	260.244871587293\\
12.4	260.275194333795\\
12.6	260.308439444524\\
12.8	260.344705706258\\
13	260.384279106345\\
13.2	260.427279795561\\
13.4	260.473816144039\\
13.6	260.523935896724\\
13.8	260.577852000384\\
14	260.635677352539\\
14.2	260.697518744308\\
14.4	260.763487386751\\
14.6	260.833690885273\\
14.8	260.90821781309\\
15	260.987190204612\\
15.2	261.070655392329\\
15.4	261.158772467332\\
15.6	261.251678967702\\
15.8	261.349510095231\\
16	261.452474059867\\
16.2	261.560626083084\\
16.4	261.674030007624\\
16.6	261.792812643955\\
16.8	261.916953345104\\
17	262.046637215782\\
17.2	262.181893999444\\
17.4	262.322769791859\\
17.6	262.46933882134\\
17.8	262.621726490954\\
18	262.779962913289\\
18.2	262.944249315662\\
18.4	263.114497872195\\
18.6	263.290716610959\\
18.8	263.472890946363\\
19	263.661117293799\\
19.2	263.855331289689\\
19.4	264.055480750048\\
19.6	264.261486237651\\
19.8	264.473342032406\\
20	264.690846336867\\
20.2	264.913970818495\\
20.4	265.142582442247\\
20.6	265.376726200693\\
20.8	265.6165263512\\
21	265.861892861323\\
21.2	266.112725388424\\
21.4	266.368932764252\\
21.6	266.630462432284\\
21.8	266.897099835958\\
22	267.168751489135\\
22.2	267.44531015739\\
22.4	267.726622250021\\
22.6	268.012486052875\\
22.8	268.302679121692\\
23	268.597151265406\\
23.2	268.895667317793\\
23.4	269.198108708764\\
23.6	269.504192777866\\
23.8	269.813643898203\\
24	270.12627707534\\
24.2	270.44188332009\\
24.4	270.760356995774\\
24.6	271.081500125445\\
24.8	271.405015366178\\
25	271.73064851493\\
25.2	272.058311539593\\
25.4	272.387763396193\\
25.6	272.718846040188\\
25.8	273.051279381675\\
26	273.384833689611\\
26.2	273.719374631831\\
26.4	274.054829630548\\
26.6	274.390860947651\\
26.8	274.727312214055\\
27	275.063864735749\\
27.2	275.400152429396\\
27.4	275.73601765837\\
27.6	276.071325852519\\
27.8	276.405833012203\\
28	276.739331132292\\
28.2	277.071640364694\\
28.4	277.402551982891\\
28.6	277.731754289436\\
28.8	278.058973770375\\
29	278.384076944542\\
29.2	278.706848005028\\
29.4	279.026997772716\\
29.6	279.34430783453\\
29.8	279.658572976625\\
30	279.969738101883\\
30.2	280.277437998677\\
30.4	280.58157302265\\
30.6	280.881955824516\\
30.8	281.178303223357\\
31	281.470473239028\\
31.2	281.758266710917\\
31.4	282.041458267601\\
31.6	282.319733433113\\
31.8	282.593070714228\\
32	282.861384084175\\
32.2	283.124417724396\\
32.4	283.382039362741\\
32.6	283.634024833917\\
32.8	283.880281989589\\
33	284.120597049086\\
33.2	284.355060175626\\
33.4	284.583616631391\\
33.6	284.806097911848\\
33.8	285.022333433537\\
34	285.232156595733\\
34.2	285.435593739609\\
34.4	285.632546379957\\
34.6	285.823008141854\\
34.8	286.006828796502\\
35	286.183825974034\\
35.2	286.353960428247\\
35.4	286.517173584458\\
35.6	286.673382605407\\
35.8	286.822542000729\\
36	286.964626060601\\
36.2	287.099662270569\\
36.4	287.227622281711\\
36.6	287.348567460656\\
36.8	287.462518212723\\
37	287.569515039674\\
37.2	287.669545459488\\
37.4	287.76257922926\\
37.6	287.848726481941\\
37.8	287.92791731205\\
38	288.000195052369\\
38.2	288.065618277711\\
38.4	288.124200583634\\
38.6	288.175952905834\\
38.8	288.220774365576\\
39	288.258539838374\\
39.2	288.289260100357\\
39.4	288.312987227543\\
39.6	288.329664542937\\
39.8	288.339571347213\\
40	288.342780519007\\
40.2	288.339346763847\\
40.4	288.329407075905\\
40.6	288.312975444779\\
40.8	288.290205969237\\
41	288.26102625491\\
41.2	288.225643159606\\
41.4	288.184210777364\\
41.6	288.136763504776\\
41.8	288.083494041353\\
42	288.02446431037\\
42.2	287.9597466962\\
42.4	287.889541517021\\
42.6	287.814075612294\\
42.8	287.733645213677\\
43	287.648279033192\\
43.2	287.558253896269\\
43.4	287.463925489246\\
43.6	287.365338036809\\
43.8	287.26253047691\\
44	287.155585123531\\
44.2	287.044581161566\\
44.4	286.929684320702\\
44.6	286.81102633889\\
44.8	286.688696496946\\
45	286.562637552105\\
45.2	286.432910392588\\
45.4	286.299610840412\\
45.6	286.162866117983\\
45.8	286.022821282434\\
46	285.879635543989\\
46.2	285.733381096855\\
46.4	285.584213000208\\
46.6	285.432439803305\\
46.8	285.278238276554\\
47	285.12168972152\\
47.2	284.963026804048\\
47.4	284.80240446464\\
47.6	284.639851487027\\
47.8	284.475623807771\\
48	284.309860013832\\
48.2	284.142617463296\\
48.4	283.97424301199\\
48.6	283.80487514859\\
48.8	283.634641076866\\
49	283.463778047972\\
49.2	283.29252464477\\
49.4	283.120881503997\\
49.6	282.949014214174\\
49.8	282.776932935364\\
50	282.604765446964\\
50.2	282.432632061863\\
50.4	282.260580893796\\
50.6	282.088783310839\\
50.8	281.917603583911\\
51	281.747139413667\\
51.2	281.577507316389\\
51.4	281.408766722816\\
51.6	281.240855302157\\
51.8	281.073998174542\\
52	280.908300982845\\
52.2	280.743923825608\\
52.4	280.5809669534\\
52.6	280.419592975133\\
52.8	280.259870128478\\
53	280.101865176545\\
53.2	279.945670488751\\
53.4	279.791304313538\\
53.6	279.638878984653\\
53.8	279.488325528384\\
54	279.339788316144\\
54.2	279.19336166688\\
54.4	279.049011682311\\
54.6	278.906810198459\\
54.8	278.766859569501\\
55	278.629237874721\\
55.2	278.494056324345\\
55.4	278.361365746709\\
55.6	278.23114475463\\
55.8	278.103308551349\\
56	277.977939444045\\
56.2	277.855155600128\\
56.4	277.734987194706\\
56.6	277.617356072136\\
56.8	277.502317227016\\
57	277.389976816064\\
57.2	277.280395951205\\
57.4	277.173524414267\\
57.6	277.069439791056\\
57.8	276.968133288139\\
58	276.869552405311\\
58.2	276.773845368543\\
58.4	276.680929376364\\
58.6	276.590866048817\\
58.8	276.503560837695\\
59	276.419034353515\\
59.2	276.33742933444\\
59.4	276.258652739464\\
59.6	276.18275746845\\
59.8	276.109779494318\\
60	276.039714132315\\
60.2	275.972424375721\\
60.4	275.907861240787\\
60.6	275.846127120385\\
60.8	275.787280592492\\
61	275.731161329302\\
61.2	275.677723656007\\
61.4	275.626946181221\\
61.6	275.578761641713\\
61.8	275.533215970352\\
62	275.490354835565\\
62.2	275.450119573359\\
62.4	275.412642722031\\
62.6	275.37794786347\\
62.8	275.345805905625\\
63	275.316109051838\\
63.2	275.288875241043\\
63.4	275.264084123268\\
63.6	275.241821944387\\
63.8	275.222042425656\\
64	275.204701784272\\
64.2	275.18983144221\\
64.4	275.177239377129\\
64.6	275.166855659796\\
64.8	275.158649362043\\
65	275.152566322241\\
65.2	275.148556599528\\
65.4	275.146670969348\\
65.6	275.146807899346\\
65.8	275.148942515641\\
66	275.153082529014\\
66.2	275.159178985956\\
66.4	275.167171866697\\
66.6	275.17702013099\\
66.8	275.188598235338\\
67	275.201866355932\\
67.2	275.216818598738\\
67.4	275.233505319137\\
67.6	275.251842610744\\
67.8	275.271794829275\\
68	275.293267465794\\
68.2	275.31635523889\\
68.4	275.340781784596\\
68.6	275.366549610715\\
68.8	275.39356048167\\
69	275.42171113674\\
69.2	275.45085319041\\
69.4	275.481127539367\\
69.6	275.512513803378\\
69.8	275.544958114413\\
70	275.578358438868\\
70.2	275.612681859344\\
70.4	275.647940556413\\
70.6	275.684144104909\\
70.8	275.721095132404\\
71	275.758798108898\\
71.2	275.797237338518\\
71.4	275.836452215171\\
71.6	275.876309791104\\
71.8	275.916701315335\\
72	275.957573097477\\
72.2	275.998840985196\\
72.4	276.040434873292\\
72.6	276.082375164676\\
72.8	276.124656420367\\
73	276.167183312456\\
73.2	276.209994350466\\
73.4	276.253103116452\\
73.6	276.296515497629\\
73.8	276.340171297786\\
74	276.384102849894\\
74.2	276.428277524813\\
74.4	276.472458207321\\
74.6	276.516679952327\\
74.8	276.560812664694\\
75	276.60497576337\\
75.2	276.649070225352\\
75.4	276.693124989253\\
75.6	276.737028647008\\
75.8	276.780849473038\\
76	276.824607181879\\
76.2	276.868268288052\\
76.4	276.911772200075\\
76.6	276.955141286311\\
76.8	276.998299731944\\
77	277.041293202188\\
77.2	277.084152560622\\
77.4	277.126803553127\\
77.6	277.169248960095\\
77.8	277.211547984641\\
78	277.253686826911\\
78.2	277.295636030285\\
78.4	277.337411240464\\
78.6	277.378984490006\\
78.8	277.420433244397\\
79	277.461679200444\\
79.2	277.502721475244\\
79.4	277.543555315028\\
79.6	277.584217429842\\
79.8	277.624805957716\\
80	277.665200161358\\
80.2	277.705335268411\\
80.4	277.7451616386\\
80.6	277.784758053919\\
80.8	277.824245563726\\
81	277.863580110217\\
81.2	277.902733849037\\
81.4	277.94168479804\\
81.6	277.98047959661\\
81.8	278.019073504512\\
82	278.057454297804\\
82.2	278.095705789149\\
82.4	278.133805415435\\
82.6	278.171735835426\\
82.8	278.20949454703\\
83	278.247013360335\\
83.2	278.284454585014\\
83.4	278.321728323102\\
83.6	278.358813632616\\
83.8	278.395721032278\\
84	278.432280514095\\
84.2	278.468419270804\\
84.4	278.504319724812\\
84.6	278.539967336029\\
84.8	278.575378884026\\
85	278.610584983985\\
85.2	278.64555242334\\
85.4	278.680318269492\\
85.6	278.714858691696\\
85.8	278.749185815579\\
86	278.783250320454\\
86.2	278.816996909264\\
86.4	278.850545398907\\
86.6	278.883969323325\\
86.8	278.917182074894\\
87	278.95025249583\\
87.2	278.983202728948\\
87.4	279.015985966862\\
87.6	279.048584037312\\
87.8	279.08097308176\\
88	279.113204762894\\
88.2	279.145260142962\\
88.4	279.177159907018\\
88.6	279.208846088402\\
88.8	279.240476870692\\
89	279.272070640993\\
89.2	279.303593834096\\
89.4	279.335028785129\\
89.6	279.366300459794\\
89.8	279.39736305702\\
90	279.42819042205\\
90.2	279.458853951897\\
90.4	279.489382676093\\
90.6	279.51982949814\\
90.8	279.550242122461\\
91	279.580564685406\\
91.2	279.610856820824\\
91.4	279.641216596404\\
91.6	279.671559096358\\
91.8	279.701875423473\\
92	279.732209492685\\
92.2	279.762501693965\\
92.4	279.792756405793\\
92.6	279.822989963783\\
92.8	279.853248322609\\
93	279.883495504122\\
93.2	279.913709271929\\
93.4	279.943927946214\\
93.6	279.974121806265\\
93.8	280.004229894111\\
94	280.034177398193\\
94.2	280.0640576161\\
94.4	280.093941407185\\
94.6	280.123849309576\\
94.8	280.153678654727\\
95	280.1835307673\\
95.2	280.21335938009\\
95.4	280.243187580616\\
95.6	280.272995251028\\
95.8	280.302754765364\\
96	280.332592687737\\
96.2	280.362448857998\\
96.4	280.392430564918\\
96.6	280.422502281547\\
96.8	280.45256857214\\
97	280.482707785466\\
97.2	280.512930578251\\
97.4	280.543210452262\\
97.6	280.573540369015\\
97.8	280.603827467436\\
98	280.634111659945\\
98.2	280.664507698962\\
98.4	280.695034981078\\
98.6	280.725558986951\\
98.8	280.756084399528\\
99	280.786625987032\\
99.2	280.817158373701\\
99.4	280.847803718389\\
99.6	280.878526620046\\
99.8	280.909291122141\\
100	280.940113896343\\
100.2	280.971002354932\\
100.4	281.002041919591\\
100.6	281.033109057342\\
100.8	281.064145101917\\
101	281.095240288813\\
101.2	281.126304356224\\
101.4	281.157274884476\\
101.6	281.188376206741\\
101.8	281.219504013195\\
102	281.250667793663\\
102.2	281.281914442064\\
102.4	281.313220187491\\
102.6	281.344607183304\\
102.8	281.376022010099\\
103	281.407461943911\\
103.2	281.438918767308\\
103.4	281.470527884823\\
103.6	281.502294689972\\
103.8	281.534073979702\\
104	281.565980716684\\
104.2	281.597936574259\\
104.4	281.629976230101\\
104.6	281.662075004443\\
104.8	281.694162909325\\
105	281.726248438135\\
105.2	281.758394960612\\
105.4	281.790543244631\\
105.6	281.822663626765\\
105.8	281.854774600225\\
106	281.886868966229\\
106.2	281.918983085693\\
106.4	281.951140089461\\
106.6	281.983300739071\\
106.8	282.015586069086\\
107	282.048024506836\\
107.2	282.080438855807\\
107.4	282.112910891369\\
107.6	282.145589850961\\
107.8	282.178381386871\\
108	282.211128368411\\
108.2	282.243861727107\\
108.4	282.27662080266\\
108.6	282.309374607478\\
108.8	282.342032406974\\
109	282.374728976394\\
109.2	282.40739811655\\
109.4	282.44001106731\\
109.6	282.472485220389\\
109.8	282.504888233735\\
110	282.537194630008\\
110.2	282.569403081741\\
110.4	282.601544559428\\
110.6	282.633610155895\\
110.8	282.665508771021\\
111	282.697361672303\\
111.2	282.729229999554\\
111.4	282.76104432485\\
111.6	282.792803687947\\
111.8	282.824554403508\\
112	282.8562473674\\
112.2	282.887838890703\\
112.4	282.91945296688\\
112.6	282.950998470186\\
112.8	282.982518559061\\
113	283.014021006176\\
113.2	283.045442546737\\
113.4	283.07677008189\\
113.6	283.10798110584\\
113.8	283.139060256268\\
114	283.170090589693\\
114.2	283.201192796597\\
114.4	283.232252202908\\
114.6	283.263273355078\\
114.8	283.294322790631\\
115	283.325323952387\\
115.2	283.356263231473\\
115.4	283.38714141481\\
115.6	283.418039631688\\
115.8	283.448863288672\\
116	283.479560069575\\
116.2	283.510190142217\\
116.4	283.540719491705\\
116.6	283.571062471234\\
116.8	283.601312292405\\
117	283.631485279758\\
117.2	283.66149443602\\
117.4	283.691410597336\\
117.6	283.721235817625\\
117.8	283.75095494618\\
118	283.780512840005\\
118.2	283.80992066342\\
118.4	283.839194560572\\
118.6	283.868380914449\\
118.8	283.897487357497\\
119	283.926571849947\\
119.2	283.955530073949\\
119.4	283.984278787624\\
119.6	284.012864505712\\
119.8	284.04133845768\\
120	284.069771593682\\
120.2	284.098073097345\\
120.4	284.126212009203\\
120.6	284.154238158766\\
120.8	284.182092219239\\
121	284.209867822616\\
121.2	284.237470981887\\
121.4	284.264992581147\\
121.6	284.292412569065\\
121.8	284.319731975815\\
122	284.346890715882\\
122.2	284.373891731063\\
122.4	284.400757623129\\
122.6	284.427476108962\\
122.8	284.454121919957\\
123	284.480660998596\\
123.2	284.507044928503\\
123.4	284.53323310307\\
123.6	284.559176642028\\
123.8	284.584860587253\\
124	284.610382754162\\
124.2	284.635738065356\\
124.4	284.660903967487\\
124.6	284.685869127126\\
124.8	284.710632325687\\
125	284.735085015889\\
125.2	284.759281345911\\
125.4	284.783247308464\\
125.6	284.807048227849\\
125.8	284.830726641018\\
126	284.854241477844\\
126.2	284.877623282356\\
126.4	284.900861035957\\
126.6	284.923883524886\\
126.8	284.946608657029\\
127	284.969123390275\\
127.2	284.991346261965\\
127.4	285.013481058058\\
127.6	285.035452587837\\
127.8	285.057259176739\\
128	285.078912017191\\
128.2	285.100403917349\\
128.4	285.121584293414\\
128.6	285.142563044204\\
128.8	285.163299977559\\
129	285.183772374844\\
129.2	285.204095341365\\
129.4	285.224324155971\\
129.6	285.244406565704\\
129.8	285.26426726338\\
130	285.283910021447\\
130.2	285.303329843939\\
130.4	285.32258950241\\
130.6	285.341732196702\\
130.8	285.360957272809\\
131	285.380083155251\\
131.2	285.399072969016\\
131.4	285.417946535793\\
131.6	285.436812953862\\
131.8	285.455622495874\\
132	285.474404346297\\
132.2	285.493172315718\\
132.4	285.511914111444\\
132.6	285.530736050271\\
132.8	285.549622906939\\
133	285.568539184251\\
133.2	285.587453284161\\
133.4	285.606415066462\\
133.6	285.625340441959\\
133.8	285.644225916346\\
134	285.66308670174\\
134.2	285.68187643887\\
134.4	285.700693675352\\
134.6	285.719608024626\\
134.8	285.738500328459\\
135	285.757304320937\\
135.2	285.776067097371\\
135.4	285.794765238057\\
135.6	285.813431736565\\
135.8	285.831965810251\\
136	285.850343806634\\
136.2	285.86862395569\\
136.4	285.886840112258\\
136.6	285.905036547084\\
136.8	285.92314556665\\
137	285.94108765061\\
137.2	285.958923685295\\
137.4	285.976743529728\\
137.6	285.994512801189\\
137.8	286.012114311128\\
138	286.029557089158\\
138.2	286.046889062673\\
138.4	286.06412504002\\
138.6	286.081288569584\\
138.8	286.098338320575\\
139	286.11530842686\\
139.2	286.132191649093\\
139.4	286.148996028517\\
139.6	286.165809792225\\
139.8	286.182483918157\\
140	286.199062078388\\
140.2	286.21565284653\\
140.4	286.232186346404\\
140.6	286.248691515651\\
140.8	286.265177954559\\
141	286.281544697572\\
141.2	286.297932961428\\
141.4	286.314232135034\\
141.6	286.330404184482\\
141.8	286.346571953338\\
142	286.36262567549\\
142.2	286.378546667642\\
142.4	286.394415088478\\
142.6	286.410282337631\\
142.8	286.426161579048\\
143	286.441968967272\\
143.2	286.457715631288\\
143.4	286.473280400207\\
143.6	286.488671141058\\
143.8	286.503827757681\\
144	286.518909590609\\
144.2	286.533836273793\\
144.4	286.548628623199\\
144.6	286.563368560995\\
144.8	286.578114005552\\
145	286.592798761253\\
145.2	286.607487417748\\
145.4	286.62209250361\\
145.6	286.636681533926\\
145.8	286.651194354588\\
146	286.665670739895\\
146.2	286.680134961665\\
146.4	286.694533758298\\
146.6	286.708870595106\\
146.8	286.72319824025\\
147	286.737526377574\\
147.2	286.751816144079\\
147.4	286.766109212294\\
147.6	286.780330480026\\
147.8	286.794493566503\\
148	286.808526622721\\
148.2	286.822426839759\\
148.4	286.836320124708\\
148.6	286.850249403872\\
148.8	286.864119694488\\
149	286.877879650249\\
149.2	286.891499883676\\
149.4	286.904976386868\\
149.6	286.918393665287\\
149.8	286.931680578368\\
150	286.944921524939\\
150.2	286.958073606746\\
150.4	286.971182939242\\
150.6	286.98418875087\\
150.8	286.997119354635\\
151	287.010006183021\\
151.2	287.022737446473\\
151.4	287.035439821455\\
151.6	287.048096061638\\
151.8	287.060799423439\\
152	287.0735077632\\
152.2	287.086183139419\\
152.4	287.098912337169\\
152.6	287.111810760007\\
152.8	287.124675035202\\
153	287.137519609425\\
153.2	287.15036598791\\
153.4	287.163267862088\\
153.6	287.176148833716\\
153.8	287.188881792439\\
154	287.201555333612\\
154.2	287.214240056388\\
154.4	287.22688521968\\
154.6	287.239585339274\\
154.8	287.25228202875\\
155	287.264950546439\\
155.2	287.277532675174\\
155.4	287.289988914654\\
155.6	287.30240430389\\
155.8	287.314860652967\\
156	287.327291588363\\
156.2	287.339616486423\\
156.4	287.351858718772\\
156.6	287.363980226404\\
156.8	287.376018459839\\
157	287.38799670563\\
157.2	287.399933157843\\
157.4	287.411795526441\\
157.6	287.423512361978\\
157.8	287.435111720052\\
158	287.446683380573\\
158.2	287.458205952645\\
158.4	287.469631254563\\
158.6	287.481130901264\\
158.8	287.492751070336\\
159	287.504452056795\\
159.2	287.516235071935\\
159.4	287.528050742599\\
159.6	287.539907873253\\
159.8	287.551759414357\\
160	287.563617139297\\
160.2	287.575348013187\\
160.4	287.586980239516\\
160.6	287.59864135368\\
160.8	287.610243288299\\
161	287.621917677339\\
161.2	287.633636078541\\
161.4	287.645305729731\\
161.6	287.65695339914\\
161.8	287.668537426897\\
162	287.679953069034\\
162.2	287.691366640474\\
162.4	287.702865155953\\
162.6	287.714460278087\\
162.8	287.72609424547\\
163	287.737660856999\\
163.2	287.749348079919\\
163.4	287.761160843929\\
163.6	287.772952329306\\
163.8	287.784803359639\\
164	287.796620753605\\
164.2	287.808392686973\\
164.4	287.82015102557\\
164.6	287.831937092963\\
164.8	287.843772396768\\
165	287.855679987998\\
165.2	287.86772757487\\
165.4	287.879907312245\\
165.6	287.892071597046\\
165.8	287.90423418032\\
166	287.916272117106\\
166.2	287.928280673054\\
166.4	287.940212965955\\
166.6	287.952140314025\\
166.8	287.964060442415\\
167	287.975856284223\\
167.2	287.987604516723\\
167.4	287.999296697032\\
167.6	288.011029376268\\
167.8	288.02274912701\\
168	288.034409452673\\
168.2	288.046057499051\\
168.4	288.057659164553\\
168.6	288.069144998546\\
168.8	288.080539992142\\
169	288.091829678814\\
169.2	288.103105638294\\
169.4	288.114394991591\\
169.6	288.125709576372\\
169.8	288.136999259148\\
170	288.148278440733\\
170.2	288.159440802682\\
170.4	288.170570371315\\
170.6	288.181649966548\\
170.8	288.192856892775\\
171	288.204068541538\\
171.2	288.215241284958\\
171.4	288.22637208487\\
171.6	288.237423437795\\
171.8	288.24838749938\\
172	288.259229388633\\
172.2	288.270063928032\\
172.4	288.280940333549\\
172.6	288.291812010662\\
172.8	288.302698265449\\
173	288.313592750901\\
173.2	288.324430294525\\
173.4	288.335247691211\\
173.6	288.346067796546\\
173.8	288.356794007143\\
174	288.367486815536\\
174.2	288.378142167552\\
174.4	288.388771584007\\
174.6	288.399481598735\\
174.8	288.410180925317\\
175	288.420907243171\\
175.2	288.431627327088\\
175.4	288.442336273622\\
175.6	288.453005842638\\
175.8	288.463597335875\\
176	288.474261014479\\
176.2	288.484908394149\\
176.4	288.495434006065\\
176.6	288.505934786311\\
176.8	288.516383950956\\
177	288.526842510328\\
177.2	288.537339347392\\
177.4	288.547873310011\\
177.6	288.558438854701\\
177.8	288.568902907714\\
178	288.579386875314\\
178.2	288.589801657464\\
178.4	288.600178676192\\
178.6	288.610563948781\\
178.8	288.620892319253\\
179	288.631061111991\\
179.2	288.641148235921\\
179.4	288.651188680061\\
179.6	288.661107853932\\
179.8	288.670939305851\\
180	288.680816108756\\
180.2	288.690715822776\\
180.4	288.700617473079\\
180.6	288.710455206648\\
180.8	288.720182593921\\
181	288.72991875429\\
181.2	288.739647598945\\
181.4	288.749393894652\\
181.6	288.759112779506\\
181.8	288.76880894111\\
182	288.778510972436\\
182.2	288.78828481509\\
182.4	288.798134390395\\
182.6	288.807984160386\\
182.8	288.817824546043\\
183	288.827629575131\\
183.2	288.83740169023\\
183.4	288.847043304525\\
183.6	288.856710469278\\
183.8	288.866315755161\\
184	288.875844115115\\
184.2	288.885421445084\\
184.4	288.894990260146\\
184.6	288.904501844095\\
184.8	288.913959027212\\
185	288.923415399483\\
185.2	288.932919577649\\
185.4	288.942451018311\\
185.6	288.952022245617\\
185.8	288.96155979852\\
186	288.971092668185\\
186.2	288.980576755319\\
186.4	288.99018115694\\
186.6	288.99991805873\\
186.8	289.009627758218\\
187	289.019298868803\\
187.2	289.028948455693\\
187.4	289.038550542477\\
187.6	289.048100340887\\
187.8	289.057507405338\\
188	289.066949993668\\
188.2	289.07640627869\\
188.4	289.085821017159\\
188.6	289.09517573362\\
188.8	289.104437513574\\
189	289.113665449418\\
189.2	289.122896086612\\
189.4	289.132094439579\\
189.6	289.141276511865\\
189.8	289.150531728583\\
190	289.159835758806\\
190.2	289.169031347983\\
190.4	289.178101568988\\
190.6	289.187080935628\\
190.8	289.195940515025\\
191	289.204680925575\\
191.2	289.213461143583\\
191.4	289.222261294545\\
191.6	289.2309524532\\
191.8	289.239615364392\\
192	289.24824840466\\
192.2	289.256919891197\\
192.4	289.265588122299\\
192.6	289.274242292175\\
192.8	289.282964152077\\
193	289.291685991042\\
193.2	289.300339764913\\
193.4	289.308940024434\\
193.6	289.317480158078\\
193.8	289.325886265637\\
194	289.334183565702\\
194.2	289.342364975202\\
194.4	289.350508835053\\
194.6	289.358607484822\\
194.8	289.366577348285\\
195	289.374364980578\\
195.2	289.382103230024\\
195.4	289.389833106833\\
195.6	289.39753329854\\
195.8	289.405096116692\\
196	289.412605641111\\
196.2	289.420078208245\\
196.4	289.427530630267\\
196.6	289.435035629265\\
196.8	289.442397998653\\
197	289.449612212386\\
197.2	289.456754674005\\
197.4	289.463773908603\\
197.6	289.470632429631\\
197.8	289.477388816761\\
198	289.484073624665\\
198.2	289.490667046572\\
198.4	289.497180908963\\
198.6	289.503667522672\\
198.8	289.510111912084\\
199	289.516484780011\\
199.2	289.522875609693\\
199.4	289.529271623126\\
199.6	289.535643631022\\
199.8	289.542035458494\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	280\\
0.2	280.00009508118\\
0.4	280.000462801233\\
0.6	280.001246864664\\
0.8	280.002594907711\\
1	280.004502054146\\
1.2	280.006914780471\\
1.4	280.00980744358\\
1.6	280.013387665621\\
1.8	280.017623544765\\
2	280.022474852981\\
2.2	280.027982654523\\
2.4	280.034026190308\\
2.6	280.040534091243\\
2.8	280.047297708449\\
3	280.05442175995\\
3.2	280.0617858516\\
3.4	280.069353950209\\
3.6	280.077069493436\\
3.8	280.084832036136\\
4	280.092628575343\\
4.2	280.100483046487\\
4.4	280.108258215441\\
4.6	280.115974385493\\
4.8	280.123594920514\\
5	280.131056685479\\
5.2	280.138415672369\\
5.4	280.145660716267\\
5.6	280.15274955963\\
5.8	280.159701283572\\
6	280.166672945814\\
6.2	280.173555112346\\
6.4	280.180354603766\\
6.6	280.187131419133\\
6.8	280.193936724195\\
7	280.200934628223\\
7.2	280.208197769994\\
7.4	280.215950155047\\
7.6	280.22423157386\\
7.8	280.233220779727\\
8	280.243100657308\\
8.2	280.253996964216\\
8.4	280.266085712503\\
8.6	280.279625953431\\
8.8	280.294723033624\\
9	280.311480289891\\
9.2	280.330133176787\\
9.4	280.35083879462\\
9.6	280.373779868236\\
9.8	280.399258862963\\
10	280.427412201535\\
10.2	280.458413906425\\
10.4	280.492476886355\\
10.6	280.529914883279\\
10.8	280.570976122226\\
11	280.615929756026\\
11.2	280.664866215705\\
11.4	280.717947452878\\
11.6	280.775376251878\\
11.8	280.837300523307\\
12	280.903856164348\\
12.2	280.975332193531\\
12.4	281.051984943723\\
12.6	281.133927749247\\
12.8	281.221253940233\\
13	281.314128284804\\
13.2	281.412707587823\\
13.4	281.51710564321\\
13.6	281.627645194092\\
13.8	281.744500682214\\
14	281.867796153565\\
14.2	281.997613622655\\
14.4	282.134077611029\\
14.6	282.277165468391\\
14.8	282.426968374959\\
15	282.583714686379\\
15.2	282.747401781463\\
15.4	282.918003235624\\
15.6	283.095617059268\\
15.8	283.280439687392\\
16	283.472473721184\\
16.2	283.671612665664\\
16.4	283.878046986231\\
16.6	284.091682033552\\
16.8	284.312417791872\\
17	284.540197554569\\
17.2	284.774978406192\\
17.4	285.016699548585\\
17.6	285.26533846937\\
17.8	285.520837534496\\
18	285.783106761064\\
18.2	286.052126837377\\
18.4	286.327669661323\\
18.6	286.609613836863\\
18.8	286.897863324324\\
19	287.192208895065\\
19.2	287.492464095031\\
19.4	287.798494841546\\
19.6	288.109883105663\\
19.8	288.426454922045\\
20	288.747995817156\\
20.2	289.0744575224\\
20.4	289.405657593427\\
20.6	289.74134219777\\
20.8	290.081291537131\\
21	290.425317942652\\
21.2	290.773253442985\\
21.4	291.124705364485\\
21.6	291.479387360176\\
21.8	291.837011980108\\
22	292.197385248048\\
22.2	292.560330493728\\
22.4	292.925416316992\\
22.6	293.292513538688\\
22.8	293.661399910192\\
23	294.03169019427\\
23.2	294.403081141423\\
23.4	294.775402586777\\
23.6	295.148277006797\\
23.8	295.521351787621\\
24	295.894322539166\\
24.2	296.266885050789\\
24.4	296.638804334018\\
24.6	297.009872195152\\
24.8	297.379702993554\\
25	297.747990315184\\
25.2	298.114424043034\\
25.4	298.4787164106\\
25.6	298.840510847252\\
25.8	299.199557762832\\
26	299.555484338034\\
26.2	299.908233189735\\
26.4	300.257487658705\\
26.6	300.602899556003\\
26.8	300.944193356361\\
27	301.281136674703\\
27.2	301.613463524508\\
27.4	301.940955947024\\
27.6	302.2634933743\\
27.8	302.580746454815\\
28	302.89234175246\\
28.2	303.198258536696\\
28.4	303.498231408782\\
28.6	303.792034717802\\
28.8	304.07940555252\\
29	304.360253890324\\
29.2	304.634263308022\\
29.4	304.901277538214\\
29.6	305.160997884998\\
29.8	305.413300313204\\
30	305.657983582979\\
30.2	305.894818335289\\
30.4	306.123650748665\\
30.6	306.344451569964\\
30.8	306.557286528655\\
31	306.761984057134\\
31.2	306.958441944107\\
31.4	307.146657203733\\
31.6	307.326355344823\\
31.8	307.497380116432\\
32	307.659811006467\\
32.2	307.813631567191\\
32.4	307.958908283696\\
32.6	308.095586139702\\
32.8	308.223492238391\\
33	308.342612412142\\
33.2	308.453050369731\\
33.4	308.554734285405\\
33.6	308.647487732939\\
33.8	308.731389224629\\
34	308.806546666899\\
34.2	308.873009488397\\
34.4	308.930766699857\\
34.6	308.979749046535\\
34.8	309.01990692769\\
35	309.051363222904\\
35.2	309.074136397532\\
35.4	309.08823400924\\
35.6	309.093771419636\\
35.8	309.090801902722\\
36	309.079459134184\\
36.2	309.059878891259\\
36.4	309.032068031814\\
36.6	308.996177983048\\
36.8	308.952272288483\\
37	308.900473153038\\
37.2	308.840815774352\\
37.4	308.773537266526\\
37.6	308.69872148443\\
37.8	308.616531823044\\
38	308.527074953599\\
38.2	308.430671410438\\
38.4	308.327412342168\\
38.6	308.217457631087\\
38.8	308.101034838492\\
39	307.978292573775\\
39.2	307.849557549023\\
39.4	307.71497081848\\
39.6	307.57463051515\\
39.8	307.428878867302\\
40	307.277955480409\\
40.2	307.121898017835\\
40.4	306.960799529678\\
40.6	306.794991038513\\
40.8	306.624654768466\\
41	306.450073898898\\
41.2	306.271345224111\\
41.4	306.088552575606\\
41.6	305.901975016295\\
41.8	305.711999809917\\
42	305.51889716649\\
42.2	305.322845661484\\
42.4	305.124102192798\\
42.6	304.922863430695\\
42.8	304.71929235074\\
43	304.513553398171\\
43.2	304.305829601547\\
43.4	304.096340230303\\
43.6	303.885233838281\\
43.8	303.672681594457\\
44	303.458830684149\\
44.2	303.243848449138\\
44.4	303.027938820863\\
44.6	302.811252577029\\
44.8	302.593904713875\\
45	302.376100698912\\
45.2	302.157944076178\\
45.4	301.9395794939\\
45.6	301.721173828847\\
45.8	301.503013240631\\
46	301.285233991292\\
46.2	301.068039559511\\
46.4	300.851456924094\\
46.6	300.635706827424\\
46.8	300.421009482868\\
47	300.207355723546\\
47.2	299.994846744528\\
47.4	299.783640217219\\
47.6	299.573965178377\\
47.8	299.366051844639\\
48	299.160083159995\\
48.2	298.956071476341\\
48.4	298.754173172087\\
48.6	298.554595727459\\
48.8	298.357286750068\\
49	298.16235085555\\
49.2	297.969949061545\\
49.4	297.780140678721\\
49.6	297.593134920711\\
49.8	297.40905410176\\
50	297.228051157676\\
50.2	297.050124112811\\
50.4	296.875340351435\\
50.6	296.703719253978\\
50.8	296.535332096803\\
51	296.370286826647\\
51.2	296.208653379713\\
51.4	296.050497460928\\
51.6	295.895746567338\\
51.8	295.744429905835\\
52	295.596714896881\\
52.2	295.452666849613\\
52.4	295.312263927089\\
52.6	295.175475285123\\
52.8	295.042455013348\\
53	294.91333612502\\
53.2	294.78807947997\\
53.4	294.666822555499\\
53.6	294.549627830504\\
53.8	294.436391818355\\
54	294.32707578938\\
54.2	294.221730485166\\
54.4	294.120310662512\\
54.6	294.022768798047\\
54.8	293.929183907214\\
55	293.839546291682\\
55.2	293.753940820443\\
55.4	293.672394151604\\
55.6	293.594878685179\\
55.8	293.521389902107\\
56	293.45181538389\\
56.2	293.386213158048\\
56.4	293.324537204559\\
56.6	293.266661127631\\
56.8	293.212664108954\\
57	293.162520210217\\
57.2	293.116091735339\\
57.4	293.073498289649\\
57.6	293.034616081829\\
57.8	292.999479579996\\
58	292.96801976577\\
58.2	292.940111177511\\
58.4	292.915632182249\\
58.6	292.894468101903\\
58.8	292.876601655038\\
59	292.861887230261\\
59.2	292.850376540818\\
59.4	292.841963513021\\
59.6	292.836611199121\\
59.8	292.834262118387\\
60	292.83479066745\\
60.2	292.838153218286\\
60.4	292.844246120755\\
60.6	292.853127489552\\
60.8	292.864769894044\\
61	292.879091357243\\
61.2	292.895906721345\\
61.4	292.915187202861\\
61.6	292.936726282792\\
61.8	292.960443451289\\
62	292.986273204971\\
62.2	293.01411206982\\
62.4	293.043928791667\\
62.6	293.075714442747\\
62.8	293.10943825049\\
63	293.145112164603\\
63.2	293.182626299836\\
63.4	293.22204606613\\
63.6	293.26330951098\\
63.8	293.306354357018\\
64	293.351115916649\\
64.2	293.397523949225\\
64.4	293.445448647729\\
64.6	293.494755219393\\
64.8	293.545399603527\\
65	293.597365002829\\
65.2	293.650523852659\\
65.4	293.704739611477\\
65.6	293.760087602006\\
65.8	293.816504352929\\
66	293.873983313586\\
66.2	293.932466818193\\
66.4	293.99183786952\\
66.6	294.051974041859\\
66.8	294.112947895337\\
67	294.174678208605\\
67.2	294.237079872902\\
67.4	294.300133607597\\
67.6	294.363703188331\\
67.8	294.42775960932\\
68	294.49219173546\\
68.2	294.557037942223\\
68.4	294.622274355464\\
68.6	294.687763667209\\
68.8	294.753403923412\\
69	294.819078592348\\
69.2	294.884872664604\\
69.4	294.950825774981\\
69.6	295.016857755422\\
69.8	295.082859323032\\
70	295.14880586547\\
70.2	295.214694506009\\
70.4	295.280515221025\\
70.6	295.346116824806\\
70.8	295.41140425997\\
71	295.476393087187\\
71.2	295.541045936957\\
71.4	295.605406484511\\
71.6	295.669365952469\\
71.8	295.73295783541\\
72	295.796191639595\\
72.2	295.859063645972\\
72.4	295.92150242588\\
72.6	295.983513844519\\
72.8	296.045028851639\\
73	296.106050788306\\
73.2	296.166658396148\\
73.4	296.22675846495\\
73.6	296.286326213186\\
73.8	296.34530143864\\
74	296.40376525796\\
74.2	296.461690318223\\
74.4	296.518999008728\\
74.6	296.575513452807\\
74.8	296.631302418758\\
75	296.6863908672\\
75.2	296.740728235765\\
75.4	296.794416935859\\
75.6	296.847348153802\\
75.8	296.899449877068\\
76	296.950909018264\\
76.2	297.001782041072\\
76.4	297.052041124567\\
76.6	297.101632967952\\
76.8	297.150525250467\\
77	297.198646715752\\
77.2	297.246015435599\\
77.4	297.292746842833\\
77.6	297.338819766034\\
77.8	297.384169636332\\
78	297.428836569239\\
78.2	297.472970216896\\
78.4	297.516398244152\\
78.6	297.55909592844\\
78.8	297.601155022193\\
79	297.642644316442\\
79.2	297.683573018996\\
79.4	297.72395989763\\
79.6	297.763772157562\\
79.8	297.803002659811\\
80	297.841681467361\\
80.2	297.87982424351\\
80.4	297.917463621378\\
80.6	297.954553690308\\
80.8	297.991163020223\\
81	298.027240407695\\
81.2	298.062919772002\\
81.4	298.098220560518\\
81.6	298.133007463209\\
81.8	298.16750866238\\
82	298.201641710113\\
82.2	298.23534684827\\
82.4	298.268661150444\\
82.6	298.301632751151\\
82.8	298.33428381162\\
83	298.366726223577\\
83.2	298.398881982782\\
83.4	298.430874539619\\
83.6	298.46262592031\\
83.8	298.494170060273\\
84	298.525512894247\\
84.2	298.556605326016\\
84.4	298.587560328962\\
84.6	298.618345734086\\
84.8	298.648953943129\\
85	298.679398295189\\
85.2	298.709752858573\\
85.4	298.739925748723\\
85.6	298.769957871379\\
85.8	298.799785590866\\
86	298.829448007071\\
86.2	298.858976476698\\
86.4	298.8884412\\
86.6	298.917923764764\\
86.8	298.947435665535\\
87	298.976843413054\\
87.2	299.006352765322\\
87.4	299.035872011153\\
87.6	299.065425366438\\
87.8	299.094948807897\\
88	299.124397846883\\
88.2	299.153825357598\\
88.4	299.183281485943\\
88.6	299.212801301425\\
88.8	299.242301441961\\
89	299.27176020249\\
89.2	299.301208327651\\
89.4	299.330712946146\\
89.6	299.360325160251\\
89.8	299.390080977387\\
90	299.419870025169\\
90.2	299.449763526543\\
90.4	299.479743486961\\
90.6	299.509746949828\\
90.8	299.539791623933\\
91	299.569924569441\\
91.2	299.600235264132\\
91.4	299.630638101495\\
91.6	299.661136186758\\
91.8	299.69161009373\\
92	299.722125687832\\
92.2	299.752753073562\\
92.4	299.783414426603\\
92.6	299.814115088588\\
92.8	299.844813756996\\
93	299.875473166109\\
93.2	299.906098271937\\
93.4	299.936732706395\\
93.6	299.967374234258\\
93.8	299.998074219356\\
94	300.02889667602\\
94.2	300.059842684267\\
94.4	300.090860992294\\
94.6	300.1220009786\\
94.8	300.15328023324\\
95	300.184751646447\\
95.2	300.216255870661\\
95.4	300.247943581245\\
95.6	300.27979365914\\
95.8	300.311908714999\\
96	300.344027311774\\
96.2	300.376252944181\\
96.4	300.408589024889\\
96.6	300.441111006927\\
96.8	300.473709548363\\
97	300.506375039189\\
97.2	300.539164479673\\
97.4	300.572013031716\\
97.6	300.605047229393\\
97.8	300.638217794578\\
98	300.671493433746\\
98.2	300.704935821201\\
98.4	300.738500710789\\
98.6	300.772137693072\\
98.8	300.805864990901\\
99	300.839711207049\\
99.2	300.873593737003\\
99.4	300.907564193231\\
99.6	300.941553903302\\
99.8	300.975550557321\\
100	301.009706147913\\
100.2	301.043998929518\\
100.4	301.07834431495\\
100.6	301.112741055951\\
100.8	301.147229582146\\
101	301.181835730605\\
101.2	301.216519807173\\
101.4	301.25128447471\\
101.6	301.286215243453\\
101.8	301.321154409826\\
102	301.356080308712\\
102.2	301.39096576535\\
102.4	301.425903766565\\
102.6	301.46089076892\\
102.8	301.495953494357\\
103	301.53101229081\\
103.2	301.566070515277\\
103.4	301.601236850779\\
103.6	301.636463459081\\
103.8	301.671763563289\\
104	301.707096892419\\
104.2	301.742434681848\\
104.4	301.777713643529\\
104.6	301.812926878955\\
104.8	301.848152384699\\
105	301.883262642202\\
105.2	301.918306471097\\
105.4	301.953251195871\\
105.6	301.988139855852\\
105.8	302.02299984141\\
106	302.057784175382\\
106.2	302.092507211825\\
106.4	302.127158050774\\
106.6	302.161698822874\\
106.8	302.196119422441\\
107	302.230456214213\\
107.2	302.264707297437\\
107.4	302.298849926707\\
107.6	302.332899451348\\
107.8	302.366890063811\\
108	302.400813262595\\
108.2	302.434638361984\\
108.4	302.468398067696\\
108.6	302.502083951977\\
108.8	302.535601733832\\
109	302.568969755433\\
109.2	302.602273547123\\
109.4	302.635455313905\\
109.6	302.668563022057\\
109.8	302.701616083296\\
110	302.73463548398\\
110.2	302.767569241754\\
110.4	302.800388143409\\
110.6	302.833125104493\\
110.8	302.865767912162\\
111	302.898358281033\\
111.2	302.930874145295\\
111.4	302.963232709487\\
111.6	302.995575577913\\
111.8	303.027755250061\\
112	303.059706274619\\
112.2	303.091554808858\\
112.4	303.123273495144\\
112.6	303.154913694568\\
112.8	303.186402487971\\
113	303.217668475757\\
113.2	303.248731617772\\
113.4	303.279625211175\\
113.6	303.310308878401\\
113.8	303.34091540623\\
114	303.371276197651\\
114.2	303.4014903089\\
114.4	303.431512900205\\
114.6	303.461325208848\\
114.8	303.490916476116\\
115	303.520353085863\\
115.2	303.549679558522\\
115.4	303.578824110729\\
115.6	303.607769814589\\
115.8	303.636483942263\\
116	303.664997365294\\
116.2	303.693295667787\\
116.4	303.721408468133\\
116.6	303.749380360151\\
116.8	303.777073682847\\
117	303.804591090461\\
117.2	303.83191041705\\
117.4	303.859075185849\\
117.6	303.886043375934\\
117.8	303.912827379005\\
118	303.939435893341\\
118.2	303.96586353356\\
118.4	303.992032766965\\
118.6	304.0179924916\\
118.8	304.043640476607\\
119	304.068953761839\\
119.2	304.094107840385\\
119.4	304.119037669674\\
119.6	304.143710835629\\
119.8	304.168343966503\\
120	304.193034274052\\
120.2	304.217565604482\\
120.4	304.241946313467\\
120.6	304.266149796433\\
120.8	304.290149379545\\
121	304.313930223288\\
121.2	304.337526668237\\
121.4	304.360875268736\\
121.6	304.383990889445\\
121.8	304.406859360576\\
122	304.429573910204\\
122.2	304.452050750822\\
122.4	304.474451656929\\
122.6	304.496693160075\\
122.8	304.518872308388\\
123	304.540935687739\\
123.2	304.562861566748\\
123.4	304.584773457529\\
123.6	304.60669607992\\
123.8	304.628551318806\\
124	304.650332072469\\
124.2	304.67206229969\\
124.4	304.693801924838\\
124.6	304.715481617806\\
124.8	304.737060717259\\
125	304.758628554372\\
125.2	304.780085999067\\
125.4	304.801328405864\\
125.6	304.822429385375\\
125.8	304.843368657578\\
126	304.864148666545\\
126.2	304.88486021134\\
126.4	304.905465805734\\
126.6	304.925868958404\\
126.8	304.946165685647\\
127	304.966317496103\\
127.2	304.986383535928\\
127.4	305.006405574917\\
127.6	305.026290334738\\
127.8	305.046082629607\\
128	305.06583384855\\
128.2	305.085593514488\\
128.4	305.105234548458\\
128.6	305.124828955088\\
128.8	305.144342591288\\
129	305.163847866466\\
129.2	305.183312751595\\
129.4	305.2027492939\\
129.6	305.222074400509\\
129.8	305.241306969162\\
130	305.260507806312\\
130.2	305.279598283972\\
130.4	305.298558284162\\
130.6	305.317438618728\\
130.8	305.336244741709\\
131	305.355010188595\\
131.2	305.373695715973\\
131.4	305.392277220821\\
131.6	305.410836019599\\
131.8	305.429240987681\\
132	305.447564565229\\
132.2	305.465846233923\\
132.4	305.484115973547\\
132.6	305.502315302459\\
132.8	305.520494584533\\
133	305.538720749139\\
133.2	305.556926410439\\
133.4	305.575136617864\\
133.6	305.59331872163\\
133.8	305.611285397839\\
134	305.629129083701\\
134.2	305.646859889498\\
134.4	305.664511841576\\
134.6	305.682186385396\\
134.8	305.699808027293\\
135	305.717340837224\\
135.2	305.734727281473\\
135.4	305.752023976919\\
135.6	305.769238362154\\
135.8	305.786355276078\\
136	305.803375366293\\
136.2	305.820420136606\\
136.4	305.837445124165\\
136.6	305.854430582221\\
136.8	305.871380926054\\
137	305.888307120549\\
137.2	305.905238568557\\
137.4	305.922157488599\\
137.6	305.93899725332\\
137.8	305.955763995168\\
138	305.97259873542\\
138.2	305.989409828246\\
138.4	306.006102588965\\
138.6	306.022772005193\\
138.8	306.039418101437\\
139	306.056023574744\\
139.2	306.072563813733\\
139.4	306.089042820103\\
139.6	306.105419867025\\
139.8	306.121707227491\\
140	306.137944366348\\
140.2	306.154151896279\\
140.4	306.170387093928\\
140.6	306.186663102603\\
140.8	306.202955112171\\
141	306.219190107671\\
141.2	306.235322965612\\
141.4	306.251368375791\\
141.6	306.267341507105\\
141.8	306.283300129542\\
142	306.299150230047\\
142.2	306.314945824925\\
142.4	306.33064882699\\
142.6	306.346300229678\\
142.8	306.361786137911\\
143	306.377271173927\\
143.2	306.392692390877\\
143.4	306.408008109608\\
143.6	306.423245816565\\
143.8	306.438377076342\\
144	306.453346863289\\
144.2	306.468225654039\\
144.4	306.483033244036\\
144.6	306.497758724962\\
144.8	306.512394268003\\
145	306.526956586324\\
145.2	306.541528842837\\
145.4	306.556016757873\\
145.6	306.570461803381\\
145.8	306.584836174905\\
146	306.599197351604\\
146.2	306.613524053515\\
146.4	306.627747166464\\
146.6	306.641931213651\\
146.8	306.656210955427\\
147	306.670411484326\\
147.2	306.684626013938\\
147.4	306.698751663646\\
147.6	306.712893855794\\
147.8	306.727077160719\\
148	306.741374233755\\
148.2	306.755739558269\\
148.4	306.770150007539\\
148.6	306.784549968968\\
148.8	306.79892237057\\
149	306.813198404524\\
149.2	306.827445668914\\
149.4	306.841632791028\\
149.6	306.855713910217\\
149.8	306.869824999682\\
150	306.883862847656\\
150.2	306.897821057203\\
150.4	306.911698855849\\
150.6	306.925466999694\\
150.8	306.939200039265\\
151	306.952842230524\\
151.2	306.966407630249\\
151.4	306.979921098464\\
151.6	306.993356590736\\
151.8	307.00661670288\\
152	307.0197328384\\
152.2	307.032717093956\\
152.4	307.045521369696\\
152.6	307.058147044269\\
152.8	307.070726030085\\
153	307.08332014327\\
153.2	307.095986937942\\
153.4	307.108690940578\\
153.6	307.121454392122\\
153.8	307.134294559202\\
154	307.147077627212\\
154.2	307.159771761167\\
154.4	307.172413822538\\
154.6	307.185135455489\\
154.8	307.197853692026\\
155	307.210516361991\\
155.2	307.223146981038\\
155.4	307.235809700859\\
155.6	307.248385785843\\
155.8	307.260882184673\\
156	307.273311912124\\
156.2	307.285647982303\\
156.4	307.297932550059\\
156.6	307.310206638875\\
156.8	307.322586136722\\
157	307.334916967237\\
157.2	307.347237479221\\
157.4	307.359570614631\\
157.6	307.371938535963\\
157.8	307.384282754128\\
158	307.3966205288\\
158.2	307.40890683777\\
158.4	307.4211583204\\
158.6	307.433421233273\\
158.8	307.445675846167\\
159	307.457909804481\\
159.2	307.47020880984\\
159.4	307.482559559972\\
159.6	307.494895555605\\
159.8	307.507208264238\\
160	307.519492943811\\
160.2	307.531865011932\\
160.4	307.544229890585\\
160.6	307.556586562223\\
160.8	307.568957013311\\
161	307.581371813152\\
161.2	307.593717447546\\
161.4	307.605992632277\\
161.6	307.618223050201\\
161.8	307.630460227696\\
162	307.642661893029\\
162.2	307.654913872825\\
162.4	307.667151603985\\
162.6	307.679428373892\\
162.8	307.691713312984\\
163	307.703886280854\\
163.2	307.716069698516\\
163.4	307.728311452714\\
163.6	307.740634434235\\
163.8	307.753015154419\\
164	307.76539890667\\
164.2	307.77787210303\\
164.4	307.790344912356\\
164.6	307.802935553949\\
164.8	307.815568615258\\
165	307.828278698849\\
165.2	307.84095210699\\
165.4	307.853611974703\\
165.6	307.866224860819\\
165.8	307.87884830413\\
166	307.891469543283\\
166.2	307.903977776168\\
166.4	307.916386184478\\
166.6	307.928792787319\\
166.8	307.941076691438\\
167	307.953247764904\\
167.2	307.965390406073\\
167.4	307.977476934921\\
167.6	307.989519146196\\
167.8	308.001482758234\\
168	308.013412605083\\
168.2	308.025281815579\\
168.4	308.037159327828\\
168.6	308.048971514267\\
168.8	308.060796078662\\
169	308.072723857833\\
169.2	308.084581463567\\
169.4	308.096302247151\\
169.6	308.10796320119\\
169.8	308.119601835057\\
170	308.131272058743\\
170.2	308.142907396925\\
170.4	308.154458522123\\
170.6	308.165976200702\\
170.8	308.177474812795\\
171	308.18899905898\\
171.2	308.200433931485\\
171.4	308.211819676818\\
171.6	308.223080796978\\
171.8	308.234341536436\\
172	308.245595938756\\
172.2	308.25686309643\\
172.4	308.268005252917\\
172.6	308.279085963658\\
172.8	308.29014786017\\
173	308.301166485066\\
173.2	308.312193989474\\
173.4	308.323198746061\\
173.6	308.334145477726\\
173.8	308.345048905809\\
174	308.35595355335\\
174.2	308.366916747907\\
174.4	308.377883192988\\
174.6	308.388849398703\\
174.8	308.399803276644\\
175	308.410821379372\\
175.2	308.421880009635\\
175.4	308.432916322047\\
175.6	308.443952271518\\
175.8	308.454920376321\\
176	308.465874035624\\
176.2	308.476785133319\\
176.4	308.487641961976\\
176.6	308.498450604989\\
176.8	308.509177363132\\
177	308.519950437997\\
177.2	308.530671917678\\
177.4	308.541367588215\\
177.6	308.552037846056\\
177.8	308.562664298673\\
178	308.573293058695\\
178.2	308.583994376399\\
178.4	308.594747525443\\
178.6	308.60548275927\\
178.8	308.616137718283\\
179	308.626794894147\\
179.2	308.637502670437\\
179.4	308.648316508615\\
179.6	308.659112082308\\
179.8	308.669847391308\\
180	308.680608537129\\
180.2	308.691320371081\\
180.4	308.701971316908\\
180.6	308.712671656516\\
180.8	308.723350666672\\
181	308.733948735899\\
181.2	308.744446972936\\
181.4	308.754931547372\\
181.6	308.765415207537\\
181.8	308.775892729821\\
182	308.786386363725\\
182.2	308.796852723319\\
182.4	308.807367999525\\
182.6	308.817912197849\\
182.8	308.828379323457\\
183	308.838827185731\\
183.2	308.849264502222\\
183.4	308.859662780112\\
183.6	308.870071070017\\
183.8	308.880481739275\\
184	308.89079087803\\
184.2	308.901108952846\\
184.4	308.911481387967\\
184.6	308.921805053748\\
184.8	308.932071841576\\
185	308.942282110141\\
185.2	308.952390539087\\
185.4	308.962353220411\\
185.6	308.972239521446\\
185.8	308.981989401946\\
186	308.991688136185\\
186.2	309.001282569209\\
186.4	309.010801857861\\
186.6	309.020252590272\\
186.8	309.029635770699\\
187	309.039020401709\\
187.2	309.048367825488\\
187.4	309.05761921094\\
187.6	309.066800691213\\
187.8	309.075765701255\\
188	309.084745961065\\
188.2	309.09369734422\\
188.4	309.10259675129\\
188.6	309.111503551474\\
188.8	309.12023254235\\
189	309.128848272727\\
189.2	309.137356936707\\
189.4	309.145890781984\\
189.6	309.15440624641\\
189.8	309.162814484924\\
190	309.171062907524\\
190.2	309.179203192171\\
190.4	309.187301953075\\
190.6	309.195368796654\\
190.8	309.203417759646\\
191	309.211360280422\\
191.2	309.21909458973\\
191.4	309.226806053016\\
191.6	309.234406426198\\
191.8	309.241956010277\\
192	309.249537310132\\
192.2	309.257108344355\\
192.4	309.264657103173\\
192.6	309.272252969748\\
192.8	309.27974456405\\
193	309.28720580701\\
193.2	309.294637502277\\
193.4	309.302035919392\\
193.6	309.309383398454\\
193.8	309.316659721775\\
194	309.323929236248\\
194.2	309.331249838289\\
194.4	309.338394580509\\
194.6	309.345541286594\\
194.8	309.352676612495\\
195	309.359809393718\\
195.2	309.367017510223\\
195.4	309.374239228841\\
195.6	309.381324490805\\
195.8	309.38842651116\\
196	309.395629774655\\
196.2	309.402822361822\\
196.4	309.409905077624\\
196.6	309.417006870827\\
196.8	309.424147737001\\
197	309.431256745113\\
197.2	309.438448343602\\
197.4	309.445692318633\\
197.6	309.452972037463\\
197.8	309.460266780436\\
198	309.467538312644\\
198.2	309.474904853401\\
198.4	309.482160342224\\
198.6	309.48939395879\\
198.8	309.496561364836\\
199	309.503545796874\\
199.2	309.510477877312\\
199.4	309.517260069056\\
199.6	309.523982918217\\
199.8	309.530672638342\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	300\\
0.2	300.000012260753\\
0.4	300.000157058325\\
0.6	300.000687485793\\
0.8	300.001725643249\\
1	300.003208829198\\
1.2	300.005185053615\\
1.4	300.007618285575\\
1.6	300.010497272653\\
1.8	300.013794845073\\
2	300.017228020379\\
2.2	300.020800006392\\
2.4	300.024487736165\\
2.6	300.028220166972\\
2.8	300.031926870706\\
3	300.035557643276\\
3.2	300.039078870871\\
3.4	300.042555232602\\
3.6	300.04587917114\\
3.8	300.049132598826\\
4	300.052282437157\\
4.2	300.055347220519\\
4.4	300.058407649685\\
4.6	300.061577675783\\
4.8	300.064947060361\\
5	300.06868145016\\
5.2	300.072826820693\\
5.4	300.077632259318\\
5.6	300.083317825448\\
5.8	300.090007457999\\
6	300.098012457776\\
6.2	300.10746944152\\
6.4	300.118623657776\\
6.6	300.13175089815\\
6.8	300.147068645126\\
7	300.164799397073\\
7.2	300.185061592779\\
7.4	300.208217583718\\
7.6	300.234570478736\\
7.8	300.264312285448\\
8	300.297851590984\\
8.2	300.335586760558\\
8.4	300.377769012024\\
8.6	300.424731270397\\
8.8	300.476641991344\\
9	300.533749554048\\
9.2	300.59621362532\\
9.4	300.664431763888\\
9.6	300.738608709743\\
9.8	300.81905388175\\
10	300.90602007513\\
10.2	300.999627594194\\
10.4	301.100106769948\\
10.6	301.207743180527\\
10.8	301.322779004383\\
11	301.445425510638\\
11.2	301.575737537461\\
11.4	301.713929284001\\
11.6	301.860075699689\\
11.8	302.014425155475\\
12	302.17710315083\\
12.2	302.348183527258\\
12.4	302.527790924646\\
12.6	302.716101980623\\
12.8	302.912913635114\\
13	303.118356484416\\
13.2	303.332496508688\\
13.4	303.555374471846\\
13.6	303.787117228361\\
13.8	304.027842138733\\
14	304.277397302216\\
14.2	304.535876731841\\
14.4	304.803242517364\\
14.6	305.07940950317\\
14.8	305.364043024917\\
15	305.657005491507\\
15.2	305.958188955609\\
15.4	306.267320896144\\
15.6	306.58402086573\\
15.8	306.908181307449\\
16	307.23954759493\\
16.2	307.577843458051\\
16.4	307.92271682834\\
16.6	308.27399663209\\
16.8	308.631381318603\\
17	308.994691413142\\
17.2	309.363625652905\\
17.4	309.737942125904\\
17.6	310.117280061609\\
17.8	310.501440371066\\
18	310.890179579483\\
18.2	311.283082118862\\
18.4	311.6797490541\\
18.6	312.079992119198\\
18.8	312.483472532874\\
19	312.889822637555\\
19.2	313.298561822169\\
19.4	313.709315821597\\
19.6	314.121759042619\\
19.8	314.535503985206\\
20	314.950156097535\\
20.2	315.365272476186\\
20.4	315.780534581363\\
20.6	316.195544213334\\
20.8	316.609839543504\\
21	317.023056723228\\
21.2	317.434781701646\\
21.4	317.844671098426\\
21.6	318.252388759787\\
21.8	318.657481144002\\
22	319.059586581907\\
22.2	319.458387635197\\
22.4	319.85348946829\\
22.6	320.244460325548\\
22.8	320.630946190938\\
23	321.012635342507\\
23.2	321.389247122773\\
23.4	321.760549132292\\
23.6	322.125987442523\\
23.8	322.485177123096\\
24	322.837760190703\\
24.2	323.183521734919\\
24.4	323.522112802163\\
24.6	323.853295574495\\
24.8	324.176796038548\\
25	324.492318236049\\
25.2	324.799648585572\\
25.4	325.09870363231\\
25.6	325.38926203399\\
25.8	325.671122851135\\
26	325.944196291678\\
26.2	326.208088587599\\
26.4	326.462482773308\\
26.6	326.707220738507\\
26.8	326.942026303174\\
27	327.166822348343\\
27.2	327.381558277264\\
27.4	327.586231886096\\
27.6	327.780741847547\\
27.8	327.965023300134\\
28	328.138950655653\\
28.2	328.302411409765\\
28.4	328.455315425949\\
28.6	328.597595087576\\
28.8	328.72918744652\\
29	328.850113664772\\
29.2	328.960357947236\\
29.4	329.059771867839\\
29.6	329.148236007132\\
29.8	329.225770290963\\
30	329.292368140526\\
30.2	329.348158601341\\
30.4	329.393210502914\\
30.6	329.427802160092\\
30.8	329.452158568998\\
31	329.46650509549\\
31.2	329.470747426632\\
31.4	329.46484960361\\
31.6	329.448985660479\\
31.8	329.423182744811\\
32	329.387491680984\\
32.2	329.342159386136\\
32.4	329.287265202734\\
32.6	329.222964122755\\
32.8	329.149369684691\\
33	329.066493728096\\
33.2	328.97428521412\\
33.4	328.873007171131\\
33.6	328.762806288097\\
33.8	328.643987465487\\
34	328.516749907017\\
34.2	328.381401273061\\
34.4	328.238373112629\\
34.6	328.087815765464\\
34.8	327.929901846691\\
35	327.764863828926\\
35.2	327.592915790464\\
35.4	327.414623907416\\
35.6	327.23027171597\\
35.8	327.04019428472\\
36	326.84457662268\\
36.2	326.643670703388\\
36.4	326.437698974728\\
36.6	326.226819909584\\
36.8	326.011135943154\\
37	325.790712859673\\
37.2	325.565789750762\\
37.4	325.336562319627\\
37.6	325.103181415416\\
37.8	324.865881912389\\
38	324.62496758739\\
38.2	324.380595587472\\
38.4	324.132974786129\\
38.6	323.88237592246\\
38.8	323.629095268739\\
39	323.373419059191\\
39.2	323.11565560564\\
39.4	322.855970812576\\
39.6	322.594586080679\\
39.8	322.331825088632\\
40	322.067890816941\\
40.2	321.802992537516\\
40.4	321.537275749575\\
40.6	321.271162020116\\
40.8	321.005020035449\\
41	320.739055353594\\
41.2	320.473344476074\\
41.4	320.208248688005\\
41.6	319.943938053484\\
41.8	319.680523755715\\
42	319.418270725151\\
42.2	319.157400858006\\
42.4	318.89819313026\\
42.6	318.640813487491\\
42.8	318.385543902281\\
43	318.132550181735\\
43.2	317.881922949376\\
43.4	317.633862077874\\
43.6	317.388489641292\\
43.8	317.145898478219\\
44	316.906458032458\\
44.2	316.670224184519\\
44.4	316.437386665179\\
44.6	316.208192048305\\
44.8	315.982747784797\\
45	315.761086362623\\
45.2	315.543330998122\\
45.4	315.329690345435\\
45.6	315.120178140723\\
45.8	314.914897018043\\
46	314.713970600295\\
46.2	314.517485455539\\
46.4	314.325589099264\\
46.6	314.138283735583\\
46.8	313.955659407523\\
47	313.777838787923\\
47.2	313.604964554832\\
47.4	313.437046398048\\
47.6	313.274261410232\\
47.8	313.116709728466\\
48	312.964393456595\\
48.2	312.81731993637\\
48.4	312.675423723551\\
48.6	312.538674368363\\
48.8	312.407216527052\\
49	312.281030367032\\
49.2	312.160067630143\\
49.4	312.044354543379\\
49.6	311.933745977876\\
49.8	311.828234893947\\
50	311.727864918223\\
50.2	311.632588057873\\
50.4	311.542280366976\\
50.6	311.456906738752\\
50.8	311.376477534192\\
51	311.300972657303\\
51.2	311.230593638554\\
51.4	311.165141787193\\
51.6	311.104638518106\\
51.8	311.048818155644\\
52	310.997491831065\\
52.2	310.950787202466\\
52.4	310.908562952797\\
52.6	310.870730624998\\
52.8	310.837389460722\\
53	310.808379637987\\
53.2	310.783553396093\\
53.4	310.763019782051\\
53.6	310.746700902456\\
53.8	310.734501598178\\
54	310.726453404497\\
54.2	310.722516241613\\
54.4	310.722551929174\\
54.6	310.726487752139\\
54.8	310.734184106316\\
55	310.745512910363\\
55.2	310.760578159626\\
55.4	310.779273618376\\
55.6	310.801538702494\\
55.8	310.82728767389\\
56	310.856279562858\\
56.2	310.888577784257\\
56.4	310.924043019477\\
56.6	310.962616395628\\
56.8	311.004256752583\\
57	311.048848135741\\
57.2	311.096369819365\\
57.4	311.146883617146\\
57.6	311.200307915183\\
57.8	311.256400920209\\
58	311.315101040591\\
58.2	311.376185300452\\
58.4	311.439531470154\\
58.6	311.505176449901\\
58.8	311.573119026223\\
59	311.643117510311\\
59.2	311.715007885722\\
59.4	311.78870884675\\
59.6	311.864092574293\\
59.8	311.941146870051\\
60	312.019732730632\\
60.2	312.099884968611\\
60.4	312.18151363492\\
60.6	312.264541908401\\
60.8	312.348792039916\\
61	312.434027361064\\
61.2	312.520187142386\\
61.4	312.607261454243\\
61.6	312.695068004265\\
61.8	312.783518623537\\
62	312.872457373879\\
62.2	312.96176006417\\
62.4	313.051490617071\\
62.6	313.141647763297\\
62.8	313.232252018578\\
63	313.323119758923\\
63.2	313.414018804526\\
63.4	313.505011415175\\
63.6	313.596004569579\\
63.8	313.686786271906\\
64	313.777278998414\\
64.2	313.867466423518\\
64.4	313.957267735727\\
64.6	314.046672087989\\
64.8	314.135641310719\\
65	314.224209398515\\
65.2	314.312342401518\\
65.4	314.400049715124\\
65.6	314.487189654568\\
65.8	314.573622225775\\
66	314.659306575931\\
66.2	314.744294491044\\
66.4	314.828518876785\\
66.6	314.91199411768\\
66.8	314.994577794832\\
67	315.0762905232\\
67.2	315.157100123861\\
67.4	315.236986011377\\
67.6	315.315914194246\\
67.8	315.393833531832\\
68	315.470568715913\\
68.2	315.546278117544\\
68.4	315.620927789612\\
68.6	315.694469266883\\
68.8	315.766842912634\\
69	315.838094129231\\
69.2	315.908258795337\\
69.4	315.97724813985\\
69.6	316.045028008599\\
69.8	316.111566985371\\
70	316.176852995246\\
70.2	316.241024872624\\
70.4	316.304059879132\\
70.6	316.365972928922\\
70.8	316.426819013032\\
71	316.486488319593\\
71.2	316.545008173382\\
71.4	316.602384864288\\
71.6	316.658678442368\\
71.8	316.71382689179\\
72	316.767843751504\\
72.2	316.820683023658\\
72.4	316.872361387547\\
72.6	316.922931157416\\
72.8	316.972380770665\\
73	317.020748225191\\
73.2	317.0681160628\\
73.4	317.114488243211\\
73.6	317.159894821641\\
73.8	317.204384356212\\
74	317.24794298457\\
74.2	317.29055927918\\
74.4	317.332338866234\\
74.6	317.373283171902\\
74.8	317.413309392344\\
75	317.452493433095\\
75.2	317.490814949178\\
75.4	317.528348023242\\
75.6	317.565119315496\\
75.8	317.601171087051\\
76	317.636446735179\\
76.2	317.670965131602\\
76.4	317.704867074791\\
76.6	317.738140675059\\
76.8	317.770702127532\\
77	317.802693455864\\
77.2	317.834063652751\\
77.4	317.864816799305\\
77.6	317.894990719603\\
77.8	317.924626753584\\
78	317.953754585553\\
78.2	317.982296549595\\
78.4	318.010289885726\\
78.6	318.03773077203\\
78.8	318.064617907082\\
79	318.091127484817\\
79.2	318.117286169184\\
79.4	318.143001208734\\
79.6	318.168339455054\\
79.8	318.193362615355\\
80	318.218127448746\\
80.2	318.242496886395\\
80.4	318.266448670824\\
80.6	318.290123889917\\
80.8	318.313548488116\\
81	318.33677598994\\
81.2	318.359818232044\\
81.4	318.382747636804\\
81.6	318.405547753722\\
81.8	318.428190062486\\
82	318.45067439202\\
82.2	318.473160475999\\
82.4	318.495550439387\\
82.6	318.517867207624\\
82.8	318.540208938956\\
83	318.56250254072\\
83.2	318.584739539834\\
83.4	318.60701722724\\
83.6	318.629326594856\\
83.8	318.651754236513\\
84	318.6742331232\\
84.2	318.696758591179\\
84.4	318.719320419947\\
84.6	318.741899691954\\
84.8	318.764474629774\\
85	318.787138582259\\
85.2	318.809872819461\\
85.4	318.832706470403\\
85.6	318.855593788361\\
85.8	318.878531551997\\
86	318.901692129566\\
86.2	318.925088738767\\
86.4	318.948707363068\\
86.6	318.972512497511\\
86.8	318.996612602637\\
87	319.020821454305\\
87.2	319.045214941079\\
87.4	319.069801731527\\
87.6	319.09455977964\\
87.8	319.11957098474\\
88	319.144823683369\\
88.2	319.170388723946\\
88.4	319.196239732595\\
88.6	319.222371783394\\
88.8	319.248747347659\\
89	319.275427529769\\
89.2	319.302486954297\\
89.4	319.329876537663\\
89.6	319.3575208723\\
89.8	319.385511263399\\
90	319.413907659957\\
90.2	319.442662418284\\
90.4	319.471744508175\\
90.6	319.501116976694\\
90.8	319.530881437632\\
91	319.560946817855\\
91.2	319.591403436783\\
91.4	319.62218866034\\
91.6	319.653332890673\\
91.8	319.684790753517\\
92	319.716562407207\\
92.2	319.748647356088\\
92.4	319.781030058049\\
92.6	319.813772925961\\
92.8	319.846818813297\\
93	319.879982806368\\
93.2	319.913305504101\\
93.4	319.946896665935\\
93.6	319.980786612593\\
93.8	320.014951862591\\
94	320.049378604804\\
94.2	320.084175005201\\
94.4	320.119289798399\\
94.6	320.154679249821\\
94.8	320.19025635469\\
95	320.225962052458\\
95.2	320.261829674378\\
95.4	320.297851736745\\
95.6	320.333990039959\\
95.8	320.370276393844\\
96	320.406723374995\\
96.2	320.443363114549\\
96.4	320.480238007558\\
96.6	320.517324554369\\
96.8	320.554603919134\\
97	320.591969150118\\
97.2	320.629568834864\\
97.4	320.667326785292\\
97.6	320.705169617882\\
97.8	320.74318349996\\
98	320.781387714237\\
98.2	320.81968925749\\
98.4	320.857967473711\\
98.6	320.896268022964\\
98.8	320.934603274947\\
99	320.972898097639\\
99.2	321.011219649911\\
99.4	321.049582510058\\
99.6	321.087915452128\\
99.8	321.12621068584\\
100	321.164546409681\\
100.2	321.202754011733\\
100.4	321.240818370457\\
100.6	321.27884831089\\
100.8	321.316765654285\\
101	321.354633517652\\
101.2	321.392435905\\
101.4	321.430157593996\\
101.6	321.467799001413\\
101.8	321.50533030047\\
102	321.542862186153\\
102.2	321.58032207752\\
102.4	321.617644027608\\
102.6	321.654780648473\\
102.8	321.691821680607\\
103	321.728686546152\\
103.2	321.765450154497\\
103.4	321.802091011015\\
103.6	321.838635102079\\
103.8	321.875085276679\\
104	321.91134887722\\
104.2	321.947476610853\\
104.4	321.98348186784\\
104.6	322.019428580172\\
104.8	322.055221293375\\
105	322.090822342496\\
105.2	322.126246270199\\
105.4	322.161418438685\\
105.6	322.196351459843\\
105.8	322.231058214622\\
106	322.265531681903\\
106.2	322.299748333988\\
106.4	322.333866027261\\
106.6	322.367785477649\\
106.8	322.401539303065\\
107	322.435121558252\\
107.2	322.468579215955\\
107.4	322.501824858603\\
107.6	322.534904279515\\
107.8	322.567753342742\\
108	322.600384330415\\
108.2	322.632856433234\\
108.4	322.665183901718\\
108.6	322.697245022495\\
108.8	322.728997997159\\
109	322.760602381642\\
109.2	322.792074176907\\
109.4	322.823384582135\\
109.6	322.854582391103\\
109.8	322.885555855548\\
110	322.916271303776\\
110.2	322.946839281161\\
110.4	322.977226949781\\
110.6	323.007460378289\\
110.8	323.037403485932\\
111	323.067046647491\\
111.2	323.096497280328\\
111.4	323.125761278312\\
111.6	323.154816532874\\
111.8	323.183681255202\\
112	323.212297296209\\
112.2	323.240690771166\\
112.4	323.268815069586\\
112.6	323.296771054488\\
112.8	323.324415707726\\
113	323.3517332261\\
113.2	323.378695678083\\
113.4	323.405330026734\\
113.6	323.431667572292\\
113.8	323.457700596587\\
114	323.483353015103\\
114.2	323.50869627357\\
114.4	323.533716364475\\
114.6	323.558477069977\\
114.8	323.583008613965\\
115	323.607346016773\\
115.2	323.631564166294\\
115.4	323.655624203841\\
115.6	323.679573330144\\
115.8	323.703438901831\\
116	323.727199932399\\
116.2	323.750797126793\\
116.4	323.774310714412\\
116.6	323.797780408892\\
116.8	323.821194966844\\
117	323.844460397452\\
117.2	323.867564322529\\
117.4	323.890557905043\\
117.6	323.913465600672\\
117.8	323.936266503674\\
118	323.958915307087\\
118.2	323.98138374914\\
118.4	324.003666735258\\
118.6	324.025841964676\\
118.8	324.047983767479\\
119	324.070104666392\\
119.2	324.092142042268\\
119.4	324.114016613907\\
119.6	324.13577038719\\
119.8	324.157340104827\\
120	324.178647057412\\
120.2	324.199774421985\\
120.4	324.220816764173\\
120.6	324.241707634348\\
120.8	324.262425545365\\
121	324.282958244129\\
121.2	324.303444719564\\
121.4	324.323760482839\\
121.6	324.344006352978\\
121.8	324.364143646447\\
122	324.38413204427\\
122.2	324.404003860943\\
122.4	324.423781648412\\
122.6	324.443481717362\\
122.8	324.462993636025\\
123	324.482416796538\\
123.2	324.501756733298\\
123.4	324.521045534317\\
123.6	324.540332624636\\
123.8	324.559528093007\\
124	324.578683242866\\
124.2	324.597728824902\\
124.4	324.616677615736\\
124.6	324.635426596522\\
124.8	324.653977232204\\
125	324.672474436267\\
125.2	324.690901347475\\
125.4	324.70935499921\\
125.6	324.727796145189\\
125.8	324.746271875752\\
126	324.764857590138\\
126.2	324.783431049631\\
126.4	324.802086453697\\
126.6	324.820936496784\\
126.8	324.839805909189\\
127	324.858613935154\\
127.2	324.877385493185\\
127.4	324.896208925851\\
127.6	324.915128362968\\
127.8	324.934061573402\\
128	324.953063509663\\
128.2	324.972091693992\\
128.4	324.991182332088\\
128.6	325.01031124729\\
128.8	325.029414456238\\
129	325.048539236221\\
129.2	325.067732877493\\
129.4	325.087013267423\\
129.6	325.106433576056\\
129.8	325.125773926794\\
130	325.144998687484\\
130.2	325.164158306852\\
130.4	325.183164752587\\
130.6	325.202084938284\\
130.8	325.220893653541\\
131	325.23957316008\\
131.2	325.258110072622\\
131.4	325.27654129824\\
131.6	325.29497408116\\
131.8	325.31343000489\\
132	325.331799687478\\
132.2	325.350147594812\\
132.4	325.368392134558\\
132.6	325.386560364035\\
132.8	325.404800802192\\
133	325.423086452986\\
133.2	325.44133399311\\
133.4	325.45950762906\\
133.6	325.477621322699\\
133.8	325.495754575173\\
134	325.513777920789\\
134.2	325.531646173743\\
134.4	325.549463264769\\
134.6	325.56716281622\\
134.8	325.584867631682\\
135	325.602440448989\\
135.2	325.619990888837\\
135.4	325.63744014642\\
135.6	325.654957332855\\
135.8	325.67252130571\\
136	325.689975364692\\
136.2	325.707346161418\\
136.4	325.724633608271\\
136.6	325.74191942478\\
136.8	325.759119447661\\
137	325.776267935849\\
137.2	325.793306782582\\
137.4	325.810332831757\\
137.6	325.827386154714\\
137.8	325.844460747725\\
138	325.861509864768\\
138.2	325.878551079257\\
138.4	325.895535518001\\
138.6	325.912397817941\\
138.8	325.929183213179\\
139	325.945845485124\\
139.2	325.962279035881\\
139.4	325.978604751123\\
139.6	325.994951593859\\
139.8	326.011255159902\\
140	326.027509753302\\
140.2	326.043589053527\\
140.4	326.059538061128\\
140.6	326.075365207694\\
140.8	326.091111073806\\
141	326.10682431598\\
141.2	326.122406718935\\
141.4	326.137790621207\\
141.6	326.153091552353\\
141.8	326.168404509949\\
142	326.18366966216\\
142.2	326.198953356765\\
142.4	326.214095476922\\
142.6	326.229176769441\\
142.8	326.244353886845\\
143	326.259548907529\\
143.2	326.274675186185\\
143.4	326.289882017216\\
143.6	326.305156682694\\
143.8	326.320418101656\\
144	326.335610309542\\
144.2	326.350848119724\\
144.4	326.366045343589\\
144.6	326.381230124369\\
144.8	326.396493732411\\
145	326.411744879967\\
145.2	326.426932468164\\
145.4	326.442123318652\\
145.6	326.457372764707\\
145.8	326.472531380354\\
146	326.48758041763\\
146.2	326.502575247103\\
146.4	326.517516204499\\
146.6	326.532413723987\\
146.8	326.547242610109\\
147	326.561948748176\\
147.2	326.576551617789\\
147.4	326.591094301154\\
147.6	326.605576497506\\
147.8	326.620041484641\\
148	326.634531422399\\
148.2	326.649090829591\\
148.4	326.663724175164\\
148.6	326.678405377012\\
148.8	326.693239510542\\
149	326.708070745909\\
149.2	326.722787665038\\
149.4	326.737486395964\\
149.6	326.752147736596\\
149.8	326.76683617791\\
150	326.781574920005\\
150.2	326.796379899205\\
150.4	326.811229254125\\
150.6	326.826091737982\\
150.8	326.840985992191\\
151	326.855852959423\\
151.2	326.870767107415\\
151.4	326.885584548451\\
151.6	326.900250556257\\
151.8	326.914861960534\\
152	326.929356453092\\
152.2	326.943851352539\\
152.4	326.958306095452\\
152.6	326.972606091313\\
152.8	326.986755671944\\
153	327.000799592328\\
153.2	327.014748157711\\
153.4	327.028581074187\\
153.6	327.042385262147\\
153.8	327.056235413376\\
154	327.070082474647\\
154.2	327.083965876164\\
154.4	327.097771693354\\
154.6	327.111554794408\\
154.8	327.125334462244\\
155	327.139022501832\\
155.2	327.152654668554\\
155.4	327.166254550246\\
155.6	327.179860307223\\
155.8	327.19341940133\\
156	327.206942512186\\
156.2	327.220576777818\\
156.4	327.234195356266\\
156.6	327.24772980075\\
156.8	327.261145834152\\
157	327.274446005991\\
157.2	327.287705555892\\
157.4	327.300985457633\\
157.6	327.314395085702\\
157.8	327.327861543859\\
158	327.341266995828\\
158.2	327.354561214077\\
158.4	327.367794294072\\
158.6	327.381069462228\\
158.8	327.394280541381\\
159	327.407422814526\\
159.2	327.420574574586\\
159.4	327.433686505963\\
159.6	327.446807970577\\
159.8	327.459939682586\\
160	327.473121696518\\
160.2	327.486334719481\\
160.4	327.499507213517\\
160.6	327.512621566823\\
160.8	327.525658835495\\
161	327.53874438673\\
161.2	327.55188005704\\
161.4	327.564923341613\\
161.6	327.577938388204\\
161.8	327.590891039193\\
162	327.603893418813\\
162.2	327.616893596212\\
162.4	327.629880045739\\
162.6	327.642846466939\\
162.8	327.655813477777\\
163	327.668732688564\\
163.2	327.681640540466\\
163.4	327.694481265849\\
163.6	327.707248126024\\
163.8	327.71999213563\\
164	327.732789318639\\
164.2	327.745477778994\\
164.4	327.758124981317\\
164.6	327.77076790295\\
164.8	327.783462647135\\
165	327.796176342236\\
165.2	327.808870239566\\
165.4	327.821579080201\\
165.6	327.8342605542\\
165.8	327.846999115646\\
166	327.859781694408\\
166.2	327.872542110591\\
166.4	327.885321709985\\
166.6	327.898192763657\\
166.8	327.911138094058\\
167	327.92414680708\\
167.2	327.937093574463\\
167.4	327.949962759666\\
167.6	327.962824708827\\
167.8	327.975578420365\\
168	327.988272569952\\
168.2	328.000973082583\\
168.4	328.013710632815\\
168.6	328.026463915273\\
168.8	328.039218398052\\
169	328.051986158461\\
169.2	328.064633509174\\
169.4	328.077198426376\\
169.6	328.089730936184\\
169.8	328.102230699169\\
170	328.114731221039\\
170.2	328.127202815216\\
170.4	328.139636788656\\
170.6	328.152162759376\\
170.8	328.164630308585\\
171	328.177099121612\\
171.2	328.189532391403\\
171.4	328.201883973895\\
171.6	328.214208968299\\
171.8	328.226485781592\\
172	328.238833340862\\
172.2	328.25113954197\\
172.4	328.263372830357\\
172.6	328.275564246924\\
172.8	328.287709648143\\
173	328.299792045012\\
173.2	328.311801396031\\
173.4	328.323724830058\\
173.6	328.33564479936\\
173.8	328.347487966632\\
174	328.359249644654\\
174.2	328.371002997805\\
174.4	328.382680898568\\
174.6	328.394341888267\\
174.8	328.405925714557\\
175	328.417409408079\\
175.2	328.428798094384\\
175.4	328.440032265371\\
175.6	328.451221104516\\
175.8	328.462359245523\\
176	328.473347913392\\
176.2	328.484227571165\\
176.4	328.494981684141\\
176.6	328.505659035079\\
176.8	328.516194093788\\
177	328.526695992575\\
177.2	328.537237840541\\
177.4	328.547649042964\\
177.6	328.557984858702\\
177.8	328.568455988745\\
178	328.578873924817\\
178.2	328.589299797604\\
178.4	328.599745514892\\
178.6	328.610217946016\\
178.8	328.620710042715\\
179	328.63126983669\\
179.2	328.641784442595\\
179.4	328.652284680209\\
179.6	328.662699465147\\
179.8	328.672989575907\\
180	328.683175265939\\
180.2	328.693237306494\\
180.4	328.703245435487\\
180.6	328.71321913336\\
180.8	328.723195969864\\
181	328.733140454943\\
181.2	328.742977812415\\
181.4	328.752772198198\\
181.6	328.76254582872\\
181.8	328.772350145633\\
182	328.78220537469\\
182.2	328.792051976235\\
182.4	328.801820345045\\
182.6	328.811564433542\\
182.8	328.821225230776\\
183	328.830775704857\\
183.2	328.840332779624\\
183.4	328.849870460308\\
183.6	328.859416043826\\
183.8	328.868855973038\\
184	328.878200169576\\
184.2	328.88741693201\\
184.4	328.896512470819\\
184.6	328.905563951658\\
184.8	328.914538068921\\
185	328.923384607703\\
185.2	328.932170845534\\
185.4	328.940932359428\\
185.6	328.949664629967\\
185.8	328.958480161982\\
186	328.967255773088\\
186.2	328.975942845536\\
186.4	328.984636961679\\
186.6	328.993351161377\\
186.8	329.001995010856\\
187	329.010643273591\\
187.2	329.019184700839\\
187.4	329.027774893422\\
187.6	329.036428620747\\
187.8	329.044983076035\\
188	329.053444198477\\
188.2	329.061797441368\\
188.4	329.070099292637\\
188.6	329.078351978735\\
188.8	329.086547112335\\
189	329.094749009754\\
189.2	329.102937153923\\
189.4	329.111179938082\\
189.6	329.119365552544\\
189.8	329.127588824711\\
190	329.135761216801\\
190.2	329.143756667184\\
190.4	329.151706890964\\
190.6	329.159644413523\\
190.8	329.167658863945\\
191	329.175644706764\\
191.2	329.183614482631\\
191.4	329.191636940887\\
191.6	329.199562481218\\
191.8	329.207478131341\\
192	329.215355549906\\
192.2	329.223145915612\\
192.4	329.230804018555\\
192.6	329.238493246848\\
192.8	329.246094526411\\
193	329.253644712455\\
193.2	329.261178676573\\
193.4	329.268675007331\\
193.6	329.276121877233\\
193.8	329.283482474367\\
194	329.290840141584\\
194.2	329.298113251186\\
194.4	329.305313836227\\
194.6	329.312522357687\\
194.8	329.319696885517\\
195	329.326863853014\\
195.2	329.333968350687\\
195.4	329.340958361937\\
195.6	329.347746271381\\
195.8	329.354513433846\\
196	329.361185813389\\
196.2	329.367706965257\\
196.4	329.374110473044\\
196.6	329.380468162073\\
196.8	329.386751601053\\
197	329.392962198187\\
197.2	329.399181659465\\
197.4	329.405300525056\\
197.6	329.411316015464\\
197.8	329.41720891175\\
198	329.422990878383\\
198.2	329.428639030149\\
198.4	329.434191826635\\
198.6	329.439784037931\\
198.8	329.445348504705\\
199	329.450913890769\\
199.2	329.456448942962\\
199.4	329.461915897484\\
199.6	329.46736916371\\
199.8	329.472892215041\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	320\\
0.2	320.00009891196\\
0.4	320.000693687811\\
0.6	320.002022544471\\
0.8	320.004290565607\\
1	320.007787337809\\
1.2	320.01256898655\\
1.4	320.018766858568\\
1.6	320.026391997054\\
1.8	320.035502189594\\
2	320.046096899234\\
2.2	320.058083523942\\
2.4	320.07147268866\\
2.6	320.0862458183\\
2.8	320.102392527163\\
3	320.120062696837\\
3.2	320.139196856319\\
3.4	320.159943393867\\
3.6	320.182440250454\\
3.8	320.206554188795\\
4	320.232567262697\\
4.2	320.260622006274\\
4.4	320.290841734619\\
4.6	320.323276675896\\
4.8	320.358261643684\\
5	320.396052941894\\
5.2	320.436842096779\\
5.4	320.480953736493\\
5.6	320.528652367763\\
5.8	320.580383821097\\
6	320.636525131425\\
6.2	320.697337282564\\
6.4	320.763141650688\\
6.6	320.834349053854\\
6.8	320.911462314383\\
7	320.994699277079\\
7.2	321.084479252741\\
7.4	321.181059004325\\
7.6	321.28487781875\\
7.8	321.396215018865\\
8	321.515544872321\\
8.2	321.643165397387\\
8.4	321.779285877147\\
8.6	321.924172215175\\
8.8	322.078291416213\\
9	322.24193110777\\
9.2	322.415272579005\\
9.4	322.598420929152\\
9.6	322.791494551326\\
9.8	322.99473636852\\
10	323.208390564651\\
10.2	323.432488465164\\
10.4	323.667031867242\\
10.6	323.911900142601\\
10.8	324.167236534474\\
11	324.433023209225\\
11.2	324.709203832984\\
11.4	324.995719552183\\
11.6	325.292280439416\\
11.8	325.59868014785\\
12	325.914793385719\\
12.2	326.240382442322\\
12.4	326.575215865413\\
12.6	326.919147932191\\
12.8	327.272036760769\\
13	327.633603750737\\
13.2	328.00353165087\\
13.4	328.38152468072\\
13.6	328.767158682559\\
13.8	329.160020180679\\
14	329.559758663099\\
14.2	329.965936773036\\
14.4	330.378186986733\\
14.6	330.795994796982\\
14.8	331.218936864378\\
15	331.646803979145\\
15.2	332.079057166518\\
15.4	332.515232149645\\
15.6	332.954856329379\\
15.8	333.397454701744\\
16	333.842461660319\\
16.2	334.289385465848\\
16.4	334.737658939713\\
16.6	335.186757589439\\
16.8	335.636253262099\\
17	336.085667386504\\
17.2	336.53435867243\\
17.4	336.981830652662\\
17.6	337.42766139466\\
17.8	337.871181920201\\
18	338.311935205222\\
18.2	338.7494771629\\
18.4	339.183215635679\\
18.6	339.612802408795\\
18.8	340.037762160064\\
19	340.457393928759\\
19.2	340.871156002151\\
19.4	341.278607202943\\
19.6	341.679301127641\\
19.8	342.072895831363\\
20	342.459166162269\\
20.2	342.837795649396\\
20.4	343.208422204219\\
20.6	343.570710972977\\
20.8	343.924135331853\\
21	344.268522794106\\
21.2	344.603503294736\\
21.4	344.928911203324\\
21.6	345.244302917063\\
21.8	345.549347693274\\
22	345.843858948467\\
22.2	346.127756042721\\
22.4	346.400641250335\\
22.6	346.662316333575\\
22.8	346.912611263626\\
23	347.151321396654\\
23.2	347.378100142935\\
23.4	347.592882120356\\
23.6	347.79537636478\\
23.8	347.985535988409\\
24	348.163421015217\\
24.2	348.329031397351\\
24.4	348.482513903485\\
24.6	348.623849141731\\
24.8	348.752789117157\\
25	348.869296747643\\
25.2	348.973321715149\\
25.4	349.064899081558\\
25.6	349.144102633343\\
25.8	349.211046473382\\
26	349.265736514268\\
26.2	349.308029115303\\
26.4	349.337759180524\\
26.6	349.354913738754\\
26.8	349.359508492222\\
27	349.351562308062\\
27.2	349.331025174944\\
27.4	349.298140803627\\
27.6	349.252943882154\\
27.8	349.195453706935\\
28	349.125920166047\\
28.2	349.044809031036\\
28.4	348.952293184198\\
28.6	348.848597244341\\
28.8	348.733899445267\\
29	348.608444192453\\
29.2	348.47251554336\\
29.4	348.326492113321\\
29.6	348.170416966987\\
29.8	348.004618944832\\
30	347.829459238487\\
30.2	347.645217142816\\
30.4	347.45206503114\\
30.6	347.250305314155\\
30.8	347.040214945882\\
31	346.822062556503\\
31.2	346.596204155429\\
31.4	346.363065990903\\
31.6	346.123029433662\\
31.8	345.876447832424\\
32	345.623709510836\\
32.2	345.36523380154\\
32.4	345.101373040433\\
32.6	344.832462389387\\
32.8	344.558708722029\\
33	344.2804627743\\
33.2	343.998151197388\\
33.4	343.712070840276\\
33.6	343.422600577313\\
33.8	343.130074749905\\
34	342.834819796503\\
34.2	342.537180823097\\
34.4	342.237624448645\\
34.6	341.936547845826\\
34.8	341.634111709155\\
35	341.330803029849\\
35.2	341.026903970245\\
35.4	340.722810745263\\
35.6	340.418713102671\\
35.8	340.114843947825\\
36	339.811408111126\\
36.2	339.508621857853\\
36.4	339.206803478301\\
36.6	338.906193682521\\
36.8	338.607047586501\\
37	338.309702473654\\
37.2	338.014438173058\\
37.4	337.721437057058\\
37.6	337.430778328382\\
37.8	337.14273651406\\
38	336.857554678322\\
38.2	336.575453939914\\
38.4	336.296679876926\\
38.6	336.021511008125\\
38.8	335.750063095985\\
39	335.48243553292\\
39.2	335.218955424428\\
39.4	334.959864776539\\
39.6	334.70519927473\\
39.8	334.455160203275\\
40	334.209867972527\\
40.2	333.969553871679\\
40.4	333.734263949747\\
40.6	333.504284138678\\
40.8	333.279723393466\\
41	333.060570781732\\
41.2	332.846844931042\\
41.4	332.638593181166\\
41.6	332.435938864363\\
41.8	332.239035824222\\
42	332.047947391226\\
42.2	331.862677486419\\
42.4	331.683395026576\\
42.6	331.51027119273\\
42.8	331.343210274893\\
43	331.18225300198\\
43.2	331.027487300193\\
43.4	330.878893554924\\
43.6	330.736628323338\\
43.8	330.600577255202\\
44	330.470746251515\\
44.2	330.347232524691\\
44.4	330.230044765608\\
44.6	330.119092184425\\
44.8	330.014410613808\\
45	329.916003866619\\
45.2	329.823882658193\\
45.4	329.737912819204\\
45.6	329.65807489846\\
45.8	329.584277789892\\
46	329.516544340247\\
46.2	329.454631660632\\
46.4	329.398537391123\\
46.6	329.34826701838\\
46.8	329.303622951342\\
47	329.264663705771\\
47.2	329.231390570597\\
47.4	329.203722446409\\
47.6	329.181523413499\\
47.8	329.164713024182\\
48	329.152986930156\\
48.2	329.146072874432\\
48.4	329.144167809829\\
48.6	329.147174553023\\
48.8	329.154876065016\\
49	329.167310665227\\
49.2	329.184378807591\\
49.4	329.206029032437\\
49.6	329.232257942222\\
49.8	329.26292706338\\
50	329.297862576344\\
50.2	329.336783206533\\
50.4	329.379526723485\\
50.6	329.425913906566\\
50.8	329.475880670212\\
51	329.52942832265\\
51.2	329.586527761341\\
51.4	329.647219572484\\
51.6	329.71154035994\\
51.8	329.779419254112\\
52	329.850757918751\\
52.2	329.925379804765\\
52.4	330.003235723941\\
52.6	330.084122450027\\
52.8	330.167977588855\\
53	330.254576705301\\
53.2	330.343785704037\\
53.4	330.435636743323\\
53.6	330.529962483307\\
53.8	330.62641878282\\
54	330.724862658614\\
54.2	330.825100117424\\
54.4	330.926980283956\\
54.6	331.0305360414\\
54.8	331.135660625834\\
55	331.242155009261\\
55.2	331.349857941291\\
55.4	331.458652755696\\
55.6	331.568554966881\\
55.8	331.679419956479\\
56	331.79095913533\\
56.2	331.902996278966\\
56.4	332.015462023605\\
56.6	332.128342940926\\
56.8	332.24148148109\\
57	332.354772389266\\
57.2	332.468040103492\\
57.4	332.581244118134\\
57.6	332.694249340994\\
57.8	332.807050300059\\
58	332.919570474148\\
58.2	333.031773692678\\
58.4	333.143372104077\\
58.6	333.254346944615\\
58.8	333.364673582947\\
59	333.474221330341\\
59.2	333.582900107484\\
59.4	333.690640049541\\
59.6	333.79747949737\\
59.8	333.903389667717\\
60	334.008317855085\\
60.2	334.112103304332\\
60.4	334.214733610101\\
60.6	334.316205095224\\
60.8	334.416391187193\\
61	334.515238866358\\
61.2	334.612741054737\\
61.4	334.708775590371\\
61.6	334.803463103986\\
61.8	334.896718772265\\
62	334.988474415861\\
62.2	335.078712876824\\
62.4	335.167341575071\\
62.6	335.254325084231\\
62.8	335.339703956538\\
63	335.423423027516\\
63.2	335.505429384499\\
63.4	335.585625155559\\
63.6	335.664047348029\\
63.8	335.740645381675\\
64	335.815400772021\\
64.2	335.888413801094\\
64.4	335.95973589738\\
64.6	336.029350330324\\
64.8	336.097296747875\\
65	336.163587598493\\
65.2	336.228291486158\\
65.4	336.291348977241\\
65.6	336.35283543475\\
65.8	336.412707339489\\
66	336.470893944779\\
66.2	336.527310548612\\
66.4	336.582062779701\\
66.6	336.635197005501\\
66.8	336.686751651597\\
67	336.736711804027\\
67.2	336.785115729026\\
67.4	336.83204188035\\
67.6	336.877345950251\\
67.8	336.921077194618\\
68	336.963246026702\\
68.2	337.003969400035\\
68.4	337.043255466016\\
68.6	337.081186398061\\
68.8	337.117748707821\\
69	337.153030842543\\
69.2	337.18705989016\\
69.4	337.219874434446\\
69.6	337.251427730749\\
69.8	337.281746859349\\
70	337.310942813679\\
70.2	337.339099491773\\
70.4	337.366108864835\\
70.6	337.392036820647\\
70.8	337.416909266713\\
71	337.440754592696\\
71.2	337.463622679335\\
71.4	337.485501826057\\
71.6	337.506449868\\
71.8	337.52652805849\\
72	337.54582331751\\
72.2	337.564316577496\\
72.4	337.581975249979\\
72.6	337.598893667575\\
72.8	337.615247900755\\
73	337.630950507167\\
73.2	337.6461093994\\
73.4	337.660607216967\\
73.6	337.674488890472\\
73.8	337.687890777572\\
74	337.700751454328\\
74.2	337.713148151899\\
74.4	337.725157595631\\
74.6	337.736865893361\\
74.8	337.748259008065\\
75	337.759419517696\\
75.2	337.77033848711\\
75.4	337.78097094365\\
75.6	337.791352912375\\
75.8	337.801511654041\\
76	337.811429997762\\
76.2	337.821207640194\\
76.4	337.830883996781\\
76.6	337.840514698233\\
76.8	337.850219090561\\
77	337.860036827841\\
77.2	337.870029303488\\
77.4	337.88009671658\\
77.6	337.890282698139\\
77.8	337.900735397797\\
78	337.911442651746\\
78.2	337.922241193001\\
78.4	337.933263697642\\
78.6	337.944502423634\\
78.8	337.956080224904\\
79	337.968005821831\\
79.2	337.980341472872\\
79.4	337.993110917315\\
79.6	338.006356802245\\
79.8	338.020015154635\\
80	338.034150104173\\
80.2	338.048781352855\\
80.4	338.063944171414\\
80.6	338.079529459512\\
80.8	338.09555009872\\
81	338.111953059981\\
81.2	338.128745515747\\
81.4	338.145882946972\\
81.6	338.16347404045\\
81.8	338.181483668297\\
82	338.19990579252\\
82.2	338.218898806368\\
82.4	338.238289595829\\
82.6	338.25812644513\\
82.8	338.278401600119\\
83	338.299297577635\\
83.2	338.320656167996\\
83.4	338.342475438437\\
83.6	338.364735563536\\
83.8	338.387416486762\\
84	338.41061903243\\
84.2	338.434420156669\\
84.4	338.458833547896\\
84.6	338.483820578214\\
84.8	338.509338812087\\
85	338.535311928189\\
85.2	338.561740448499\\
85.4	338.588626164162\\
85.6	338.615961359973\\
85.8	338.643770875136\\
86	338.67193882474\\
86.2	338.700490412868\\
86.4	338.729514200986\\
86.6	338.75898811882\\
86.8	338.78881576651\\
87	338.819060904278\\
87.2	338.849623917063\\
87.4	338.880582439394\\
87.6	338.91194317734\\
87.8	338.943664528276\\
88	338.975653303038\\
88.2	339.008007687265\\
88.4	339.040862662217\\
88.6	339.074157084613\\
88.8	339.107737085682\\
89	339.141655257622\\
89.2	339.175939999855\\
89.4	339.210521099645\\
89.6	339.245297192812\\
89.8	339.280354967568\\
90	339.315655769375\\
90.2	339.351283153183\\
90.4	339.38734129578\\
90.6	339.423801857693\\
90.8	339.460653193417\\
91	339.497820216319\\
91.2	339.535323147555\\
91.4	339.573038006918\\
91.6	339.611054394563\\
91.8	339.649280523843\\
92	339.687793554136\\
92.2	339.726611170686\\
92.4	339.765624738127\\
92.6	339.804859017762\\
92.8	339.844335675003\\
93	339.883982906084\\
93.2	339.923698146669\\
93.4	339.963675986785\\
93.6	340.003830773756\\
93.8	340.044144825394\\
94	340.084632047415\\
94.2	340.125254544286\\
94.4	340.166004878665\\
94.6	340.206833048801\\
94.8	340.247740877109\\
95	340.288733125286\\
95.2	340.329842554024\\
95.4	340.37100060414\\
95.6	340.412060303926\\
95.8	340.45309239423\\
96	340.494149473774\\
96.2	340.535130249625\\
96.4	340.576100428965\\
96.6	340.61712746637\\
96.8	340.65803998623\\
97	340.698870451499\\
97.2	340.739648546024\\
97.4	340.780281375347\\
97.6	340.820984193198\\
97.8	340.861695656385\\
98	340.902277814549\\
98.2	340.942833135124\\
98.4	340.983272742366\\
98.6	341.023588550082\\
98.8	341.063661638752\\
99	341.103567359808\\
99.2	341.143255218393\\
99.4	341.182770393078\\
99.6	341.22222202455\\
99.8	341.261664258474\\
100	341.30099925454\\
100.2	341.340243535089\\
100.4	341.379322926485\\
100.6	341.418185786527\\
100.8	341.456699864102\\
101	341.494781573914\\
101.2	341.532535807669\\
101.4	341.570136183605\\
101.6	341.60741734884\\
101.8	341.644460355161\\
102	341.681191002936\\
102.2	341.717646268454\\
102.4	341.753767971063\\
102.6	341.789623049325\\
102.8	341.82526157478\\
103	341.860612607661\\
103.2	341.895719696464\\
103.4	341.930617568818\\
103.6	341.965325789961\\
103.8	341.999735639715\\
104	342.033899346306\\
104.2	342.067807751024\\
104.4	342.101449368403\\
104.6	342.134855408241\\
104.8	342.168006085335\\
105	342.200833637389\\
105.2	342.233419666915\\
105.4	342.265781738922\\
105.6	342.297916371825\\
105.8	342.329801340117\\
106	342.361437322053\\
106.2	342.392757354788\\
106.4	342.423655928599\\
106.6	342.454348022092\\
106.8	342.484791512187\\
107	342.514960476422\\
107.2	342.544947067287\\
107.4	342.574582727799\\
107.6	342.604054705593\\
107.8	342.633317785587\\
108	342.662268295689\\
108.2	342.690955559322\\
108.4	342.719337289576\\
108.6	342.747431487773\\
108.8	342.775257899199\\
109	342.802804091359\\
109.2	342.830047321764\\
109.4	342.85704920933\\
109.6	342.883734686401\\
109.8	342.910010531459\\
110	342.935887484503\\
110.2	342.9613697281\\
110.4	342.986560086611\\
110.6	343.011459159529\\
110.8	343.036166569674\\
111	343.060598425431\\
111.2	343.084862965889\\
111.4	343.108800492645\\
111.6	343.132573570534\\
111.8	343.156191215112\\
112	343.179691687806\\
112.2	343.203001842264\\
112.4	343.226100469146\\
112.6	343.248991404621\\
112.8	343.271704310016\\
113	343.294362075444\\
113.2	343.316969666758\\
113.4	343.339466178933\\
113.6	343.361796468096\\
113.8	343.38408565187\\
114	343.406350594821\\
114.2	343.428588989381\\
114.4	343.450831028651\\
114.6	343.472976258821\\
114.8	343.495012371464\\
115	343.516889213599\\
115.2	343.538642567733\\
115.4	343.560234839793\\
115.6	343.58169404007\\
115.8	343.602975976208\\
116	343.624145015842\\
116.2	343.645262590861\\
116.4	343.666349492256\\
116.6	343.687424208435\\
116.8	343.708527040891\\
117	343.729535964642\\
117.2	343.75041925974\\
117.4	343.771256555856\\
117.6	343.792082167932\\
117.8	343.812905017884\\
118	343.833627114413\\
118.2	343.854304376869\\
118.4	343.874924920637\\
118.6	343.895568182276\\
118.8	343.916215322433\\
119	343.936927748186\\
119.2	343.957706048495\\
119.4	343.978327855696\\
119.6	343.998836389355\\
119.8	344.019394236868\\
120	344.039977468713\\
120.2	344.060600788652\\
120.4	344.081123070213\\
120.6	344.101571994699\\
120.8	344.121913396402\\
121	344.142315722303\\
121.2	344.162773743206\\
121.4	344.183187204322\\
121.6	344.203626212108\\
121.8	344.22414545706\\
122	344.244677846431\\
122.2	344.265257468393\\
122.4	344.285875751824\\
122.6	344.306495255566\\
122.8	344.326973545293\\
123	344.34732153827\\
123.2	344.367664359577\\
123.4	344.387936703979\\
123.6	344.408122397487\\
123.8	344.428315478207\\
124	344.44850327289\\
124.2	344.468644492899\\
124.4	344.488723613922\\
124.6	344.508777633319\\
124.8	344.528894870757\\
125	344.549058323227\\
125.2	344.569379926967\\
125.4	344.589736727146\\
125.6	344.610187540683\\
125.8	344.630677695051\\
126	344.651124634939\\
126.2	344.671573182683\\
126.4	344.691959391972\\
126.6	344.712289760618\\
126.8	344.732474628897\\
127	344.752576279289\\
127.2	344.77261815887\\
127.4	344.792726503625\\
127.6	344.81287125644\\
127.8	344.833085997599\\
128	344.853375191002\\
128.2	344.873498482316\\
128.4	344.893509467609\\
128.6	344.913488157243\\
128.8	344.93342867062\\
129	344.953353628107\\
129.2	344.973135524945\\
129.4	344.992854510224\\
129.6	345.012518677374\\
129.8	345.031979425677\\
130	345.05124833591\\
130.2	345.070324862195\\
130.4	345.089271113035\\
130.6	345.108119645198\\
130.8	345.126816646377\\
131	345.145313888819\\
131.2	345.163775227748\\
131.4	345.18218226911\\
131.6	345.200589494672\\
131.8	345.218915637084\\
132	345.237273754131\\
132.2	345.255669339652\\
132.4	345.274154826064\\
132.6	345.292627485136\\
132.8	345.31100365365\\
133	345.329245251224\\
133.2	345.347432819662\\
133.4	345.365592762167\\
133.6	345.383672160148\\
133.8	345.401698732538\\
134	345.41968109458\\
134.2	345.437609563952\\
134.4	345.455461565352\\
134.6	345.473248582907\\
134.8	345.491001766371\\
135	345.508794290371\\
135.2	345.526532873373\\
135.4	345.544251061186\\
135.6	345.561852594732\\
135.8	345.579487714031\\
136	345.597157773084\\
136.2	345.614859166077\\
136.4	345.632454396009\\
136.6	345.650155938994\\
136.8	345.667831202943\\
137	345.685539015284\\
137.2	345.70317181152\\
137.4	345.72062151068\\
137.6	345.737995372353\\
137.8	345.755297143895\\
138	345.772392776127\\
138.2	345.789342418675\\
138.4	345.806252699279\\
138.6	345.823129418148\\
138.8	345.840058154513\\
139	345.857146731434\\
139.2	345.874394766606\\
139.4	345.891563133103\\
139.6	345.908649629392\\
139.8	345.925713860133\\
140	345.942724428985\\
140.2	345.9597883619\\
140.4	345.976873278994\\
140.6	345.993900382359\\
140.8	346.010887305505\\
141	346.027869908547\\
141.2	346.044776144185\\
141.4	346.061582279637\\
141.6	346.078363618519\\
141.8	346.095027453539\\
142	346.111714138527\\
142.2	346.128407274275\\
142.4	346.145049418899\\
142.6	346.16166848088\\
142.8	346.178224586035\\
143	346.194720140517\\
143.2	346.211245991961\\
143.4	346.227701314163\\
143.6	346.244076091392\\
143.8	346.260370270317\\
144	346.276503316641\\
144.2	346.292421316266\\
144.4	346.30833914785\\
144.6	346.324251086898\\
144.8	346.340177696253\\
145	346.35604981573\\
145.2	346.371820918457\\
145.4	346.387531100412\\
145.6	346.40314150746\\
145.8	346.418641721107\\
146	346.434111894273\\
146.2	346.449502779802\\
146.4	346.464718554754\\
146.6	346.479840190307\\
146.8	346.494844631054\\
147	346.509712107314\\
147.2	346.52444188767\\
147.4	346.539146673763\\
147.6	346.553804308914\\
147.8	346.568260838393\\
148	346.582552700472\\
148.2	346.596823893214\\
148.4	346.61112942202\\
148.6	346.62543196459\\
148.8	346.639758145755\\
149	346.65413849273\\
149.2	346.668463977315\\
149.4	346.682738234134\\
149.6	346.697001303949\\
149.8	346.711151685498\\
150	346.72526803629\\
150.2	346.739421533573\\
150.4	346.753613318842\\
150.6	346.767772587061\\
150.8	346.781858394239\\
151	346.795933858619\\
151.2	346.809958398415\\
151.4	346.823850345007\\
151.6	346.837682881823\\
151.8	346.851547177496\\
152	346.865337318101\\
152.2	346.879090206314\\
152.4	346.892810082264\\
152.6	346.906567581621\\
152.8	346.920436460268\\
153	346.934344027273\\
153.2	346.948233789662\\
153.4	346.962142692524\\
153.6	346.976052856919\\
153.8	346.990057056396\\
154	347.004105195503\\
154.2	347.018229736292\\
154.4	347.032373261617\\
154.6	347.046435625323\\
154.8	347.060525506051\\
155	347.074622192602\\
155.2	347.088638786894\\
155.4	347.10264327839\\
155.6	347.116592809781\\
155.8	347.130528863673\\
156	347.144416701899\\
156.2	347.158332140794\\
156.4	347.172261881638\\
156.6	347.186267970064\\
156.8	347.200329645724\\
157	347.214324457086\\
157.2	347.228359452414\\
157.4	347.242395371\\
157.6	347.256421752773\\
157.8	347.270333097495\\
158	347.284167462609\\
158.2	347.297997329027\\
158.4	347.311866766338\\
158.6	347.325821983158\\
158.8	347.339823924309\\
159	347.35388606615\\
159.2	347.367862070199\\
159.4	347.381883547247\\
159.6	347.395985756543\\
159.8	347.410047598239\\
160	347.424199962857\\
160.2	347.438372060187\\
160.4	347.452695433771\\
160.6	347.467033828794\\
160.8	347.481311397062\\
161	347.495524988158\\
161.2	347.509739815137\\
161.4	347.523985838222\\
161.6	347.538203969453\\
161.8	347.552411082591\\
162	347.566676284406\\
162.2	347.580976713456\\
162.4	347.595169148656\\
162.6	347.609394500867\\
162.8	347.62365009083\\
163	347.637848983335\\
163.2	347.652076008927\\
163.4	347.666276376821\\
163.6	347.680373625362\\
163.8	347.694469658685\\
164	347.708511201297\\
164.2	347.722524890385\\
164.4	347.736465348674\\
164.6	347.750361789162\\
164.8	347.764308974414\\
165	347.778232903188\\
165.2	347.792082021236\\
165.4	347.805864354031\\
165.6	347.819709214408\\
165.8	347.833613062904\\
166	347.847505141119\\
166.2	347.861380011538\\
166.4	347.875225289045\\
166.6	347.889097693063\\
166.8	347.902983819539\\
167	347.916720361278\\
167.2	347.930475173075\\
167.4	347.944178092824\\
167.6	347.957870512641\\
167.8	347.971501492507\\
168	347.984984878078\\
168.2	347.998356786252\\
168.4	348.011626939151\\
168.6	348.024820544812\\
168.8	348.037967891826\\
169	348.051077763311\\
169.2	348.064129176258\\
169.4	348.07712574627\\
169.6	348.090092772582\\
169.8	348.10295507806\\
170	348.115706481495\\
170.2	348.128313764648\\
170.4	348.140774108424\\
170.6	348.153156780933\\
170.8	348.16552199315\\
171	348.17770698787\\
171.2	348.18978509893\\
171.4	348.201802696871\\
171.6	348.213792576412\\
171.8	348.22573088477\\
172	348.237567144961\\
172.2	348.249356371602\\
172.4	348.261091031458\\
172.6	348.272768714643\\
172.8	348.284338594449\\
173	348.295867188694\\
173.2	348.307311949839\\
173.4	348.318657762059\\
173.6	348.329973627045\\
173.8	348.34119817129\\
174	348.352385533385\\
174.2	348.363609372541\\
174.4	348.374823523176\\
174.6	348.385969781464\\
174.8	348.397159618672\\
175	348.408445845167\\
175.2	348.419722446245\\
175.4	348.430864265373\\
175.6	348.44196063329\\
175.8	348.453052108277\\
176	348.464144827124\\
176.2	348.475221372886\\
176.4	348.486263666385\\
176.6	348.497278479019\\
176.8	348.508336152269\\
177	348.519296154141\\
177.2	348.530192561499\\
177.4	348.541032150108\\
177.6	348.551804593721\\
177.8	348.562536466853\\
178	348.573188322316\\
178.2	348.58381985694\\
178.4	348.594424335255\\
178.6	348.604927911799\\
178.8	348.615341588903\\
179	348.625628746929\\
179.2	348.635813915291\\
179.4	348.645906050406\\
179.6	348.655929678359\\
179.8	348.665812466952\\
180	348.675621828827\\
180.2	348.685369776245\\
180.4	348.694995740408\\
180.6	348.704471749474\\
180.8	348.713844928075\\
181	348.723185374091\\
181.2	348.732448564144\\
181.4	348.741648134873\\
181.6	348.750677003561\\
181.8	348.759640966538\\
182	348.768441495288\\
182.2	348.777153048749\\
182.4	348.785886463777\\
182.6	348.794558008317\\
182.8	348.803080382635\\
183	348.811589687131\\
183.2	348.820173409389\\
183.4	348.828769562856\\
183.6	348.837355567673\\
183.8	348.845937264526\\
184	348.854468790067\\
184.2	348.862857997996\\
184.4	348.87123725742\\
184.6	348.879520421904\\
184.8	348.88766693031\\
185	348.895870579069\\
185.2	348.904166695603\\
185.4	348.912489002214\\
185.6	348.920680583803\\
185.8	348.928743338091\\
186	348.936669599705\\
186.2	348.944507452736\\
186.4	348.952269496239\\
186.6	348.959963698261\\
186.8	348.967571102596\\
187	348.975159095783\\
187.2	348.982695530361\\
187.4	348.990224335736\\
187.6	348.997754238605\\
187.8	349.005223698574\\
188	349.01258738363\\
188.2	349.01993782783\\
188.4	349.027220845224\\
188.6	349.034559952253\\
188.8	349.041880273851\\
189	349.049164601878\\
189.2	349.056448570723\\
189.4	349.063641483992\\
189.6	349.070778425116\\
189.8	349.077948177982\\
190	349.085079811584\\
190.2	349.092191242768\\
190.4	349.099312120163\\
190.6	349.106376673258\\
190.8	349.113381985457\\
191	349.120346989486\\
191.2	349.127290675758\\
191.4	349.134279952608\\
191.6	349.141359926459\\
191.8	349.148432045527\\
192	349.155488376291\\
192.2	349.162550224273\\
192.4	349.169672468146\\
192.6	349.176771042183\\
192.8	349.183824228646\\
193	349.190818771954\\
193.2	349.197687572082\\
193.4	349.2044998787\\
193.6	349.211193270764\\
193.8	349.217788312738\\
194	349.224471046979\\
194.2	349.231155124306\\
194.4	349.237830334961\\
194.6	349.244552902495\\
194.8	349.251331766823\\
195	349.258153783059\\
195.2	349.264988161863\\
195.4	349.271834636423\\
195.6	349.278663850484\\
195.8	349.285550696075\\
196	349.292367311282\\
196.2	349.299160033407\\
196.4	349.305925227303\\
196.6	349.3126427834\\
196.8	349.319305987484\\
197	349.325973925063\\
197.2	349.332635866748\\
197.4	349.339325478972\\
197.6	349.345981985017\\
197.8	349.35264733925\\
198	349.359352733797\\
198.2	349.366051528035\\
198.4	349.372735313667\\
198.6	349.379423775366\\
198.8	349.386026270665\\
199	349.392617514779\\
199.2	349.399132688734\\
199.4	349.405679245058\\
199.6	349.41206996017\\
199.8	349.418313942045\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	340\\
0.2	340.00003155915\\
0.4	340.00019857693\\
0.6	340.000686143877\\
0.8	340.001535024847\\
1	340.002899760783\\
1.2	340.004791350695\\
1.4	340.007266963476\\
1.6	340.010507724768\\
1.8	340.014771340019\\
2	340.020235941077\\
2.2	340.027209266218\\
2.4	340.036057632513\\
2.6	340.047291186637\\
2.8	340.061627729185\\
3	340.079614761853\\
3.2	340.102013010851\\
3.4	340.129434466582\\
3.6	340.162634687604\\
3.8	340.202273087957\\
4	340.249373735933\\
4.2	340.30480148128\\
4.4	340.369223603057\\
4.6	340.443376839923\\
4.8	340.528037426574\\
5	340.623777539084\\
5.2	340.731294556378\\
5.4	340.851076515889\\
5.6	340.983762179571\\
5.8	341.129789843721\\
6	341.289468547655\\
6.2	341.463142495324\\
6.4	341.651292961092\\
6.6	341.854488985879\\
6.8	342.073000174833\\
7	342.307041677424\\
7.2	342.556632930411\\
7.4	342.821960722959\\
7.6	343.102957815773\\
7.8	343.399521643335\\
8	343.711218634657\\
8.2	344.037750907506\\
8.4	344.378973550319\\
8.6	344.734503569011\\
8.8	345.104028033757\\
9	345.487274792708\\
9.2	345.883854849754\\
9.4	346.293280642943\\
9.6	346.714885921221\\
9.8	347.148127274976\\
10	347.592333787343\\
10.2	348.046730994635\\
10.4	348.510589090984\\
10.6	348.983168700457\\
10.8	349.463678201429\\
11	349.951336068735\\
11.2	350.445401538425\\
11.4	350.945221760288\\
11.6	351.450200003848\\
11.8	351.959597220845\\
12	352.472534869949\\
12.2	352.988230127339\\
12.4	353.505825910111\\
12.6	354.024609910384\\
12.8	354.543676412467\\
13	355.062227802366\\
13.2	355.579562102123\\
13.4	356.094939872857\\
13.6	356.607541094014\\
13.8	357.116616028761\\
14	357.621420594582\\
14.2	358.121091520333\\
14.4	358.614968256389\\
14.6	359.102341970321\\
14.8	359.582423267638\\
15	360.054531081002\\
15.2	360.518118546756\\
15.4	360.972667488036\\
15.6	361.417498960903\\
15.8	361.852175406418\\
16	362.276158013922\\
16.2	362.688755939897\\
16.4	363.089558832956\\
16.6	363.478064842576\\
16.8	363.85372894913\\
17	364.21620175587\\
17.2	364.565270756371\\
17.4	364.90056919337\\
17.6	365.22199062577\\
17.8	365.529466264559\\
18	365.822724023309\\
18.2	366.101320804962\\
18.4	366.365012470821\\
18.6	366.613497788911\\
18.8	366.846531467066\\
19	367.063875890627\\
19.2	367.265675176606\\
19.4	367.452088650232\\
19.6	367.623154157479\\
19.8	367.778664999097\\
20	367.918642329112\\
20.2	368.043297007411\\
20.4	368.152819244842\\
20.6	368.247194311634\\
20.8	368.326401382398\\
21	368.390664595258\\
21.2	368.440155671847\\
21.4	368.474809466005\\
21.6	368.494640140423\\
21.8	368.500020724273\\
22	368.491008411327\\
22.2	368.467695350233\\
22.4	368.430100122953\\
22.6	368.378500831793\\
22.8	368.313027874056\\
23	368.233882084678\\
23.2	368.141311653345\\
23.4	368.035571779161\\
23.6	367.917028125623\\
23.8	367.785823356991\\
24	367.642533754862\\
24.2	367.487638140616\\
24.4	367.321277034375\\
24.6	367.143859580402\\
24.8	366.955510192755\\
25	366.756761877269\\
25.2	366.547954729722\\
25.4	366.329471831831\\
25.6	366.101625852024\\
25.8	365.864860177167\\
26	365.619499011437\\
26.2	365.366031434906\\
26.4	365.104824693356\\
26.6	364.836209243371\\
26.8	364.560596491183\\
27	364.278576590859\\
27.2	363.990769090423\\
27.4	363.697643088771\\
27.6	363.399621956899\\
27.8	363.097246696405\\
28	362.790830096692\\
28.2	362.480887830256\\
28.4	362.16779796773\\
28.6	361.852038409545\\
28.8	361.533844501411\\
29	361.213629860777\\
29.2	360.89188835927\\
29.4	360.569006403941\\
29.6	360.24530110234\\
29.8	359.92117728924\\
30	359.596819070742\\
30.2	359.272622146078\\
30.4	358.949026287401\\
30.6	358.626276477243\\
30.8	358.304671561172\\
31	357.984553184757\\
31.2	357.666180405939\\
31.4	357.349823058264\\
31.6	357.035832280829\\
31.8	356.724448241917\\
32	356.416095313276\\
32.2	356.111184496516\\
32.4	355.809801060807\\
32.6	355.512238868034\\
32.8	355.218839894966\\
33	354.92979684532\\
33.2	354.645321192448\\
33.4	354.365673016908\\
33.6	354.091181901747\\
33.8	353.82193653005\\
34	353.558198192352\\
34.2	353.300126632219\\
34.4	353.04783729175\\
34.6	352.80144733911\\
34.8	352.560977689451\\
35	352.32647965787\\
35.2	352.098179193277\\
35.4	351.876229117451\\
35.6	351.660597751728\\
35.8	351.451257603182\\
36	351.248289814459\\
36.2	351.05209848757\\
36.4	350.862796239618\\
36.6	350.680343705847\\
36.8	350.504878836009\\
37	350.336454099943\\
37.2	350.174846085102\\
37.4	350.020266287446\\
37.6	349.872751565696\\
37.8	349.732351754281\\
38	349.599291448869\\
38.2	349.473541178293\\
38.4	349.355224074561\\
38.6	349.24416679127\\
38.8	349.140336054887\\
39	349.043786396634\\
39.2	348.954489537353\\
39.4	348.872441181868\\
39.6	348.79730538614\\
39.8	348.729216676413\\
40	348.668085080492\\
40.2	348.61359463213\\
40.4	348.565786291112\\
40.6	348.524691556371\\
40.8	348.490178164826\\
41	348.462157943794\\
41.2	348.440596452354\\
41.4	348.425557369019\\
41.6	348.416870139742\\
41.8	348.414304919844\\
42	348.417668882114\\
42.2	348.426767791379\\
42.4	348.44167585778\\
42.6	348.462334004362\\
42.8	348.488651094305\\
43	348.520433003781\\
43.2	348.557755559558\\
43.4	348.600526340981\\
43.6	348.648584041965\\
43.8	348.701808822151\\
44	348.759917778186\\
44.2	348.822652325118\\
44.4	348.889703987865\\
44.6	348.960828367492\\
44.8	349.035765343682\\
45	349.114112101963\\
45.2	349.195819272207\\
45.4	349.280689243903\\
45.6	349.368658260703\\
45.8	349.459675003373\\
46	349.553765608508\\
46.2	349.65074315518\\
46.4	349.750405447238\\
46.6	349.852622649481\\
46.8	349.957445174582\\
47	350.064658186931\\
47.2	350.174044518481\\
47.4	350.285364344726\\
47.6	350.398415339479\\
47.8	350.513114313035\\
48	350.629320278503\\
48.2	350.746846832532\\
48.4	350.865522237211\\
48.6	350.985317154276\\
48.8	351.106001564065\\
49	351.2274769323\\
49.2	351.349820932037\\
49.4	351.472805789757\\
49.6	351.596316933342\\
49.8	351.720269325032\\
50	351.844644900315\\
50.2	351.969344493981\\
50.4	352.094158663962\\
50.6	352.218950153657\\
50.8	352.343567617099\\
51	352.46799697176\\
51.2	352.592079970726\\
51.4	352.715654398496\\
51.6	352.83859306263\\
51.8	352.960804401687\\
52	353.08218977512\\
52.2	353.202727525393\\
52.4	353.322234303687\\
52.6	353.440558138383\\
52.8	353.557738423624\\
53	353.673576267443\\
53.2	353.78802780818\\
53.4	353.901081821622\\
53.6	354.012617727824\\
53.8	354.122549066217\\
54	354.230808313684\\
54.2	354.337259834177\\
54.4	354.441807208622\\
54.6	354.544498627928\\
54.8	354.645185370228\\
55	354.743834189521\\
55.2	354.840532988885\\
55.4	354.935245324985\\
55.6	355.027841572819\\
55.8	355.11837820398\\
56	355.20670103081\\
56.2	355.292802287063\\
56.4	355.376868852241\\
56.6	355.458716730902\\
56.8	355.538372660361\\
57	355.615855302935\\
57.2	355.691136538941\\
57.4	355.764194968777\\
57.6	355.834946193325\\
57.8	355.903450045556\\
58	355.96967935443\\
58.2	356.033774245931\\
58.4	356.095817933646\\
58.6	356.155849722279\\
58.8	356.213711848986\\
59	356.269416234168\\
59.2	356.323003520902\\
59.4	356.374485875209\\
59.6	356.423769676026\\
59.8	356.470905230836\\
60	356.515897649784\\
60.2	356.5587129841\\
60.4	356.599354084111\\
60.6	356.637900531559\\
60.8	356.674298285448\\
61	356.708662539322\\
61.2	356.741002476629\\
61.4	356.771420981578\\
61.6	356.799972890964\\
61.8	356.82664762283\\
62	356.851532205123\\
62.2	356.874777017825\\
62.4	356.896363171063\\
62.6	356.916429030187\\
62.8	356.935075876812\\
63	356.95228528242\\
63.2	356.968171882504\\
63.4	356.9826951\\
63.6	356.995845560827\\
63.8	357.007641455906\\
64	357.018170121916\\
64.2	357.02741874629\\
64.4	357.035436226352\\
64.6	357.042383867428\\
64.8	357.048377573651\\
65	357.053469309687\\
65.2	357.057545190126\\
65.4	357.060579418602\\
65.6	357.062600998814\\
65.8	357.063641231765\\
66	357.063748861496\\
66.2	357.062906727379\\
66.4	357.061232769397\\
66.6	357.058844911742\\
66.8	357.055740890217\\
67	357.052019426746\\
67.2	357.047821915275\\
67.4	357.043216214323\\
67.6	357.038286914853\\
67.8	357.033025135898\\
68	357.027408498416\\
68.2	357.021376218388\\
68.4	357.015153057745\\
68.6	357.008900337687\\
68.8	357.002722547829\\
69	356.996595451149\\
69.2	356.990525732436\\
69.4	356.984648157594\\
69.6	356.979070237143\\
69.8	356.973774718825\\
70	356.968922937365\\
70.2	356.964317536134\\
70.4	356.959993410901\\
70.6	356.956053728018\\
70.8	356.952536052253\\
71	356.949450051604\\
71.2	356.946836318834\\
71.4	356.944744035302\\
71.6	356.943055672111\\
71.8	356.941813439493\\
72	356.941108029835\\
72.2	356.940944456449\\
72.4	356.941385168333\\
72.6	356.942410286944\\
72.8	356.944017289921\\
73	356.946285148919\\
73.2	356.949238502425\\
73.4	356.952830977267\\
73.6	356.957043966467\\
73.8	356.961739505356\\
74	356.967037681015\\
74.2	356.972978328822\\
74.4	356.979566218535\\
74.6	356.986790857957\\
74.8	356.99478835868\\
75	357.003564558846\\
75.2	357.01299221076\\
75.4	357.023141087531\\
75.6	357.034039537287\\
75.8	357.045754736181\\
76	357.058255943674\\
76.2	357.07145874225\\
76.4	357.085362788671\\
76.6	357.099981464731\\
76.8	357.115363151349\\
77	357.131427214562\\
77.2	357.148263917769\\
77.4	357.165927078874\\
77.6	357.184316368882\\
77.8	357.203363819793\\
78	357.223046817908\\
78.2	357.243456811732\\
78.4	357.264623625929\\
78.6	357.286510265961\\
78.8	357.309020094482\\
79	357.3322347581\\
79.2	357.35606438404\\
79.4	357.38050875906\\
79.6	357.405621995292\\
79.8	357.431442700659\\
80	357.458015954535\\
80.2	357.485341305253\\
80.4	357.513300665258\\
80.6	357.54199075758\\
80.8	357.5714029125\\
81	357.601552829902\\
81.2	357.632400536487\\
81.4	357.663865559095\\
81.6	357.695884376083\\
81.8	357.728445129326\\
82	357.761575492167\\
82.2	357.795237513941\\
82.4	357.829369314736\\
82.6	357.864167825008\\
82.8	357.899492780889\\
83	357.935290549293\\
83.2	357.971574987488\\
83.4	358.008326757562\\
83.6	358.045392779454\\
83.8	358.082978340714\\
84	358.121005739529\\
84.2	358.159411612568\\
84.4	358.198111433644\\
84.6	358.237089099349\\
84.8	358.276455613437\\
85	358.316297179791\\
85.2	358.356668556099\\
85.4	358.397428021388\\
85.6	358.438515942168\\
85.8	358.480023897881\\
86	358.521920590169\\
86.2	358.56408706951\\
86.4	358.606631316901\\
86.6	358.649545534416\\
86.8	358.692684536212\\
87	358.736045786824\\
87.2	358.779652186472\\
87.4	358.823391541563\\
87.6	358.867382981031\\
87.8	358.911549077598\\
88	358.955790685397\\
88.2	359.000107632106\\
88.4	359.044505047902\\
88.6	359.089074605415\\
88.8	359.133831334676\\
89	359.178633392845\\
89.2	359.223495596324\\
89.4	359.26834233564\\
89.6	359.313233409285\\
89.8	359.358197650201\\
90	359.403254702418\\
90.2	359.448314776935\\
90.4	359.493325109259\\
90.6	359.538286105708\\
90.8	359.583171473773\\
91	359.62802213216\\
91.2	359.672912135507\\
91.4	359.717690485324\\
91.6	359.76230988973\\
91.8	359.806744376261\\
92	359.851045998007\\
92.2	359.895133992158\\
92.4	359.939079559529\\
92.6	359.982959815244\\
92.8	360.026714588483\\
93	360.070229181746\\
93.2	360.11353871475\\
93.4	360.156631387373\\
93.6	360.199422636082\\
93.8	360.242008033684\\
94	360.284345476389\\
94.2	360.326419288095\\
94.4	360.368158240906\\
94.6	360.409560362465\\
94.8	360.450634108931\\
95	360.491476320579\\
95.2	360.532050770938\\
95.4	360.57232236749\\
95.6	360.612343715801\\
95.8	360.652074219581\\
96	360.691527138449\\
96.2	360.730728141139\\
96.4	360.769662580109\\
96.6	360.808312466714\\
96.8	360.846611535763\\
97	360.884630430962\\
97.2	360.922330025086\\
97.4	360.959674332103\\
97.6	360.996720354819\\
97.8	361.033561401967\\
98	361.070128315575\\
98.2	361.106330791018\\
98.4	361.142157527348\\
98.6	361.177586691775\\
98.8	361.212720429551\\
99	361.247520927147\\
99.2	361.281984325366\\
99.4	361.316171297414\\
99.6	361.350075387483\\
99.8	361.383565451429\\
100	361.416659758721\\
100.2	361.449321720642\\
100.4	361.481511962235\\
100.6	361.513307002588\\
100.8	361.544825974143\\
101	361.576160772772\\
101.2	361.607270080483\\
101.4	361.638176905396\\
101.6	361.668933809152\\
101.8	361.6993997087\\
102	361.729658959089\\
102.2	361.759674672683\\
102.4	361.789406925351\\
102.6	361.818883989174\\
102.8	361.84821720711\\
103	361.877306792975\\
103.2	361.906171280801\\
103.4	361.934766172754\\
103.6	361.963062002885\\
103.8	361.991174860538\\
104	362.019060279193\\
104.2	362.04662344778\\
104.4	362.073872040367\\
104.6	362.100822901611\\
104.8	362.127502376524\\
105	362.153964723294\\
105.2	362.180190964902\\
105.4	362.206168692748\\
105.6	362.231871750217\\
105.8	362.25734165176\\
106	362.282632002177\\
106.2	362.307583518214\\
106.4	362.332232136821\\
106.6	362.356617292317\\
106.8	362.380820848708\\
107	362.404782388413\\
107.2	362.428498502993\\
107.4	362.452043241001\\
107.6	362.47553893203\\
107.8	362.499070448721\\
108	362.522486926382\\
108.2	362.54585426452\\
108.4	362.569091980615\\
108.6	362.592314445839\\
108.8	362.615586569377\\
109	362.638942127793\\
109.2	362.662223708501\\
109.4	362.685449800052\\
109.6	362.708726051459\\
109.8	362.732043133787\\
110	362.75532409509\\
110.2	362.778565112453\\
110.4	362.80164883915\\
110.6	362.824618761365\\
110.8	362.847575480428\\
111	362.870545862866\\
111.2	362.893510475183\\
111.4	362.916380512834\\
111.6	362.939143260657\\
111.8	362.961892794406\\
112	362.984604247433\\
112.2	363.007265840977\\
112.4	363.029830639876\\
112.6	363.052371187242\\
112.8	363.07492416706\\
113	363.097517401062\\
113.2	363.120122437113\\
113.4	363.142696934484\\
113.6	363.165308578451\\
113.8	363.188017593187\\
114	363.210692960766\\
114.2	363.233409652418\\
114.4	363.256228691494\\
114.6	363.279006223137\\
114.8	363.301741673507\\
115	363.324545181925\\
115.2	363.347384520361\\
115.4	363.370297963786\\
115.6	363.393152472701\\
115.8	363.415924359993\\
116	363.438665823407\\
116.2	363.461412333494\\
116.4	363.484086674074\\
116.6	363.50680701197\\
116.8	363.529598177665\\
117	363.552338406482\\
117.2	363.574900207326\\
117.4	363.597387068915\\
117.6	363.619906150147\\
117.8	363.642400248187\\
118	363.6649173959\\
118.2	363.687395587768\\
118.4	363.709881419076\\
118.6	363.732325955734\\
118.8	363.754711145012\\
119	363.777111201684\\
119.2	363.799610138414\\
119.4	363.822085875382\\
119.6	363.844593207137\\
119.8	363.867212322623\\
120	363.889789586685\\
120.2	363.912376389037\\
120.4	363.935033405656\\
120.6	363.957640286394\\
120.8	363.98025796144\\
121	364.002843836258\\
121.2	364.02532606349\\
121.4	364.047780523537\\
121.6	364.070143771567\\
121.8	364.092484002264\\
122	364.114745075701\\
122.2	364.136891758722\\
122.4	364.158951550856\\
122.6	364.180910832109\\
122.8	364.202842988387\\
123	364.224773603854\\
123.2	364.246676192924\\
123.4	364.268597591029\\
123.6	364.290482925257\\
123.8	364.312273636879\\
124	364.334083842797\\
124.2	364.355815467143\\
124.4	364.377435370926\\
124.6	364.399037370504\\
124.8	364.420607914825\\
125	364.442109878076\\
125.2	364.46358469558\\
125.4	364.485099935269\\
125.6	364.506628018236\\
125.8	364.528126464465\\
126	364.54955083411\\
126.2	364.57088166198\\
126.4	364.592230280562\\
126.6	364.61363520384\\
126.8	364.635039067695\\
127	364.656410080076\\
127.2	364.677611371942\\
127.4	364.698684392922\\
127.6	364.719739519575\\
127.8	364.740790962998\\
128	364.761757743786\\
128.2	364.782603652792\\
128.4	364.803362057845\\
128.6	364.824027776868\\
128.8	364.844592926889\\
129	364.865060592409\\
129.2	364.885366310945\\
129.4	364.905770599047\\
129.6	364.926187034744\\
129.8	364.946581606129\\
130	364.96699541449\\
130.2	364.987303078105\\
130.4	365.007586236628\\
130.6	365.027850346281\\
130.8	365.048085018665\\
131	365.068203973378\\
131.2	365.088194047222\\
131.4	365.108130937329\\
131.6	365.127930562429\\
131.8	365.147613759058\\
132	365.167223216274\\
132.2	365.186760750317\\
132.4	365.206278975688\\
132.6	365.225779728384\\
132.8	365.245258650012\\
133	365.264676325641\\
133.2	365.284079573999\\
133.4	365.303477076488\\
133.6	365.322795417027\\
133.8	365.342081755312\\
134	365.361417205613\\
134.2	365.380698907221\\
134.4	365.399887586479\\
134.6	365.418970907171\\
134.8	365.437915333909\\
135	365.456811658628\\
135.2	365.475682603944\\
135.4	365.494578333603\\
135.6	365.513386551103\\
135.8	365.532127503458\\
136	365.550720678037\\
136.2	365.56928656642\\
136.4	365.587757145109\\
136.6	365.60611872224\\
136.8	365.624274419304\\
137	365.642390141458\\
137.2	365.660421064736\\
137.4	365.678281354051\\
137.6	365.695949453332\\
137.8	365.713638852264\\
138	365.731295894321\\
138.2	365.748897563652\\
138.4	365.766444660813\\
138.6	365.78382333141\\
138.8	365.801057274138\\
139	365.818122532996\\
139.2	365.835048100224\\
139.4	365.851830702291\\
139.6	365.868547669381\\
139.8	365.885148010187\\
140	365.901619881132\\
140.2	365.918044859877\\
140.4	365.9344337883\\
140.6	365.950783542605\\
140.8	365.967032010324\\
141	365.983173575007\\
141.2	365.999224824303\\
141.4	366.015212225267\\
141.6	366.031110504288\\
141.8	366.046994587873\\
142	366.062929276604\\
142.2	366.078810324654\\
142.4	366.094564957267\\
142.6	366.11016938063\\
142.8	366.125732946669\\
143	366.14128380684\\
143.2	366.156663234678\\
143.4	366.171917920621\\
143.6	366.187171942067\\
143.8	366.202427708748\\
144	366.217638334744\\
144.2	366.232793761046\\
144.4	366.247870113912\\
144.6	366.262855230367\\
144.8	366.277757590336\\
145	366.292635241973\\
145.2	366.307503190006\\
145.4	366.322230702514\\
145.6	366.336815354067\\
145.8	366.351283334071\\
146	366.365722702304\\
146.2	366.380202470444\\
146.4	366.394679499931\\
146.6	366.409199805652\\
146.8	366.423756450793\\
147	366.438493004612\\
147.2	366.453234328086\\
147.4	366.468102449192\\
147.6	366.483057974019\\
147.8	366.497951785964\\
148	366.512792078956\\
148.2	366.527659177388\\
148.4	366.542471611603\\
148.6	366.557301633263\\
148.8	366.57220496615\\
149	366.587134952846\\
149.2	366.602058872607\\
149.4	366.616933207975\\
149.6	366.631830178569\\
149.8	366.646648180064\\
150	366.661453760405\\
150.2	366.676259549308\\
150.4	366.691028376155\\
150.6	366.70591992442\\
150.8	366.720927512251\\
151	366.73599570278\\
151.2	366.751134285706\\
151.4	366.766353033128\\
151.6	366.781661471073\\
151.8	366.797075331841\\
152	366.812552058653\\
152.2	366.828077294376\\
152.4	366.843637133201\\
152.6	366.859246138759\\
152.8	366.874889845333\\
153	366.890583692051\\
153.2	366.906289957879\\
153.4	366.922009709821\\
153.6	366.937734883521\\
153.8	366.953561957022\\
154	366.969494858634\\
154.2	366.985531777828\\
154.4	367.001649407997\\
154.6	367.017789572101\\
154.8	367.034015974873\\
155	367.050272099282\\
155.2	367.066545429759\\
155.4	367.082842543833\\
155.6	367.099217999742\\
155.8	367.115585643233\\
156	367.131888022069\\
156.2	367.148237463582\\
156.4	367.164593691092\\
156.6	367.180927982563\\
156.8	367.197168537136\\
157	367.213289260219\\
157.2	367.229375640666\\
157.4	367.245346405297\\
157.6	367.261195800001\\
157.8	367.277052241654\\
158	367.292833510153\\
158.2	367.308573274256\\
158.4	367.324282176749\\
158.6	367.340011197605\\
158.8	367.355678640964\\
159	367.371262221868\\
159.2	367.386727366106\\
159.4	367.402086128157\\
159.6	367.417281532428\\
159.8	367.43239111472\\
160	367.447510350578\\
160.2	367.462550634547\\
160.4	367.477518134512\\
160.6	367.492414725872\\
160.8	367.507303067924\\
161	367.522246100049\\
161.2	367.53704949925\\
161.4	367.551851840135\\
161.6	367.566621749298\\
161.8	367.58130707756\\
162	367.595944603974\\
162.2	367.610468385845\\
162.4	367.624775227269\\
162.6	367.638902180664\\
162.8	367.653030385239\\
163	367.667136438793\\
163.2	367.681060122961\\
163.4	367.694869282553\\
163.6	367.708655419632\\
163.8	367.722416524378\\
164	367.736240888081\\
164.2	367.750061368444\\
164.4	367.763817221005\\
164.6	367.777530394898\\
164.8	367.791132917882\\
165	367.804591491848\\
165.2	367.818057835593\\
165.4	367.83136835263\\
165.6	367.844648094984\\
165.8	367.857911106\\
166	367.871116636516\\
166.2	367.884189126341\\
166.4	367.897154180426\\
166.6	367.909961018183\\
166.8	367.922782540407\\
167	367.935610260547\\
167.2	367.948336905737\\
167.4	367.961043860159\\
167.6	367.97365226944\\
167.8	367.986115919697\\
168	367.998376052197\\
168.2	368.01049033639\\
168.4	368.022550716819\\
168.6	368.034543553785\\
168.8	368.04644955736\\
169	368.058306602238\\
169.2	368.070113689707\\
169.4	368.081781233247\\
169.6	368.093407893599\\
169.8	368.104933769835\\
170	368.116425478984\\
170.2	368.127797576715\\
170.4	368.139146617633\\
170.6	368.150434765253\\
170.8	368.161629988901\\
171	368.172746441938\\
171.2	368.183774529308\\
171.4	368.194751502329\\
171.6	368.205601297719\\
171.8	368.216420869958\\
172	368.227149032164\\
172.2	368.237788366508\\
172.4	368.248427869101\\
172.6	368.259064814399\\
172.8	368.269599729223\\
173	368.280097985788\\
173.2	368.290630458432\\
173.4	368.301076098554\\
173.6	368.311485524369\\
173.8	368.321787320236\\
174	368.332014981004\\
174.2	368.342171374048\\
174.4	368.352301328971\\
174.6	368.362356010145\\
174.8	368.372379243925\\
175	368.382356485664\\
175.2	368.392210247313\\
175.4	368.401959177222\\
175.6	368.411598244479\\
175.8	368.421218819343\\
176	368.4307938117\\
176.2	368.440402260567\\
176.4	368.450088361028\\
176.6	368.459773992874\\
176.8	368.469408588389\\
177	368.47905585944\\
177.2	368.488762392034\\
177.4	368.49848692667\\
177.6	368.508169604653\\
177.8	368.517762815377\\
178	368.527443873625\\
178.2	368.537162163579\\
178.4	368.546913205486\\
178.6	368.556661911951\\
178.8	368.566290274139\\
179	368.575924785507\\
179.2	368.585564176128\\
179.4	368.595260323448\\
179.6	368.604974759868\\
179.8	368.61468065783\\
180	368.624392440376\\
180.2	368.634145896911\\
180.4	368.64390528192\\
180.6	368.653726572223\\
180.8	368.663567319327\\
181	368.673402836425\\
181.2	368.683214838836\\
181.4	368.693036355618\\
181.6	368.702870870605\\
181.8	368.712640257276\\
182	368.722317232822\\
182.2	368.731923997165\\
182.4	368.741399080389\\
182.6	368.75078520896\\
182.8	368.760124397284\\
183	368.769400389478\\
183.2	368.77854208389\\
183.4	368.787619700785\\
183.6	368.796613987133\\
183.8	368.805582900465\\
184	368.814498937183\\
184.2	368.823326353149\\
184.4	368.832012153117\\
184.6	368.84052082507\\
184.8	368.848836448369\\
185	368.857079010841\\
185.2	368.86521454211\\
185.4	368.873290908042\\
185.6	368.881251415384\\
185.8	368.889234717785\\
186	368.897147233866\\
186.2	368.904966047283\\
186.4	368.912729928593\\
186.6	368.920544882989\\
186.8	368.928388741164\\
187	368.936271896019\\
187.2	368.944131387963\\
187.4	368.951869639975\\
187.6	368.95952340657\\
187.8	368.967067155487\\
188	368.974639786108\\
188.2	368.982337204033\\
188.4	368.990010997056\\
188.6	368.997719340989\\
188.8	369.005519918348\\
189	369.013321335252\\
189.2	369.021064915208\\
189.4	369.028833738938\\
189.6	369.036475803889\\
189.8	369.044183952134\\
190	369.051992416268\\
190.2	369.059827686851\\
190.4	369.067575555118\\
190.6	369.07532591038\\
190.8	369.083155853079\\
191	369.091073596623\\
191.2	369.099029685712\\
191.4	369.106981365574\\
191.6	369.114945907557\\
191.8	369.122841076685\\
192	369.130781916712\\
192.2	369.138712359753\\
192.4	369.14656279262\\
192.6	369.154367932\\
192.8	369.162220909656\\
193	369.17015579657\\
193.2	369.17808661987\\
193.4	369.185934661681\\
193.6	369.193684833126\\
193.8	369.201363309211\\
194	369.20902245523\\
194.2	369.216742639434\\
194.4	369.224441492188\\
194.6	369.231999141429\\
194.8	369.23947906332\\
195	369.24697795294\\
195.2	369.254422476233\\
195.4	369.261790943537\\
195.6	369.269076727781\\
195.8	369.276296436482\\
196	369.283381812908\\
196.2	369.290352172384\\
196.4	369.297343378578\\
196.6	369.304285063291\\
196.8	369.31116192237\\
197	369.31804305092\\
197.2	369.324982148363\\
197.4	369.331885007099\\
197.6	369.338770449682\\
197.8	369.34561727379\\
198	369.352492829559\\
198.2	369.359349301582\\
198.4	369.366333346046\\
198.6	369.373396971739\\
198.8	369.380537105498\\
199	369.387601702506\\
199.2	369.39470277234\\
199.4	369.401814334404\\
199.6	369.408906617246\\
199.8	369.416053143455\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	360\\
0.2	359.999989600108\\
0.4	360.000414986617\\
0.6	360.002417513289\\
0.8	360.007723742136\\
1	360.018384331807\\
1.2	360.036704382974\\
1.4	360.064877735475\\
1.6	360.105323706949\\
1.8	360.160501102034\\
2	360.23264260865\\
2.2	360.324100359167\\
2.4	360.436806527042\\
2.6	360.572674432047\\
2.8	360.733552114589\\
3	360.920737464791\\
3.2	361.135015991431\\
3.4	361.377077982614\\
3.6	361.647199281896\\
3.8	361.945949233758\\
4	362.273186861528\\
4.2	362.62821412843\\
4.4	363.010556308968\\
4.6	363.41939774954\\
4.8	363.853699598249\\
5	364.312314034555\\
5.2	364.793818804588\\
5.4	365.297025494283\\
5.6	365.820460005809\\
5.8	366.36232369408\\
6	366.921032257583\\
6.2	367.494976639754\\
6.4	368.08240594891\\
6.6	368.681644549201\\
6.8	369.29074007162\\
7	369.908023710112\\
7.2	370.531710897639\\
7.4	371.160180279274\\
7.6	371.791529620893\\
7.8	372.423995775648\\
8	373.055849152465\\
8.2	373.685377880993\\
8.4	374.310962057265\\
8.6	374.931068650657\\
8.8	375.54443185888\\
9	376.149862729628\\
9.2	376.746089036955\\
9.4	377.332179989541\\
9.6	377.907150283674\\
9.8	378.469737105343\\
10	379.018592192304\\
10.2	379.552780459967\\
10.4	380.071443090364\\
10.6	380.573893666854\\
10.8	381.059087319439\\
11	381.52642447851\\
11.2	381.975215988121\\
11.4	382.405105338837\\
11.6	382.815644374533\\
11.8	383.20664168291\\
12	383.577974027392\\
12.2	383.928973368864\\
12.4	384.259371452206\\
12.6	384.569309355119\\
12.8	384.858759259626\\
13	385.12817783859\\
13.2	385.377584116309\\
13.4	385.606674236633\\
13.6	385.815780753382\\
13.8	386.004865974598\\
14	386.17365734142\\
14.2	386.322077002082\\
14.4	386.450334110777\\
14.6	386.558623861501\\
14.8	386.647118072661\\
15	386.716400665528\\
15.2	386.766847016367\\
15.4	386.798572735903\\
15.6	386.811821962057\\
15.8	386.807242823805\\
16	386.785282271942\\
16.2	386.746175583366\\
16.4	386.690054723188\\
16.6	386.617184128085\\
16.8	386.528354937488\\
17	386.424195888207\\
17.2	386.305404832198\\
17.4	386.17246577321\\
17.6	386.025998576158\\
17.8	385.866473765137\\
18	385.694383984853\\
18.2	385.510542595714\\
18.4	385.315475999771\\
18.6	385.109663205863\\
18.8	384.893881771166\\
19	384.668610143073\\
19.2	384.43430956526\\
19.4	384.191597886567\\
19.6	383.940857365645\\
19.8	383.682579682734\\
20	383.417384077264\\
20.2	383.14570945063\\
20.4	382.868027913045\\
20.6	382.584821866519\\
20.8	382.296679870241\\
21	382.004138342367\\
21.2	381.707708492447\\
21.4	381.407812516024\\
21.6	381.10498191803\\
21.8	380.799689838061\\
22	380.492503628521\\
22.2	380.184009021982\\
22.4	379.874584810304\\
22.6	379.564668497917\\
22.8	379.254628694002\\
23	378.944915980377\\
23.2	378.635894510743\\
23.4	378.327828860213\\
23.6	378.021240350935\\
23.8	377.716342972574\\
24	377.413752363807\\
24.2	377.11391149589\\
24.4	376.817017764063\\
24.6	376.523523025569\\
24.8	376.233743153999\\
25	375.948046417559\\
25.2	375.666713415885\\
25.4	375.389900893399\\
25.6	375.117724425001\\
25.8	374.850551128773\\
26	374.588538900212\\
26.2	374.331846937079\\
26.4	374.080450242074\\
26.6	373.834344949441\\
26.8	373.593692180644\\
27	373.358643133708\\
27.2	373.12925873379\\
27.4	372.905618885633\\
27.6	372.687967644374\\
27.8	372.476563708657\\
28	372.27153236585\\
28.2	372.07312116932\\
28.4	371.881429633291\\
28.6	371.696687017717\\
28.8	371.518970301514\\
29	371.348446893148\\
29.2	371.185197026969\\
29.4	371.029325896942\\
29.6	370.880929197227\\
29.8	370.739999592406\\
30	370.606470443839\\
30.2	370.480439821922\\
30.4	370.361979295344\\
30.6	370.250976276402\\
30.8	370.147239393763\\
31	370.05075110008\\
31.2	369.961434154005\\
31.4	369.8792332055\\
31.6	369.80399391142\\
31.8	369.735701997332\\
32	369.673949152496\\
32.2	369.618741881418\\
32.4	369.57024405024\\
32.6	369.52844038256\\
32.8	369.493329501016\\
33	369.464866065971\\
33.2	369.442991480439\\
33.4	369.427286764448\\
33.6	369.417428739583\\
33.8	369.41310721649\\
34	369.41419219827\\
34.2	369.42071270228\\
34.4	369.432505767277\\
34.6	369.4494967296\\
34.8	369.471625865149\\
35	369.498603878134\\
35.2	369.530330082425\\
35.4	369.566877907832\\
35.6	369.608024843464\\
35.8	369.653616562511\\
36	369.703361106905\\
36.2	369.75719877274\\
36.4	369.814976593001\\
36.6	369.876539488718\\
36.8	369.94187446374\\
37	370.01086486206\\
37.2	370.083390956896\\
37.4	370.159280755088\\
37.6	370.238205855827\\
37.8	370.319964714647\\
38	370.404332452258\\
38.2	370.491061538999\\
38.4	370.580104109501\\
38.6	370.671358221526\\
38.8	370.764771259971\\
39	370.860234849189\\
39.2	370.957599837653\\
39.4	371.056835543262\\
39.6	371.157695485931\\
39.8	371.260019753491\\
40	371.36367945518\\
40.2	371.468547128605\\
40.4	371.574511116238\\
40.6	371.681337430905\\
40.8	371.788894963184\\
41	371.897047037711\\
41.2	372.005572304817\\
41.4	372.114329730639\\
41.6	372.223233519864\\
41.8	372.332149499257\\
42	372.441093503289\\
42.2	372.549989218188\\
42.4	372.658700889291\\
42.6	372.767014162423\\
42.8	372.874803403589\\
43	372.981951427206\\
43.2	373.088428885891\\
43.4	373.194052873421\\
43.6	373.298680776043\\
43.8	373.402341485553\\
44	373.50486206463\\
44.2	373.606042276702\\
44.4	373.705906179154\\
44.6	373.804369541803\\
44.8	373.901375549472\\
45	373.99677821116\\
45.2	374.090547912612\\
45.4	374.182527011382\\
45.6	374.272788011621\\
45.8	374.361345395994\\
46	374.448059966488\\
46.2	374.532707033729\\
46.4	374.615352257202\\
46.6	374.696073371353\\
46.8	374.774769445289\\
47	374.851480619767\\
47.2	374.925930884748\\
47.4	374.998063890606\\
47.6	375.067969376261\\
47.8	375.135697249421\\
48	375.201114746218\\
48.2	375.264244549486\\
48.4	375.325179344948\\
48.6	375.383977976707\\
48.8	375.440623002492\\
49	375.495005806001\\
49.2	375.547206645947\\
49.4	375.597061737954\\
49.6	375.64464895127\\
49.8	375.690033077484\\
50	375.733232074171\\
50.2	375.774101589646\\
50.4	375.812676914201\\
50.6	375.848962107999\\
50.8	375.883028780404\\
51	375.914952382625\\
51.2	375.944710493861\\
51.4	375.972256135676\\
51.6	375.997821470409\\
51.8	376.021364664806\\
52	376.043054780086\\
52.2	376.062880675719\\
52.4	376.080879364537\\
52.6	376.096962754717\\
52.8	376.111091646823\\
53	376.123462893316\\
53.2	376.134150425106\\
53.4	376.143178706039\\
53.6	376.150523048244\\
53.8	376.156217776415\\
54	376.160129440697\\
54.2	376.16244837697\\
54.4	376.163232928216\\
54.6	376.162454524143\\
54.8	376.160125250576\\
55	376.156427793071\\
55.2	376.15135168243\\
55.4	376.145132283989\\
55.6	376.137742519427\\
55.8	376.129406160206\\
56	376.120085363998\\
56.2	376.109743837767\\
56.4	376.098439424586\\
56.6	376.086314390413\\
56.8	376.073279546207\\
57	376.059465262381\\
57.2	376.045004329629\\
57.4	376.029878501373\\
57.6	376.014159188948\\
57.8	375.998077115148\\
58	375.981644415422\\
58.2	375.964896343207\\
58.4	375.947902371259\\
58.6	375.930699910566\\
58.8	375.913290170226\\
59	375.895665851271\\
59.2	375.877788067905\\
59.4	375.859743059471\\
59.6	375.841592606288\\
59.8	375.823469906701\\
60	375.805349314625\\
60.2	375.787239678278\\
60.4	375.769159940576\\
60.6	375.751205149317\\
60.8	375.733476774938\\
61	375.716023955291\\
61.2	375.698918300087\\
61.4	375.682217668961\\
61.6	375.665982806915\\
61.8	375.650217531507\\
62	375.634965504394\\
62.2	375.620180365248\\
62.4	375.606005426671\\
62.6	375.59249320442\\
62.8	375.579701700744\\
63	375.56766446917\\
63.2	375.556215700692\\
63.4	375.545462612918\\
63.6	375.535552509829\\
63.8	375.526442215984\\
64	375.518183538937\\
64.2	375.510814566205\\
64.4	375.50433495937\\
64.6	375.498869853581\\
64.8	375.494295800732\\
65	375.490635056928\\
65.2	375.487979092281\\
65.4	375.486245242475\\
65.6	375.48548323763\\
65.8	375.485640249947\\
66	375.486753998914\\
66.2	375.488784691437\\
66.4	375.491813416405\\
66.6	375.495786932377\\
66.8	375.50074107986\\
67	375.506688231656\\
67.2	375.513675673928\\
67.4	375.521669406538\\
67.6	375.530807029136\\
67.8	375.541095517306\\
68	375.552347601936\\
68.2	375.564566637009\\
68.4	375.577633243505\\
68.6	375.591675485368\\
68.8	375.606694125626\\
69	375.622593220465\\
69.2	375.639352143931\\
69.4	375.656945945824\\
69.6	375.675459504964\\
69.8	375.694843106014\\
70	375.715125684191\\
70.2	375.736239915062\\
70.4	375.758157370549\\
70.6	375.780899475506\\
70.8	375.80439529737\\
71	375.828683607144\\
71.2	375.853761429705\\
71.4	375.879728113033\\
71.6	375.906619311442\\
71.8	375.934401891698\\
72	375.962991933264\\
72.2	375.992348434524\\
72.4	376.022389831577\\
72.6	376.053122917205\\
72.8	376.084557942508\\
73	376.116757065154\\
73.2	376.149801159073\\
73.4	376.183618245795\\
73.6	376.21813973363\\
73.8	376.253298802882\\
74	376.289043426788\\
74.2	376.325331141927\\
74.4	376.362156566399\\
74.6	376.399587507494\\
74.8	376.437424473531\\
75	376.475677225027\\
75.2	376.514428674144\\
75.4	376.553598549692\\
75.6	376.593208773693\\
75.8	376.633346407294\\
76	376.673897403175\\
76.2	376.714795240427\\
76.4	376.75594214668\\
76.6	376.797459876045\\
76.8	376.839291867332\\
77	376.881434746245\\
77.2	376.923888066087\\
77.4	376.966609190625\\
77.6	377.009577058865\\
77.8	377.052854721925\\
78	377.096416318596\\
78.2	377.140256478586\\
78.4	377.184470373863\\
78.6	377.228921290984\\
78.8	377.273547221038\\
79	377.31838425413\\
79.2	377.363394342035\\
79.4	377.408629731136\\
79.6	377.454042953132\\
79.8	377.499680477924\\
80	377.545442223761\\
80.2	377.591314025897\\
80.4	377.637319414102\\
80.6	377.683448012652\\
80.8	377.729677784099\\
81	377.776069601144\\
81.2	377.822625512614\\
81.4	377.869279487871\\
81.6	377.916083857142\\
81.8	377.962995320954\\
82	378.009971781232\\
82.2	378.056892625\\
82.4	378.103706819901\\
82.6	378.150455852066\\
82.8	378.19708499295\\
83	378.243656653139\\
83.2	378.290001855405\\
83.4	378.336186141005\\
83.6	378.382229434392\\
83.8	378.428073891594\\
84	378.473730428522\\
84.2	378.519140585694\\
84.4	378.564305040853\\
84.6	378.609260553736\\
84.8	378.654057682533\\
85	378.698655368666\\
85.2	378.743005767354\\
85.4	378.787161974733\\
85.6	378.831077057623\\
85.8	378.87476128618\\
86	378.918102691208\\
86.2	378.961066373993\\
86.4	379.003742963957\\
86.6	379.045961537637\\
86.8	379.087802950513\\
87	379.12930065829\\
87.2	379.170592037003\\
87.4	379.211671353611\\
87.6	379.252567061149\\
87.8	379.293172766405\\
88	379.333489540155\\
88.2	379.373463782389\\
88.4	379.413135009102\\
88.6	379.452539880418\\
88.8	379.491714393636\\
89	379.530573410916\\
89.2	379.569180060436\\
89.4	379.607527669693\\
89.6	379.645561507389\\
89.8	379.683228118793\\
90	379.720521434751\\
90.2	379.757337525641\\
90.4	379.793786741409\\
90.6	379.829953112934\\
90.8	379.86582693718\\
91	379.901298716622\\
91.2	379.936406223805\\
91.4	379.971181995023\\
91.6	380.005745301993\\
91.8	380.040010436593\\
92	380.073882182393\\
92.2	380.10734336616\\
92.4	380.140446469429\\
92.6	380.173279870959\\
92.8	380.205756970474\\
93	380.237831109707\\
93.2	380.269537319528\\
93.4	380.300996001107\\
93.6	380.332221929241\\
93.8	380.363186056011\\
94	380.39396883872\\
94.2	380.424613552165\\
94.4	380.455090836935\\
94.6	380.485301160601\\
94.8	380.515267043336\\
95	380.54503888235\\
95.2	380.574552400041\\
95.4	380.603761916486\\
95.6	380.632737724095\\
95.8	380.661479712412\\
96	380.690110379634\\
96.2	380.718677241124\\
96.4	380.747131144\\
96.6	380.775396367781\\
96.8	380.803529347609\\
97	380.831628482906\\
97.2	380.859620096066\\
97.4	380.887407622367\\
97.6	380.915038661795\\
97.8	380.942535849294\\
98	380.969930373759\\
98.2	380.997231540732\\
98.4	381.024447976576\\
98.6	381.05156154743\\
98.8	381.078657393517\\
99	381.10573801351\\
99.2	381.132715265542\\
99.4	381.15957600956\\
99.6	381.186371690173\\
99.8	381.213052306995\\
100	381.239768283948\\
100.2	381.266479417934\\
100.4	381.293216214058\\
100.6	381.319902613974\\
100.8	381.34654793708\\
101	381.373138162148\\
101.2	381.39970957804\\
101.4	381.426278440603\\
101.6	381.452810791802\\
101.8	381.479211901042\\
102	381.505590975972\\
102.2	381.531910839692\\
102.4	381.558079779462\\
102.6	381.584235100398\\
102.8	381.610388803336\\
103	381.636545378069\\
103.2	381.662688475227\\
103.4	381.688878068255\\
103.6	381.71516588811\\
103.8	381.741563411014\\
104	381.767949298101\\
104.2	381.794357028652\\
104.4	381.82077085017\\
104.6	381.84726108463\\
104.8	381.873766419509\\
105	381.900294706148\\
105.2	381.926816032738\\
105.4	381.953338316596\\
105.6	381.97990371356\\
105.8	382.006500831783\\
106	382.033200643448\\
106.2	382.06000871136\\
106.4	382.086922370391\\
106.6	382.113955591805\\
106.8	382.141035228443\\
107	382.168170357838\\
107.2	382.195366518451\\
107.4	382.222635043747\\
107.6	382.249917082636\\
107.8	382.277164323888\\
108	382.304399236223\\
108.2	382.33158182988\\
108.4	382.358706054358\\
108.6	382.385788195773\\
108.8	382.412871090232\\
109	382.439939100904\\
109.2	382.466891053119\\
109.4	382.493821876646\\
109.6	382.520631132389\\
109.8	382.547318005714\\
110	382.573980816318\\
110.2	382.600621581649\\
110.4	382.62717194414\\
110.6	382.65370283502\\
110.8	382.680126124372\\
111	382.706474841555\\
111.2	382.732811009104\\
111.4	382.759061207218\\
111.6	382.785262808342\\
111.8	382.81140974674\\
112	382.837596136588\\
112.2	382.863739993077\\
112.4	382.889839254945\\
112.6	382.915971192542\\
112.8	382.942111699989\\
113	382.96818762096\\
113.2	382.994154556842\\
113.4	383.020153219986\\
113.6	383.046158233652\\
113.8	383.072073107704\\
114	383.098010059574\\
114.2	383.123852056875\\
114.4	383.149555699431\\
114.6	383.17508895671\\
114.8	383.200542974002\\
115	383.226030105794\\
115.2	383.251469447566\\
115.4	383.276726511906\\
115.6	383.301939433352\\
115.8	383.327078709536\\
116	383.352161354055\\
116.2	383.377175786296\\
116.4	383.402125843815\\
116.6	383.427059365553\\
116.8	383.451962908288\\
117	383.476823801536\\
117.2	383.501550980085\\
117.4	383.52610726201\\
117.6	383.550626260729\\
117.8	383.575093704971\\
118	383.599712880998\\
118.2	383.624298384322\\
118.4	383.648827102285\\
118.6	383.673293412453\\
118.8	383.697699611269\\
119	383.72198996435\\
119.2	383.746267002713\\
119.4	383.77046164341\\
119.6	383.794697621029\\
119.8	383.818819879191\\
120	383.842952963656\\
120.2	383.867012524924\\
120.4	383.891019583628\\
120.6	383.914933807259\\
120.8	383.938809487472\\
121	383.962549264243\\
121.2	383.986265788469\\
121.4	384.009926003943\\
121.6	384.033514794387\\
121.8	384.057044333504\\
122	384.080402860222\\
122.2	384.103666028711\\
122.4	384.126942893695\\
122.6	384.150196502424\\
122.8	384.17335020547\\
123	384.196438708829\\
123.2	384.219439495939\\
123.4	384.242300110429\\
123.6	384.265028353245\\
123.8	384.287627549694\\
124	384.310195821102\\
124.2	384.332639981769\\
124.4	384.355042396728\\
124.6	384.37734057898\\
124.8	384.399455220748\\
125	384.421344502282\\
125.2	384.443166988785\\
125.4	384.46488290425\\
125.6	384.486462043635\\
125.8	384.507827663485\\
126	384.528905740817\\
126.2	384.549887072664\\
126.4	384.5706701972\\
126.6	384.591360156635\\
126.8	384.611884996429\\
127	384.632296583789\\
127.2	384.652597909386\\
127.4	384.672813298876\\
127.6	384.692923052764\\
127.8	384.71294098174\\
128	384.732901644434\\
128.2	384.752779164853\\
128.4	384.772571630255\\
128.6	384.792323708797\\
128.8	384.812079742616\\
129	384.831878271902\\
129.2	384.851661675324\\
129.4	384.871416393626\\
129.6	384.891075474046\\
129.8	384.910745679821\\
130	384.930362861197\\
130.2	384.949913920657\\
130.4	384.969505116758\\
130.6	384.989045304097\\
130.8	385.008490980692\\
131	385.027906859876\\
131.2	385.047284697327\\
131.4	385.066706120519\\
131.6	385.086018648821\\
131.8	385.105232817876\\
132	385.124363438923\\
132.2	385.143429731664\\
132.4	385.162426518886\\
132.6	385.181314387974\\
132.8	385.200073771785\\
133	385.218847593204\\
133.2	385.237597238532\\
133.4	385.256315942151\\
133.6	385.274882247481\\
133.8	385.293347017412\\
134	385.311713710832\\
134.2	385.329970538209\\
134.4	385.348125844111\\
134.6	385.366225951033\\
134.8	385.38425859775\\
135	385.402342468099\\
135.2	385.42039105015\\
135.4	385.438254168804\\
135.6	385.456022786274\\
135.8	385.473750843958\\
136	385.491275286379\\
136.2	385.508781134813\\
136.4	385.526198566693\\
136.6	385.543530265569\\
136.8	385.560822667867\\
137	385.578031157262\\
137.2	385.59502671525\\
137.4	385.611917416998\\
137.6	385.628723390423\\
137.8	385.645494538723\\
138	385.662175290076\\
138.2	385.678792936961\\
138.4	385.695273684498\\
138.6	385.711602026203\\
138.8	385.727863083748\\
139	385.744030428406\\
139.2	385.760169386775\\
139.4	385.776319477368\\
139.6	385.792501058727\\
139.8	385.808640897736\\
140	385.824756880314\\
140.2	385.84093012609\\
140.4	385.857108902819\\
140.6	385.873232559804\\
140.8	385.889347260498\\
141	385.905504131818\\
141.2	385.921773967064\\
141.4	385.938054588748\\
141.6	385.954363150904\\
141.8	385.970713081414\\
142	385.987079772032\\
142.2	386.003468701568\\
142.4	386.019859304565\\
142.6	386.036305816954\\
142.8	386.052834918155\\
143	386.069442173187\\
143.2	386.086124966272\\
143.4	386.102764801926\\
143.6	386.119416612511\\
143.8	386.136086439356\\
144	386.152696656104\\
144.2	386.169283666715\\
144.4	386.185914407611\\
144.6	386.20263599264\\
144.8	386.219487972586\\
145	386.236452933496\\
145.2	386.253438505515\\
145.4	386.270427775021\\
145.6	386.287477316568\\
145.8	386.304442998586\\
146	386.321283106658\\
146.2	386.338078596481\\
146.4	386.354921371663\\
146.6	386.371873278612\\
146.8	386.388960354521\\
147	386.406024403926\\
147.2	386.423042405999\\
147.4	386.43997254844\\
147.6	386.456937573947\\
147.8	386.473951961072\\
148	386.490977839304\\
148.2	386.507994064513\\
148.4	386.525006519774\\
148.6	386.542060375993\\
148.8	386.559153622132\\
149	386.576385354922\\
149.2	386.593583594999\\
149.4	386.6107299297\\
149.6	386.62793816627\\
149.8	386.64519570001\\
150	386.66248892706\\
150.2	386.679690367721\\
150.4	386.696864919759\\
150.6	386.713989218755\\
150.8	386.731145043926\\
151	386.748275239035\\
151.2	386.765341715713\\
151.4	386.78232058892\\
151.6	386.799286274577\\
151.8	386.816246831295\\
152	386.833164747301\\
152.2	386.849975717244\\
152.4	386.866800580489\\
152.6	386.883640005636\\
152.8	386.900460678716\\
153	386.917247330016\\
153.2	386.933991534655\\
153.4	386.950665738539\\
153.6	386.967224391086\\
153.8	386.983705222977\\
154	387.000036047208\\
154.2	387.016292588723\\
154.4	387.032409819837\\
154.6	387.048371898248\\
154.8	387.064281793371\\
155	387.08010551733\\
155.2	387.095899899255\\
155.4	387.111613578742\\
155.6	387.12723707673\\
155.8	387.142762427875\\
156	387.158268268772\\
156.2	387.173745430984\\
156.4	387.189127711614\\
156.6	387.204334931278\\
156.8	387.219521762146\\
157	387.23458054348\\
157.2	387.249483317871\\
157.4	387.264314571194\\
157.6	387.279069152546\\
157.8	387.293727842643\\
158	387.308379286412\\
158.2	387.323051534135\\
158.4	387.337712527941\\
158.6	387.352421811549\\
158.8	387.367175275327\\
159	387.381800429168\\
159.2	387.39644529246\\
159.4	387.411128578875\\
159.6	387.425818234031\\
159.8	387.440386252765\\
160	387.454967082982\\
160.2	387.469448640307\\
160.4	387.483925888898\\
160.6	387.498377936049\\
160.8	387.512728521308\\
161	387.527033917869\\
161.2	387.541253856167\\
161.4	387.555389018415\\
161.6	387.569366642518\\
161.8	387.583100857239\\
162	387.596475628351\\
162.2	387.609639023283\\
162.4	387.622649619688\\
162.6	387.635515586996\\
162.8	387.648271360076\\
163	387.660973154737\\
163.2	387.6736413712\\
163.4	387.686224608466\\
163.6	387.698727686201\\
163.8	387.711028057001\\
164	387.723197266075\\
164.2	387.735239101337\\
164.4	387.74716265652\\
164.6	387.758956786557\\
164.8	387.770660988179\\
165	387.78234204092\\
165.2	387.794008205025\\
165.4	387.805592410487\\
165.6	387.817019872314\\
165.8	387.828273434903\\
166	387.839405276034\\
166.2	387.850526854298\\
166.4	387.861621519679\\
166.6	387.872698410476\\
166.8	387.883767943721\\
167	387.894858789098\\
167.2	387.905932719128\\
167.4	387.91694160782\\
167.6	387.927896157343\\
167.8	387.938840705477\\
168	387.949741670746\\
168.2	387.960625670311\\
168.4	387.971511213594\\
168.6	387.982382116689\\
168.8	387.993230829891\\
169	388.004039051746\\
169.2	388.014786704153\\
169.4	388.025537248631\\
169.6	388.036226069589\\
169.8	388.046777064238\\
170	388.057252839697\\
170.2	388.067821454936\\
170.4	388.078395600416\\
170.6	388.088994568353\\
170.8	388.099550328402\\
171	388.110121669668\\
171.2	388.120719624185\\
171.4	388.131358953202\\
171.6	388.142058495009\\
171.8	388.152702073596\\
172	388.163392550587\\
172.2	388.174102004368\\
172.4	388.184767927064\\
172.6	388.195527940914\\
172.8	388.206278858797\\
173	388.217041139942\\
173.2	388.227902050106\\
173.4	388.238807191088\\
173.6	388.249661012014\\
173.8	388.260512881569\\
174	388.271408069759\\
174.2	388.282344393651\\
174.4	388.293322604474\\
174.6	388.304285477142\\
174.8	388.315193724391\\
175	388.326060953655\\
175.2	388.33678477425\\
175.4	388.347468041782\\
175.6	388.358138861422\\
175.8	388.368877237782\\
176	388.379628947726\\
176.2	388.390288512665\\
176.4	388.40082612512\\
176.6	388.411298479763\\
176.8	388.421793257332\\
177	388.432313441975\\
177.2	388.442842531435\\
177.4	388.453376886976\\
177.6	388.4637879791\\
177.8	388.474141353135\\
178	388.484458350488\\
178.2	388.494734792311\\
178.4	388.504942695974\\
178.6	388.515092807265\\
178.8	388.525125637569\\
179	388.535099616275\\
179.2	388.545016562097\\
179.4	388.554866482215\\
179.6	388.564728903837\\
179.8	388.574648071261\\
180	388.584663098538\\
180.2	388.594709837337\\
180.4	388.6046540654\\
180.6	388.614530496344\\
180.8	388.624347890469\\
181	388.634160379823\\
181.2	388.643962090604\\
181.4	388.653625470184\\
181.6	388.663264158244\\
181.8	388.672790237605\\
182	388.682320373294\\
182.2	388.691838111511\\
182.4	388.701318205055\\
182.6	388.710760715722\\
182.8	388.720199497206\\
183	388.729578585921\\
183.2	388.738826585457\\
183.4	388.748050716764\\
183.6	388.757162209739\\
183.8	388.766168556627\\
184	388.775047167097\\
184.2	388.783822294513\\
184.4	388.792507646367\\
184.6	388.801166137764\\
184.8	388.809668695509\\
185	388.818007673312\\
185.2	388.826323445954\\
185.4	388.834517997829\\
185.6	388.842707406987\\
185.8	388.850864928935\\
186	388.85903663967\\
186.2	388.867192631947\\
186.4	388.875419057733\\
186.6	388.883631228003\\
186.8	388.891821817463\\
187	388.900052298925\\
187.2	388.908266227903\\
187.4	388.91658690365\\
187.6	388.92501808111\\
187.8	388.933519841134\\
188	388.942026584797\\
188.2	388.950524507688\\
188.4	388.959108590049\\
188.6	388.967673639972\\
188.8	388.976190147526\\
189	388.984782538828\\
189.2	388.993378206393\\
189.4	389.001918133226\\
189.6	389.010482446008\\
189.8	389.0190479974\\
190	389.027654406057\\
190.2	389.036279799808\\
190.4	389.044890433994\\
190.6	389.053339810146\\
190.8	389.061706231162\\
191	389.070044104802\\
191.2	389.078372070982\\
191.4	389.086591476069\\
191.6	389.094756883235\\
191.8	389.102869871756\\
192	389.110981153139\\
192.2	389.119155669426\\
192.4	389.127344338603\\
192.6	389.13552006489\\
192.8	389.143631057808\\
193	389.151595466161\\
193.2	389.15958831752\\
193.4	389.167584833655\\
193.6	389.175516541158\\
193.8	389.183524695172\\
194	389.191630551458\\
194.2	389.199735305989\\
194.4	389.207768918101\\
194.6	389.2157062221\\
194.8	389.223538191422\\
195	389.231435682597\\
195.2	389.239374632305\\
195.4	389.247291363204\\
195.6	389.255282954249\\
195.8	389.263239277297\\
196	389.271187176373\\
196.2	389.279150680198\\
196.4	389.287179729382\\
196.6	389.295215829017\\
196.8	389.30329464812\\
197	389.311401365098\\
197.2	389.319467986969\\
197.4	389.327442306907\\
197.6	389.335384522041\\
197.8	389.343266105314\\
198	389.351064429277\\
198.2	389.358867344424\\
198.4	389.366636150646\\
198.6	389.374338466317\\
198.8	389.381996552725\\
199	389.389559329494\\
199.2	389.397066897486\\
199.4	389.404605515637\\
199.6	389.412175011181\\
199.8	389.419834173116\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	380\\
0.2	380.999600137305\\
0.4	381.996479571909\\
0.6	382.987651635717\\
0.8	383.970173561174\\
1	384.940886069669\\
1.2	385.896628162813\\
1.4	386.834540277011\\
1.6	387.752007605602\\
1.8	388.64680917193\\
2	389.516921564057\\
2.2	390.360651782524\\
2.4	391.176137444712\\
2.6	391.961484495474\\
2.8	392.714949217309\\
3	393.435164186476\\
3.2	394.121362019458\\
3.4	394.772718984568\\
3.6	395.388678346736\\
3.8	395.968889320836\\
4	396.513565750951\\
4.2	397.0232172676\\
4.4	397.498575359544\\
4.6	397.940305112002\\
4.8	398.348855384158\\
5	398.724865292742\\
5.2	399.068802425437\\
5.4	399.381280358351\\
5.6	399.662904283768\\
5.8	399.914775323634\\
6	400.138862221028\\
6.2	400.336505676392\\
6.4	400.508658019079\\
6.6	400.656336040086\\
6.8	400.780621569126\\
7	400.882658377959\\
7.2	400.963540803398\\
7.4	401.024100335396\\
7.6	401.065274625891\\
7.8	401.088123441372\\
8	401.093905454879\\
8.2	401.084043117129\\
8.4	401.059610273214\\
8.6	401.021555319067\\
8.8	400.970802601068\\
9	400.908171909951\\
9.2	400.834562038273\\
9.4	400.750903664113\\
9.6	400.657874204315\\
9.8	400.556291245116\\
10	400.446843443737\\
10.2	400.330377189699\\
10.4	400.207601510031\\
10.6	400.079023183746\\
10.8	399.945430853565\\
11	399.807402625593\\
11.2	399.665517014332\\
11.4	399.520315550092\\
11.6	399.372415616246\\
11.8	399.222201194111\\
12	399.070161837471\\
12.2	398.916841226681\\
12.4	398.762711026382\\
12.6	398.608194949955\\
12.8	398.453641026646\\
13	398.299359365476\\
13.2	398.145656227267\\
13.4	397.992652203539\\
13.6	397.840691140635\\
13.8	397.689945506187\\
14	397.540529729771\\
14.2	397.392712236053\\
14.4	397.246765328533\\
14.6	397.102740174833\\
14.8	396.960982357949\\
15	396.821664587363\\
15.2	396.685029206047\\
15.4	396.551227913912\\
15.6	396.420401266275\\
15.8	396.292658277607\\
16	396.167972776748\\
16.2	396.046439776117\\
16.4	395.927853765015\\
16.6	395.812286851797\\
16.8	395.699551644153\\
17	395.589817471864\\
17.2	395.483083219222\\
17.4	395.379457649718\\
17.6	395.278957161056\\
17.8	395.181702998904\\
18	395.087860115473\\
18.2	394.997593829786\\
18.4	394.910829447084\\
18.6	394.827322721239\\
18.8	394.746831191905\\
19	394.66917377311\\
19.2	394.594417351567\\
19.4	394.522837302164\\
19.6	394.454431839398\\
19.8	394.388981631398\\
20	394.326209540919\\
20.2	394.266096144807\\
20.4	394.208597288481\\
20.6	394.153670887359\\
20.8	394.101369952701\\
21	394.051722357765\\
21.2	394.004799291216\\
21.4	393.96037987791\\
21.6	393.918290140854\\
21.8	393.878604130003\\
22	393.841106952572\\
22.2	393.805743504894\\
22.4	393.772686295864\\
22.6	393.741795403151\\
22.8	393.713092493833\\
23	393.686458458735\\
23.2	393.661807193534\\
23.4	393.639093477904\\
23.6	393.618219555352\\
23.8	393.599301802305\\
24	393.582335839655\\
24.2	393.567192825877\\
24.4	393.55391360109\\
24.6	393.542500309046\\
24.8	393.532946679252\\
25	393.52521746949\\
25.2	393.519281489201\\
25.4	393.515086804358\\
25.6	393.512599008027\\
25.8	393.511599788998\\
26	393.512085987931\\
26.2	393.514026753669\\
26.4	393.517285576188\\
26.6	393.521734251762\\
26.8	393.527216348438\\
27	393.533754653356\\
27.2	393.541217128907\\
27.4	393.549640721505\\
27.6	393.558976243939\\
27.8	393.5691035738\\
28	393.58004032827\\
28.2	393.591743380193\\
28.4	393.604316493382\\
28.6	393.617613243422\\
28.8	393.631511908943\\
29	393.645869709025\\
29.2	393.660619054978\\
29.4	393.675772163767\\
29.6	393.691289010382\\
29.8	393.707109368733\\
30	393.723225399678\\
30.2	393.739626737029\\
30.4	393.756249511654\\
30.6	393.773044555135\\
30.8	393.790033941343\\
31	393.807032423755\\
31.2	393.824174319245\\
31.4	393.841487086743\\
31.6	393.858994052414\\
31.8	393.876601380333\\
32	393.894220782826\\
32.2	393.911866501868\\
32.4	393.92943609713\\
32.6	393.947000654226\\
32.8	393.964324280328\\
33	393.981374840025\\
33.2	393.998211316843\\
33.4	394.014891836027\\
33.6	394.031381696902\\
33.8	394.047606978155\\
34	394.063526213835\\
34.2	394.079049836556\\
34.4	394.094316191021\\
34.6	394.109259665881\\
34.8	394.123883848304\\
35	394.138357109363\\
35.2	394.152471898\\
35.4	394.166211290731\\
35.6	394.179574290799\\
35.8	394.192709854018\\
36	394.205632496628\\
36.2	394.218194452212\\
36.4	394.230243385219\\
36.6	394.241722364754\\
36.8	394.252588523996\\
37	394.263016335357\\
37.2	394.273024146468\\
37.4	394.282603396938\\
37.6	394.291660306713\\
37.8	394.300204898897\\
38	394.308104070198\\
38.2	394.315431216525\\
38.4	394.322169879002\\
38.6	394.328334686635\\
38.8	394.333743768513\\
39	394.338471440412\\
39.2	394.342620521048\\
39.4	394.346274619575\\
39.6	394.349287096759\\
39.8	394.351676809235\\
40	394.353473522782\\
40.2	394.35471873688\\
40.4	394.355432572443\\
40.6	394.355730772843\\
40.8	394.355542984142\\
41	394.354975357364\\
41.2	394.353984678652\\
41.4	394.3527132198\\
41.6	394.351143027868\\
41.8	394.349202579113\\
42	394.346968784623\\
42.2	394.34429375246\\
42.4	394.341308130953\\
42.6	394.338007779067\\
42.8	394.334347606595\\
43	394.330378460613\\
43.2	394.32614975814\\
43.4	394.321642309694\\
43.6	394.316851937633\\
43.8	394.311927534507\\
44	394.306743726371\\
44.2	394.30135415971\\
44.4	394.29586057639\\
44.6	394.290260538782\\
44.8	394.284508553422\\
45	394.278663393421\\
45.2	394.272753390224\\
45.4	394.266781556132\\
45.6	394.260813978244\\
45.8	394.254857270817\\
46	394.24889265712\\
46.2	394.242952259345\\
46.4	394.23699908937\\
46.6	394.231214293366\\
46.8	394.22549440983\\
47	394.219895578892\\
47.2	394.214420836371\\
47.4	394.209114284824\\
47.6	394.203957463452\\
47.8	394.198921608411\\
48	394.19394302522\\
48.2	394.189088107747\\
48.4	394.184448530064\\
48.6	394.180105980215\\
48.8	394.176061867729\\
49	394.172268835644\\
49.2	394.168817740894\\
49.4	394.165637585654\\
49.6	394.162742150171\\
49.8	394.160254415576\\
50	394.157993452228\\
50.2	394.155994583145\\
50.4	394.154375982277\\
50.6	394.153191901099\\
50.8	394.152257034511\\
51	394.151596596661\\
51.2	394.151319235618\\
51.4	394.151392556016\\
51.6	394.151851735365\\
51.8	394.152661972842\\
52	394.153877101654\\
52.2	394.155439501347\\
52.4	394.157364663518\\
52.6	394.159739366483\\
52.8	394.162561845029\\
53	394.165799329635\\
53.2	394.169453776505\\
53.4	394.17365130457\\
53.6	394.178286683737\\
53.8	394.183323695632\\
54	394.188703297864\\
54.2	394.194514173023\\
54.4	394.200733442111\\
54.6	394.20733423077\\
54.8	394.214359068028\\
55	394.221814508716\\
55.2	394.229753060928\\
55.4	394.238299442069\\
55.6	394.24736936874\\
55.8	394.257021719168\\
56	394.267162311815\\
56.2	394.277792910662\\
56.4	394.288822883345\\
56.6	394.300319362584\\
56.8	394.312416689469\\
57	394.325081736398\\
57.2	394.338365633252\\
57.4	394.35223566596\\
57.6	394.366681522909\\
57.8	394.381729859034\\
58	394.39734223555\\
58.2	394.413428978163\\
58.4	394.429992179286\\
58.6	394.447167697307\\
58.8	394.464855562574\\
59	394.483089373086\\
59.2	394.501897354607\\
59.4	394.521265279239\\
59.6	394.541156869801\\
59.8	394.561472652657\\
60	394.58224900937\\
60.2	394.603635066326\\
60.4	394.625524197721\\
60.6	394.647962071929\\
60.8	394.671017753584\\
61	394.69452568447\\
61.2	394.718467869007\\
61.4	394.742861614917\\
61.6	394.767768722308\\
61.8	394.7931546855\\
62	394.819011141191\\
62.2	394.845291985252\\
62.4	394.871975005359\\
62.6	394.899129946\\
62.8	394.926652074644\\
63	394.954502973833\\
63.2	394.982685910408\\
63.4	395.01125880247\\
63.6	395.040137618901\\
63.8	395.069370012536\\
64	395.098923743801\\
64.2	395.128691388429\\
64.4	395.158723382036\\
64.6	395.189043034372\\
64.8	395.21956954531\\
65	395.250360597373\\
65.2	395.281501590631\\
65.4	395.312887028964\\
65.6	395.344494768884\\
65.8	395.376344927543\\
66	395.408326974833\\
66.2	395.440374950086\\
66.4	395.472549771789\\
66.6	395.504819089667\\
66.8	395.537232695843\\
67	395.569834200926\\
67.2	395.602697388206\\
67.4	395.635664622854\\
67.6	395.668694631603\\
67.8	395.701797157318\\
68	395.734908823591\\
68.2	395.768099469342\\
68.4	395.801338453428\\
68.6	395.834575411532\\
68.8	395.867962643395\\
69	395.901376732143\\
69.2	395.934829743047\\
69.4	395.968349841431\\
69.6	396.00200673968\\
69.8	396.035857714145\\
70	396.069726714278\\
70.2	396.103716586627\\
70.4	396.137821854393\\
70.6	396.171999036665\\
70.8	396.206283340058\\
71	396.24077237695\\
71.2	396.275414606283\\
71.4	396.310105316486\\
71.6	396.344871741582\\
71.8	396.379725209304\\
72	396.414539531969\\
72.2	396.44940807744\\
72.4	396.484318292877\\
72.6	396.519317328084\\
72.8	396.554504898506\\
73	396.589832948824\\
73.2	396.625149917603\\
73.4	396.660422795427\\
73.6	396.695830914456\\
73.8	396.731256538503\\
74	396.76673197701\\
74.2	396.802168316708\\
74.4	396.837540463883\\
74.6	396.872945040849\\
74.8	396.908236120777\\
75	396.943506411892\\
75.2	396.978656262495\\
75.4	397.013784686508\\
75.6	397.04885283151\\
75.8	397.083874960341\\
76	397.118908390829\\
76.2	397.153929156035\\
76.4	397.188934198048\\
76.6	397.223854366117\\
76.8	397.258768963538\\
77	397.29367079665\\
77.2	397.328640392545\\
77.4	397.363636073105\\
77.6	397.398667658907\\
77.8	397.433684156125\\
78	397.468722844927\\
78.2	397.503731619061\\
78.4	397.538726365831\\
78.6	397.573668497247\\
78.8	397.608537872492\\
79	397.643414645319\\
79.2	397.678292360651\\
79.4	397.7130833682\\
79.6	397.747898783155\\
79.8	397.782680458393\\
80	397.817459907492\\
80.2	397.852071843317\\
80.4	397.886492176554\\
80.6	397.920794196652\\
80.8	397.954931672664\\
81	397.988858637933\\
81.2	398.022618365249\\
81.4	398.05621485251\\
81.6	398.089760370849\\
81.8	398.123201629953\\
82	398.15654191543\\
82.2	398.189845935151\\
82.4	398.223106088335\\
82.6	398.25627513029\\
82.8	398.289420390351\\
83	398.322510259416\\
83.2	398.355430892924\\
83.4	398.388312245344\\
83.6	398.421206864571\\
83.8	398.454100371778\\
84	398.486825409013\\
84.2	398.519391105098\\
84.4	398.551873640055\\
84.6	398.584221652098\\
84.8	398.616564147311\\
85	398.648982465379\\
85.2	398.681362178204\\
85.4	398.713715674114\\
85.6	398.746103564069\\
85.8	398.778399853625\\
86	398.81075342886\\
86.2	398.843173721975\\
86.4	398.875707418797\\
86.6	398.908193316999\\
86.8	398.940673398268\\
87	398.9731510301\\
87.2	399.005640341707\\
87.4	399.038076606507\\
87.6	399.070459679273\\
87.8	399.102840624788\\
88	399.135261084225\\
88.2	399.167703389415\\
88.4	399.200083606325\\
88.6	399.232480166329\\
88.8	399.264912809264\\
89	399.297410932584\\
89.2	399.329965864442\\
89.4	399.362529050183\\
89.6	399.395190059874\\
89.8	399.427818524222\\
90	399.460386991949\\
90.2	399.49307811718\\
90.4	399.525838895593\\
90.6	399.5584797444\\
90.8	399.59105039766\\
91	399.62351559406\\
91.2	399.65586457685\\
91.4	399.688102160513\\
91.6	399.720228825092\\
91.8	399.752256001847\\
92	399.784152513372\\
92.2	399.815975200041\\
92.4	399.847744745102\\
92.6	399.879453964371\\
92.8	399.911117459268\\
93	399.942721895892\\
93.2	399.974342542027\\
93.4	400.005939054464\\
93.6	400.037542008744\\
93.8	400.069082224491\\
94	400.100549670401\\
94.2	400.132037316274\\
94.4	400.163618480801\\
94.6	400.195176201369\\
94.8	400.226766823276\\
95	400.258261791296\\
95.2	400.289664771646\\
95.4	400.321061992504\\
95.6	400.352480644975\\
95.8	400.383842712036\\
96	400.415185561557\\
96.2	400.446497067357\\
96.4	400.477901270137\\
96.6	400.509513354119\\
96.8	400.541256904209\\
97	400.573105517741\\
97.2	400.604986348054\\
97.4	400.636873589254\\
97.6	400.668754983663\\
97.8	400.700676770409\\
98	400.732525716026\\
98.2	400.764337150876\\
98.4	400.796075019819\\
98.6	400.82791399764\\
98.8	400.859864880886\\
99	400.891930873087\\
99.2	400.923999759084\\
99.4	400.956175763956\\
99.6	400.988352975157\\
99.8	401.020457211907\\
100	401.052406682495\\
100.2	401.084290208625\\
100.4	401.116156388858\\
100.6	401.148074362998\\
100.8	401.179975334316\\
101	401.211735854368\\
101.2	401.24347815122\\
101.4	401.275195270085\\
101.6	401.306832769245\\
101.8	401.338402568144\\
102	401.369886478356\\
102.2	401.401321434945\\
102.4	401.432763889983\\
102.6	401.464197132552\\
102.8	401.495559183078\\
103	401.526826114391\\
103.2	401.557943348601\\
103.4	401.588909992895\\
103.6	401.619756777823\\
103.8	401.650428816136\\
104	401.680956402708\\
104.2	401.711279490773\\
104.4	401.741536685118\\
104.6	401.771793683317\\
104.8	401.801978789272\\
105	401.83212257964\\
105.2	401.862205989245\\
105.4	401.892246108166\\
105.6	401.922307689559\\
105.8	401.952318080981\\
106	401.982247655811\\
106.2	402.012067702631\\
106.4	402.041819248304\\
106.6	402.071512823896\\
106.8	402.101148274141\\
107	402.130714136932\\
107.2	402.160176318819\\
107.4	402.189561252788\\
107.6	402.21890867111\\
107.8	402.248087850856\\
108	402.277078310277\\
108.2	402.305899354848\\
108.4	402.334557437546\\
108.6	402.363075778003\\
108.8	402.391458914015\\
109	402.419737443762\\
109.2	402.448014089271\\
109.4	402.476295307663\\
109.6	402.504439083376\\
109.8	402.532490878071\\
110	402.560553047868\\
110.2	402.588552676785\\
110.4	402.616404965341\\
110.6	402.644109109607\\
110.8	402.671677726457\\
111	402.699215600867\\
111.2	402.726709592684\\
111.4	402.754126169023\\
111.6	402.781490871438\\
111.8	402.808718980113\\
112	402.835882106215\\
112.2	402.862905261173\\
112.4	402.889796404129\\
112.6	402.916586075875\\
112.8	402.943193517232\\
113	402.969667893741\\
113.2	402.996049082239\\
113.4	403.022236451794\\
113.6	403.048184215404\\
113.8	403.073988136979\\
114	403.09972504524\\
114.2	403.125297608972\\
114.4	403.15063300416\\
114.6	403.175931322255\\
114.8	403.201100396061\\
115	403.226155079135\\
115.2	403.251013918568\\
115.4	403.275724463839\\
115.6	403.300270720968\\
115.8	403.324581365945\\
116	403.348741106149\\
116.2	403.372808390935\\
116.4	403.396857037555\\
116.6	403.420964947318\\
116.8	403.445192444321\\
117	403.469324607016\\
117.2	403.493309822016\\
117.4	403.517281487244\\
117.6	403.541198136649\\
117.8	403.565037336853\\
118	403.58883567576\\
118.2	403.612598564204\\
118.4	403.636249624746\\
118.6	403.659835336388\\
118.8	403.683342750395\\
119	403.706820376436\\
119.2	403.730169616211\\
119.4	403.753358589304\\
119.6	403.776479362404\\
119.8	403.799570203623\\
120	403.822625482379\\
120.2	403.845630923764\\
120.4	403.868488189193\\
120.6	403.891193413294\\
120.8	403.913694340086\\
121	403.936029740444\\
121.2	403.958349502392\\
121.4	403.98058772967\\
121.6	404.00272041987\\
121.8	404.024737696313\\
122	404.046593102841\\
122.2	404.068382243019\\
122.4	404.090055096537\\
122.6	404.111664055362\\
122.8	404.133205692368\\
123	404.154688292993\\
123.2	404.176024614649\\
123.4	404.197223040183\\
123.6	404.21831904331\\
123.8	404.239260042045\\
124	404.260096358522\\
124.2	404.280843377602\\
124.4	404.301413931996\\
124.6	404.321874021673\\
124.8	404.342233111938\\
125	404.362523755361\\
125.2	404.382715016281\\
125.4	404.402871061121\\
125.6	404.422921955749\\
125.8	404.442929095795\\
126	404.46289447289\\
126.2	404.482948094562\\
126.4	404.503063428044\\
126.6	404.523343971939\\
126.8	404.543556375848\\
127	404.563684359908\\
127.2	404.583792624857\\
127.4	404.603882584072\\
127.6	404.623978769731\\
127.8	404.643998550468\\
128	404.664007039043\\
128.2	404.684034517466\\
128.4	404.704073888438\\
128.6	404.724110272049\\
128.8	404.744106454975\\
129	404.763954916049\\
129.2	404.783716550129\\
129.4	404.803350532488\\
129.6	404.822914916844\\
129.8	404.842510465878\\
130	404.862065640752\\
130.2	404.881477759581\\
130.4	404.900798838122\\
130.6	404.9199705344\\
130.8	404.939112202341\\
131	404.95817916209\\
131.2	404.977145298331\\
131.4	404.996122571413\\
131.6	405.015023563712\\
131.8	405.033852168404\\
132	405.052699881603\\
132.2	405.071538621742\\
132.4	405.09035906893\\
132.6	405.109116202481\\
132.8	405.127800928009\\
133	405.146474850084\\
133.2	405.165018122209\\
133.4	405.18357567577\\
133.6	405.202219392167\\
133.8	405.220827884572\\
134	405.239345186113\\
134.2	405.257857155609\\
134.4	405.27635196537\\
134.6	405.294850532643\\
134.8	405.313336287163\\
135	405.331780873222\\
135.2	405.350221828142\\
135.4	405.368613403856\\
135.6	405.386936648689\\
135.8	405.405272830378\\
136	405.423566030967\\
136.2	405.441840007016\\
136.4	405.460073349156\\
136.6	405.478343849656\\
136.8	405.496474739814\\
137	405.514609792435\\
137.2	405.532772521577\\
137.4	405.550963210958\\
137.6	405.569209967495\\
137.8	405.587615377274\\
138	405.606105928172\\
138.2	405.624598807017\\
138.4	405.643197804532\\
138.6	405.661810479412\\
138.8	405.680428888476\\
139	405.699005418429\\
139.2	405.71761601576\\
139.4	405.736183496103\\
139.6	405.754825678859\\
139.8	405.773473761724\\
140	405.792109557437\\
140.2	405.81066946377\\
140.4	405.829176883824\\
140.6	405.847761160567\\
140.8	405.866356744363\\
141	405.884984849943\\
141.2	405.903526111133\\
141.4	405.922013088968\\
141.6	405.940539632823\\
141.8	405.959030387518\\
142	405.97739986768\\
142.2	405.995744112218\\
142.4	406.013918838431\\
142.6	406.031963589952\\
142.8	406.04993248697\\
143	406.06801251531\\
143.2	406.086031149056\\
143.4	406.103991942727\\
143.6	406.121933190118\\
143.8	406.139815681752\\
144	406.157697383821\\
144.2	406.175583645093\\
144.4	406.193450485141\\
144.6	406.21131567997\\
144.8	406.229119336003\\
145	406.246804409472\\
145.2	406.26439321493\\
145.4	406.281802689215\\
145.6	406.299076113176\\
145.8	406.316248085183\\
146	406.333379289194\\
146.2	406.350420001541\\
146.4	406.367369708055\\
146.6	406.384232512725\\
146.8	406.401092058676\\
147	406.417950311453\\
147.2	406.434679685454\\
147.4	406.451390045062\\
147.6	406.46813456851\\
147.8	406.484936004344\\
148	406.501663740764\\
148.2	406.51828339397\\
148.4	406.534755454562\\
148.6	406.551075919275\\
148.8	406.567249903088\\
149	406.58328125529\\
149.2	406.599377424012\\
149.4	406.615417477594\\
149.6	406.631438149789\\
149.8	406.647445972712\\
150	406.66332674524\\
150.2	406.679177852074\\
150.4	406.695067455979\\
150.6	406.710979199461\\
150.8	406.726911362637\\
151	406.74273657659\\
151.2	406.758399980994\\
151.4	406.773957541726\\
151.6	406.789473698667\\
151.8	406.804997299016\\
152	406.820499936809\\
152.2	406.835932563183\\
152.4	406.851322471759\\
152.6	406.866740417278\\
152.8	406.882070340426\\
153	406.897314073061\\
153.2	406.912463218964\\
153.4	406.927506979803\\
153.6	406.942529766494\\
153.8	406.95768190348\\
154	406.972882648087\\
154.2	406.988083841339\\
154.4	407.003117980945\\
154.6	407.018041093439\\
154.8	407.032901143978\\
155	407.047668610938\\
155.2	407.062294162948\\
155.4	407.076846896186\\
155.6	407.091328382328\\
155.8	407.105770570806\\
156	407.120213090195\\
156.2	407.134582732503\\
156.4	407.148811177013\\
156.6	407.163005209941\\
156.8	407.177192015969\\
157	407.191352663478\\
157.2	407.205443496157\\
157.4	407.219488498854\\
157.6	407.233395590837\\
157.8	407.247086236794\\
158	407.260677914101\\
158.2	407.274167545972\\
158.4	407.287558437157\\
158.6	407.300937356365\\
158.8	407.314259733022\\
159	407.327442268492\\
159.2	407.340528156258\\
159.4	407.353469673725\\
159.6	407.366407700586\\
159.8	407.37929577212\\
160	407.392124871777\\
160.2	407.404857344519\\
160.4	407.417471236934\\
160.6	407.430030289713\\
160.8	407.442566158822\\
161	407.455120957332\\
161.2	407.467610739261\\
161.4	407.480099053321\\
161.6	407.49255827526\\
161.8	407.505042791635\\
162	407.517553237945\\
162.2	407.530135055662\\
162.4	407.542676367111\\
162.6	407.555314163167\\
162.8	407.567898198614\\
163	407.580455609079\\
163.2	407.593047064404\\
163.4	407.60569385192\\
163.6	407.618360987523\\
163.8	407.631103911198\\
164	407.643884984223\\
164.2	407.656584058334\\
164.4	407.669352087442\\
164.6	407.682136374661\\
164.8	407.694947357068\\
165	407.707762978265\\
165.2	407.720571449001\\
165.4	407.733330061774\\
165.6	407.746008658593\\
165.8	407.75862932329\\
166	407.771140999322\\
166.2	407.783704849994\\
166.4	407.796254790157\\
166.6	407.808757484709\\
166.8	407.821238808276\\
167	407.833646643359\\
167.2	407.845995149321\\
167.4	407.858407991608\\
167.6	407.870950435582\\
167.8	407.883413423116\\
168	407.895884677846\\
168.2	407.908194538564\\
168.4	407.920382230974\\
168.6	407.932579103027\\
168.8	407.944801082913\\
169	407.956914057607\\
169.2	407.96894525876\\
169.4	407.980945718031\\
169.6	407.992976474354\\
169.8	408.00505449347\\
170	408.017109880647\\
170.2	408.029125547774\\
170.4	408.041152393796\\
170.6	408.053098754842\\
170.8	408.065056268791\\
171	408.076983094759\\
171.2	408.088844128869\\
171.4	408.100648879324\\
171.6	408.112418194117\\
171.8	408.124220737724\\
172	408.136016532438\\
172.2	408.147803284897\\
172.4	408.159600009357\\
172.6	408.171410172016\\
172.8	408.183252131788\\
173	408.195049197637\\
173.2	408.206830192327\\
173.4	408.218471051568\\
173.6	408.230030349732\\
173.8	408.241516806858\\
174	408.253004967986\\
174.2	408.26447648528\\
174.4	408.27586617348\\
174.6	408.287152448408\\
174.8	408.298343775392\\
175	408.309409035731\\
175.2	408.320495553678\\
175.4	408.331554635396\\
175.6	408.342542438943\\
175.8	408.353447787911\\
176	408.364361242259\\
176.2	408.375258541197\\
176.4	408.386105875227\\
176.6	408.396816751654\\
176.8	408.407439207187\\
177	408.418021281714\\
177.2	408.428516838176\\
177.4	408.438828989672\\
177.6	408.449059545564\\
177.8	408.459192441418\\
178	408.469274102229\\
178.2	408.479172935458\\
178.4	408.488994632455\\
178.6	408.498759361879\\
178.8	408.508441795614\\
179	408.518042860983\\
179.2	408.527581129549\\
179.4	408.537153125286\\
179.6	408.5465962224\\
179.8	408.555981446197\\
180	408.56533601478\\
180.2	408.574613053034\\
180.4	408.583816956516\\
180.6	408.592960011862\\
180.8	408.602020847517\\
181	408.611064000702\\
181.2	408.620056134516\\
181.4	408.62900539135\\
181.6	408.637962540615\\
181.8	408.646917120209\\
182	408.655915103277\\
182.2	408.665039050812\\
182.4	408.674170245582\\
182.6	408.683392869652\\
182.8	408.692604797643\\
183	408.701791821856\\
183.2	408.711114524577\\
183.4	408.720444632628\\
183.6	408.729717534365\\
183.8	408.738933023521\\
184	408.748035969487\\
184.2	408.756969074684\\
184.4	408.765809165246\\
184.6	408.774634969347\\
184.8	408.783489765709\\
185	408.792388978541\\
185.2	408.801299930286\\
185.4	408.810141452201\\
185.6	408.818989668569\\
185.8	408.827953365676\\
186	408.836975366136\\
186.2	408.846038214895\\
186.4	408.855135826377\\
186.6	408.864348180955\\
186.8	408.873508362258\\
187	408.882500049634\\
187.2	408.891433213487\\
187.4	408.900424992279\\
187.6	408.909477869568\\
187.8	408.918531115217\\
188	408.927581334386\\
188.2	408.936520179126\\
188.4	408.945496107183\\
188.6	408.954465775865\\
188.8	408.963352047968\\
189	408.972008294335\\
189.2	408.980595309421\\
189.4	408.989170411527\\
189.6	408.997747129327\\
189.8	409.006325521821\\
190	409.014899449383\\
190.2	409.023372655769\\
190.4	409.031833672216\\
190.6	409.040183176369\\
190.8	409.048467208068\\
191	409.056768707232\\
191.2	409.065078534223\\
191.4	409.073374821519\\
191.6	409.08163208123\\
191.8	409.089919896307\\
192	409.098293305497\\
192.2	409.106710881706\\
192.4	409.115111478434\\
192.6	409.123416133171\\
192.8	409.131681694305\\
193	409.139956937037\\
193.2	409.148294440801\\
193.4	409.156663177879\\
193.6	409.165001846621\\
193.8	409.173315088766\\
194	409.181555334391\\
194.2	409.189791869479\\
194.4	409.197999088651\\
194.6	409.206127284269\\
194.8	409.214222623538\\
195	409.222385504568\\
195.2	409.230366039396\\
195.4	409.238249284456\\
195.6	409.246155771848\\
195.8	409.254107364616\\
196	409.261985595891\\
196.2	409.269796601374\\
196.4	409.277629583773\\
196.6	409.28537463326\\
196.8	409.293119386715\\
197	409.300806441506\\
197.2	409.308487574365\\
197.4	409.31610528596\\
197.6	409.323686073564\\
197.8	409.331133768109\\
198	409.338663556618\\
198.2	409.346201984552\\
198.4	409.353822687852\\
198.6	409.361477557578\\
198.8	409.369014274983\\
199	409.376476966917\\
199.2	409.383940178457\\
199.4	409.391409082195\\
199.6	409.398951437472\\
199.8	409.406504736773\\
};
\end{axis}
\end{tikzpicture}%

==> media/Plots20/commRat20.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={$t~[\unit[]{s}]$},
ymin=0,
ymax=1.2,
ylabel={Comm. Rates}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.005\\
0.2	0.055\\
0.4	0.105\\
0.6	0.155\\
0.8	0.205\\
1	0.255\\
1.2	0.305\\
1.4	0.355\\
1.6	0.405\\
1.8	0.455\\
2	0.505\\
2.2	0.555\\
2.4	0.605\\
2.6	0.655\\
2.8	0.705000000000001\\
3	0.755000000000001\\
3.2	0.805000000000001\\
3.4	0.855000000000001\\
3.6	0.890000000000001\\
3.8	0.930000000000001\\
4	0.975000000000001\\
4.2	0.975000000000001\\
4.4	0.975000000000001\\
4.6	0.975000000000001\\
4.8	0.975000000000001\\
5	0.975000000000001\\
5.2	0.975000000000001\\
5.4	0.975000000000001\\
5.6	0.975000000000001\\
5.8	0.975000000000001\\
6	0.975000000000001\\
6.2	0.975000000000001\\
6.4	0.975000000000001\\
6.6	0.975000000000001\\
6.8	0.975000000000001\\
7	0.975000000000001\\
7.2	0.975000000000001\\
7.4	0.975000000000001\\
7.6	0.990000000000001\\
7.8	1\\
8	1\\
8.2	1\\
8.4	1\\
8.6	1\\
8.8	1\\
9	1\\
9.2	1\\
9.4	1\\
9.6	1\\
9.8	1\\
10	1\\
10.2	1\\
10.4	1\\
10.6	1\\
10.8	1\\
11	1\\
11.2	1\\
11.4	1\\
11.6	1\\
11.8	1\\
12	1\\
12.2	1\\
12.4	1\\
12.6	1\\
12.8	1\\
13	1\\
13.2	1\\
13.4	0.990000000000001\\
13.6	0.970000000000001\\
13.8	0.950000000000001\\
14	0.935000000000001\\
14.2	0.920000000000001\\
14.4	0.915000000000001\\
14.6	0.915000000000001\\
14.8	0.915000000000001\\
15	0.915000000000001\\
15.2	0.915000000000001\\
15.4	0.915000000000001\\
15.6	0.915000000000001\\
15.8	0.915000000000001\\
16	0.915000000000001\\
16.2	0.915000000000001\\
16.4	0.915000000000001\\
16.6	0.915000000000001\\
16.8	0.915000000000001\\
17	0.915000000000001\\
17.2	0.915000000000001\\
17.4	0.925000000000001\\
17.6	0.945000000000001\\
17.8	0.965000000000001\\
18	0.980000000000001\\
18.2	0.995000000000001\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	1\\
24.4	1\\
24.6	1\\
24.8	0.995000000000001\\
25	0.995000000000001\\
25.2	0.980000000000001\\
25.4	0.970000000000001\\
25.6	0.940000000000001\\
25.8	0.920000000000001\\
26	0.895000000000001\\
26.2	0.885000000000001\\
26.4	0.865000000000001\\
26.6	0.845000000000001\\
26.8	0.840000000000001\\
27	0.815000000000001\\
27.2	0.790000000000001\\
27.4	0.775000000000001\\
27.6	0.770000000000001\\
27.8	0.765000000000001\\
28	0.760000000000001\\
28.2	0.755000000000001\\
28.4	0.755000000000001\\
28.6	0.755000000000001\\
28.8	0.760000000000001\\
29	0.760000000000001\\
29.2	0.775000000000001\\
29.4	0.785000000000001\\
29.6	0.815000000000001\\
29.8	0.835000000000001\\
30	0.860000000000001\\
30.2	0.870000000000001\\
30.4	0.890000000000001\\
30.6	0.910000000000001\\
30.8	0.915000000000001\\
31	0.940000000000001\\
31.2	0.965000000000001\\
31.4	0.980000000000001\\
31.6	0.985000000000001\\
31.8	0.990000000000001\\
32	0.995000000000001\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	1\\
33.4	1\\
33.6	1\\
33.8	1\\
34	1\\
34.2	1\\
34.4	1\\
34.6	1\\
34.8	1\\
35	1\\
35.2	1\\
35.4	1\\
35.6	1\\
35.8	1\\
36	1\\
36.2	1\\
36.4	1\\
36.6	1\\
36.8	1\\
37	0.995000000000001\\
37.2	0.990000000000001\\
37.4	0.990000000000001\\
37.6	0.975000000000001\\
37.8	0.965000000000001\\
38	0.950000000000001\\
38.2	0.945000000000001\\
38.4	0.925000000000001\\
38.6	0.895000000000001\\
38.8	0.880000000000001\\
39	0.850000000000001\\
39.2	0.845000000000001\\
39.4	0.830000000000001\\
39.6	0.805000000000001\\
39.8	0.785000000000001\\
40	0.760000000000001\\
40.2	0.745000000000001\\
40.4	0.715000000000001\\
40.6	0.695000000000001\\
40.8	0.68\\
41	0.67\\
41.2	0.65\\
41.4	0.635\\
41.6	0.64\\
41.8	0.63\\
42	0.635\\
42.2	0.62\\
42.4	0.62\\
42.6	0.63\\
42.8	0.63\\
43	0.635\\
43.2	0.63\\
43.4	0.64\\
43.6	0.655\\
43.8	0.675\\
44	0.685000000000001\\
44.2	0.665\\
44.4	0.685000000000001\\
44.6	0.695000000000001\\
44.8	0.695000000000001\\
45	0.690000000000001\\
45.2	0.700000000000001\\
45.4	0.690000000000001\\
45.6	0.685000000000001\\
45.8	0.685000000000001\\
46	0.68\\
46.2	0.68\\
46.4	0.690000000000001\\
46.6	0.690000000000001\\
46.8	0.690000000000001\\
47	0.710000000000001\\
47.2	0.705000000000001\\
47.4	0.700000000000001\\
47.6	0.700000000000001\\
47.8	0.690000000000001\\
48	0.685000000000001\\
48.2	0.710000000000001\\
48.4	0.705000000000001\\
48.6	0.705000000000001\\
48.8	0.705000000000001\\
49	0.715000000000001\\
49.2	0.715000000000001\\
49.4	0.740000000000001\\
49.6	0.755000000000001\\
49.8	0.770000000000001\\
50	0.775000000000001\\
50.2	0.790000000000001\\
50.4	0.790000000000001\\
50.6	0.795000000000001\\
50.8	0.795000000000001\\
51	0.770000000000001\\
51.2	0.770000000000001\\
51.4	0.760000000000001\\
51.6	0.740000000000001\\
51.8	0.735000000000001\\
52	0.750000000000001\\
52.2	0.755000000000001\\
52.4	0.755000000000001\\
52.6	0.740000000000001\\
52.8	0.740000000000001\\
53	0.740000000000001\\
53.2	0.730000000000001\\
53.4	0.700000000000001\\
53.6	0.685000000000001\\
53.8	0.675\\
54	0.675\\
54.2	0.655\\
54.4	0.645\\
54.6	0.645\\
54.8	0.635\\
55	0.65\\
55.2	0.635\\
55.4	0.635\\
55.6	0.645\\
55.8	0.64\\
56	0.63\\
56.2	0.605\\
56.4	0.61\\
56.6	0.62\\
56.8	0.63\\
57	0.625\\
57.2	0.625\\
57.4	0.64\\
57.6	0.65\\
57.8	0.645\\
58	0.63\\
58.2	0.635\\
58.4	0.63\\
58.6	0.625\\
58.8	0.63\\
59	0.62\\
59.2	0.625\\
59.4	0.625\\
59.6	0.63\\
59.8	0.625\\
60	0.61\\
60.2	0.625\\
60.4	0.615\\
60.6	0.605\\
60.8	0.58\\
61	0.575\\
61.2	0.58\\
61.4	0.585\\
61.6	0.575\\
61.8	0.57\\
62	0.565\\
62.2	0.575\\
62.4	0.58\\
62.6	0.595\\
62.8	0.595\\
63	0.585\\
63.2	0.59\\
63.4	0.59\\
63.6	0.595\\
63.8	0.595\\
64	0.605\\
64.2	0.615\\
64.4	0.615\\
64.6	0.625\\
64.8	0.63\\
65	0.635\\
65.2	0.64\\
65.4	0.63\\
65.6	0.62\\
65.8	0.625\\
66	0.64\\
66.2	0.625\\
66.4	0.615\\
66.6	0.605\\
66.8	0.61\\
67	0.625\\
67.2	0.635\\
67.4	0.64\\
67.6	0.635\\
67.8	0.64\\
68	0.655\\
68.2	0.63\\
68.4	0.63\\
68.6	0.64\\
68.8	0.65\\
69	0.64\\
69.2	0.635\\
69.4	0.65\\
69.6	0.66\\
69.8	0.655\\
70	0.66\\
70.2	0.665\\
70.4	0.665\\
70.6	0.66\\
70.8	0.665\\
71	0.67\\
71.2	0.67\\
71.4	0.665\\
71.6	0.665\\
71.8	0.66\\
72	0.645\\
72.2	0.65\\
72.4	0.655\\
72.6	0.655\\
72.8	0.645\\
73	0.665\\
73.2	0.675\\
73.4	0.665\\
73.6	0.665\\
73.8	0.68\\
74	0.68\\
74.2	0.67\\
74.4	0.690000000000001\\
74.6	0.705000000000001\\
74.8	0.695000000000001\\
75	0.690000000000001\\
75.2	0.685000000000001\\
75.4	0.68\\
75.6	0.68\\
75.8	0.685000000000001\\
76	0.685000000000001\\
76.2	0.685000000000001\\
76.4	0.685000000000001\\
76.6	0.67\\
76.8	0.665\\
77	0.655\\
77.2	0.64\\
77.4	0.625\\
77.6	0.625\\
77.8	0.61\\
78	0.61\\
78.2	0.62\\
78.4	0.605\\
78.6	0.58\\
78.8	0.59\\
79	0.585\\
79.2	0.575\\
79.4	0.585\\
79.6	0.58\\
79.8	0.58\\
80	0.59\\
80.2	0.59\\
80.4	0.595\\
80.6	0.595\\
80.8	0.615\\
81	0.62\\
81.2	0.62\\
81.4	0.635\\
81.6	0.645\\
81.8	0.665\\
82	0.65\\
82.2	0.665\\
82.4	0.675\\
82.6	0.695000000000001\\
82.8	0.690000000000001\\
83	0.690000000000001\\
83.2	0.705000000000001\\
83.4	0.700000000000001\\
83.6	0.710000000000001\\
83.8	0.720000000000001\\
84	0.720000000000001\\
84.2	0.730000000000001\\
84.4	0.720000000000001\\
84.6	0.715000000000001\\
84.8	0.725000000000001\\
85	0.725000000000001\\
85.2	0.735000000000001\\
85.4	0.725000000000001\\
85.6	0.715000000000001\\
85.8	0.710000000000001\\
86	0.710000000000001\\
86.2	0.705000000000001\\
86.4	0.710000000000001\\
86.6	0.700000000000001\\
86.8	0.695000000000001\\
87	0.68\\
87.2	0.67\\
87.4	0.675\\
87.6	0.665\\
87.8	0.665\\
88	0.665\\
88.2	0.65\\
88.4	0.66\\
88.6	0.67\\
88.8	0.655\\
89	0.645\\
89.2	0.64\\
89.4	0.66\\
89.6	0.66\\
89.8	0.635\\
90	0.65\\
90.2	0.645\\
90.4	0.63\\
90.6	0.625\\
90.8	0.61\\
91	0.635\\
91.2	0.635\\
91.4	0.63\\
91.6	0.625\\
91.8	0.61\\
92	0.615\\
92.2	0.625\\
92.4	0.61\\
92.6	0.61\\
92.8	0.61\\
93	0.6\\
93.2	0.61\\
93.4	0.605\\
93.6	0.605\\
93.8	0.615\\
94	0.605\\
94.2	0.595\\
94.4	0.59\\
94.6	0.6\\
94.8	0.625\\
95	0.605\\
95.2	0.615\\
95.4	0.62\\
95.6	0.615\\
95.8	0.63\\
96	0.62\\
96.2	0.625\\
96.4	0.625\\
96.6	0.625\\
96.8	0.625\\
97	0.645\\
97.2	0.64\\
97.4	0.63\\
97.6	0.625\\
97.8	0.625\\
98	0.63\\
98.2	0.625\\
98.4	0.63\\
98.6	0.635\\
98.8	0.635\\
99	0.645\\
99.2	0.63\\
99.4	0.625\\
99.6	0.63\\
99.8	0.625\\
100	0.62\\
100.2	0.615\\
100.4	0.61\\
100.6	0.615\\
100.8	0.61\\
101	0.605\\
101.2	0.6\\
101.4	0.6\\
101.6	0.585\\
101.8	0.585\\
102	0.57\\
102.2	0.585\\
102.4	0.595\\
102.6	0.565\\
102.8	0.56\\
103	0.565\\
103.2	0.575\\
103.4	0.575\\
103.6	0.575\\
103.8	0.57\\
104	0.56\\
104.2	0.56\\
104.4	0.57\\
104.6	0.575\\
104.8	0.575\\
105	0.565\\
105.2	0.58\\
105.4	0.58\\
105.6	0.605\\
105.8	0.615\\
106	0.62\\
106.2	0.62\\
106.4	0.625\\
106.6	0.635\\
106.8	0.64\\
107	0.645\\
107.2	0.64\\
107.4	0.65\\
107.6	0.67\\
107.8	0.675\\
108	0.695000000000001\\
108.2	0.710000000000001\\
108.4	0.710000000000001\\
108.6	0.700000000000001\\
108.8	0.695000000000001\\
109	0.705000000000001\\
109.2	0.700000000000001\\
109.4	0.695000000000001\\
109.6	0.685000000000001\\
109.8	0.685000000000001\\
110	0.710000000000001\\
110.2	0.700000000000001\\
110.4	0.695000000000001\\
110.6	0.710000000000001\\
110.8	0.710000000000001\\
111	0.705000000000001\\
111.2	0.720000000000001\\
111.4	0.715000000000001\\
111.6	0.700000000000001\\
111.8	0.705000000000001\\
112	0.68\\
112.2	0.665\\
112.4	0.66\\
112.6	0.665\\
112.8	0.67\\
113	0.675\\
113.2	0.66\\
113.4	0.675\\
113.6	0.68\\
113.8	0.68\\
114	0.655\\
114.2	0.655\\
114.4	0.65\\
114.6	0.655\\
114.8	0.645\\
115	0.645\\
115.2	0.62\\
115.4	0.62\\
115.6	0.62\\
115.8	0.615\\
116	0.64\\
116.2	0.635\\
116.4	0.645\\
116.6	0.645\\
116.8	0.66\\
117	0.65\\
117.2	0.67\\
117.4	0.65\\
117.6	0.655\\
117.8	0.65\\
118	0.65\\
118.2	0.655\\
118.4	0.655\\
118.6	0.65\\
118.8	0.665\\
119	0.66\\
119.2	0.675\\
119.4	0.675\\
119.6	0.67\\
119.8	0.675\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.05\\
0.4	0.1\\
0.6	0.15\\
0.8	0.2\\
1	0.25\\
1.2	0.3\\
1.4	0.35\\
1.6	0.4\\
1.8	0.45\\
2	0.5\\
2.2	0.55\\
2.4	0.6\\
2.6	0.65\\
2.8	0.700000000000001\\
3	0.745000000000001\\
3.2	0.745000000000001\\
3.4	0.780000000000001\\
3.6	0.830000000000001\\
3.8	0.880000000000001\\
4	0.930000000000001\\
4.2	0.930000000000001\\
4.4	0.930000000000001\\
4.6	0.930000000000001\\
4.8	0.930000000000001\\
5	0.930000000000001\\
5.2	0.930000000000001\\
5.4	0.930000000000001\\
5.6	0.930000000000001\\
5.8	0.930000000000001\\
6	0.930000000000001\\
6.2	0.930000000000001\\
6.4	0.930000000000001\\
6.6	0.930000000000001\\
6.8	0.930000000000001\\
7	0.935000000000001\\
7.2	0.985000000000001\\
7.4	1\\
7.6	1\\
7.8	1\\
8	1\\
8.2	1\\
8.4	1\\
8.6	1\\
8.8	1\\
9	1\\
9.2	1\\
9.4	1\\
9.6	1\\
9.8	1\\
10	1\\
10.2	1\\
10.4	1\\
10.6	1\\
10.8	1\\
11	1\\
11.2	1\\
11.4	1\\
11.6	1\\
11.8	1\\
12	1\\
12.2	1\\
12.4	1\\
12.6	1\\
12.8	1\\
13	1\\
13.2	0.975000000000001\\
13.4	0.925000000000001\\
13.6	0.880000000000001\\
13.8	0.880000000000001\\
14	0.880000000000001\\
14.2	0.880000000000001\\
14.4	0.880000000000001\\
14.6	0.880000000000001\\
14.8	0.880000000000001\\
15	0.880000000000001\\
15.2	0.880000000000001\\
15.4	0.880000000000001\\
15.6	0.880000000000001\\
15.8	0.880000000000001\\
16	0.880000000000001\\
16.2	0.880000000000001\\
16.4	0.880000000000001\\
16.6	0.880000000000001\\
16.8	0.880000000000001\\
17	0.880000000000001\\
17.2	0.905000000000001\\
17.4	0.955000000000001\\
17.6	1\\
17.8	1\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	1\\
24.4	1\\
24.6	1\\
24.8	1\\
25	1\\
25.2	0.985000000000001\\
25.4	0.970000000000001\\
25.6	0.935000000000001\\
25.8	0.885000000000001\\
26	0.835000000000001\\
26.2	0.785000000000001\\
26.4	0.735000000000001\\
26.6	0.685000000000001\\
26.8	0.635\\
27	0.595\\
27.2	0.585\\
27.4	0.585\\
27.6	0.585\\
27.8	0.585\\
28	0.585\\
28.2	0.585\\
28.4	0.585\\
28.6	0.585\\
28.8	0.585\\
29	0.585\\
29.2	0.6\\
29.4	0.615\\
29.6	0.65\\
29.8	0.700000000000001\\
30	0.750000000000001\\
30.2	0.800000000000001\\
30.4	0.850000000000001\\
30.6	0.900000000000001\\
30.8	0.950000000000001\\
31	0.990000000000001\\
31.2	1\\
31.4	1\\
31.6	1\\
31.8	1\\
32	1\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	1\\
33.4	1\\
33.6	1\\
33.8	1\\
34	1\\
34.2	1\\
34.4	1\\
34.6	1\\
34.8	1\\
35	1\\
35.2	1\\
35.4	1\\
35.6	1\\
35.8	1\\
36	1\\
36.2	1\\
36.4	1\\
36.6	1\\
36.8	1\\
37	1\\
37.2	1\\
37.4	1\\
37.6	0.990000000000001\\
37.8	0.980000000000001\\
38	0.965000000000001\\
38.2	0.945000000000001\\
38.4	0.920000000000001\\
38.6	0.895000000000001\\
38.8	0.860000000000001\\
39	0.830000000000001\\
39.2	0.795000000000001\\
39.4	0.755000000000001\\
39.6	0.705000000000001\\
39.8	0.66\\
40	0.61\\
40.2	0.56\\
40.4	0.51\\
40.6	0.46\\
40.8	0.41\\
41	0.36\\
41.2	0.31\\
41.4	0.26\\
41.6	0.22\\
41.8	0.18\\
42	0.15\\
42.2	0.145\\
42.4	0.15\\
42.6	0.155\\
42.8	0.18\\
43	0.195\\
43.2	0.22\\
43.4	0.26\\
43.6	0.31\\
43.8	0.35\\
44	0.39\\
44.2	0.425\\
44.4	0.47\\
44.6	0.52\\
44.8	0.56\\
45	0.605\\
45.2	0.655\\
45.4	0.685000000000001\\
45.6	0.735000000000001\\
45.8	0.780000000000001\\
46	0.815000000000001\\
46.2	0.825000000000001\\
46.4	0.835000000000001\\
46.6	0.845000000000001\\
46.8	0.845000000000001\\
47	0.860000000000001\\
47.2	0.865000000000001\\
47.4	0.860000000000001\\
47.6	0.850000000000001\\
47.8	0.850000000000001\\
48	0.850000000000001\\
48.2	0.865000000000001\\
48.4	0.850000000000001\\
48.6	0.835000000000001\\
48.8	0.845000000000001\\
49	0.845000000000001\\
49.2	0.835000000000001\\
49.4	0.850000000000001\\
49.6	0.850000000000001\\
49.8	0.855000000000001\\
50	0.850000000000001\\
50.2	0.865000000000001\\
50.4	0.860000000000001\\
50.6	0.870000000000001\\
50.8	0.860000000000001\\
51	0.840000000000001\\
51.2	0.820000000000001\\
51.4	0.785000000000001\\
51.6	0.765000000000001\\
51.8	0.745000000000001\\
52	0.720000000000001\\
52.2	0.695000000000001\\
52.4	0.68\\
52.6	0.675\\
52.8	0.63\\
53	0.595\\
53.2	0.565\\
53.4	0.535\\
53.6	0.5\\
53.8	0.455\\
54	0.435\\
54.2	0.39\\
54.4	0.38\\
54.6	0.33\\
54.8	0.3\\
55	0.28\\
55.2	0.26\\
55.4	0.25\\
55.6	0.235\\
55.8	0.21\\
56	0.195\\
56.2	0.17\\
56.4	0.155\\
56.6	0.125\\
56.8	0.12\\
57	0.11\\
57.2	0.1\\
57.4	0.085\\
57.6	0.07\\
57.8	0.065\\
58	0.05\\
58.2	0.045\\
58.4	0.02\\
58.6	0.02\\
58.8	0.02\\
59	0.01\\
59.2	0.005\\
59.4	0.005\\
59.6	0\\
59.8	0\\
60	0.005\\
60.2	0.005\\
60.4	0.015\\
60.6	0.03\\
60.8	0.055\\
61	0.055\\
61.2	0.065\\
61.4	0.07\\
61.6	0.085\\
61.8	0.095\\
62	0.12\\
62.2	0.13\\
62.4	0.155\\
62.6	0.175\\
62.8	0.2\\
63	0.225\\
63.2	0.245\\
63.4	0.265\\
63.6	0.29\\
63.8	0.31\\
64	0.33\\
64.2	0.355\\
64.4	0.375\\
64.6	0.385\\
64.8	0.375\\
65	0.385\\
65.2	0.39\\
65.4	0.395\\
65.6	0.385\\
65.8	0.38\\
66	0.365\\
66.2	0.36\\
66.4	0.345\\
66.6	0.325\\
66.8	0.305\\
67	0.29\\
67.2	0.27\\
67.4	0.26\\
67.6	0.245\\
67.8	0.23\\
68	0.205\\
68.2	0.18\\
68.4	0.15\\
68.6	0.125\\
68.8	0.11\\
69	0.1\\
69.2	0.085\\
69.4	0.075\\
69.6	0.07\\
69.8	0.065\\
70	0.055\\
70.2	0.05\\
70.4	0.04\\
70.6	0.04\\
70.8	0.035\\
71	0.025\\
71.2	0.025\\
71.4	0.015\\
71.6	0.005\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0.005\\
75.8	0.005\\
76	0.015\\
76.2	0.025\\
76.4	0.06\\
76.6	0.075\\
76.8	0.105\\
77	0.12\\
77.2	0.14\\
77.4	0.17\\
77.6	0.2\\
77.8	0.22\\
78	0.255\\
78.2	0.28\\
78.4	0.295\\
78.6	0.32\\
78.8	0.335\\
79	0.36\\
79.2	0.385\\
79.4	0.395\\
79.6	0.405\\
79.8	0.43\\
80	0.445\\
80.2	0.455\\
80.4	0.435\\
80.6	0.425\\
80.8	0.42\\
81	0.425\\
81.2	0.425\\
81.4	0.415\\
81.6	0.41\\
81.8	0.405\\
82	0.39\\
82.2	0.375\\
82.4	0.375\\
82.6	0.36\\
82.8	0.36\\
83	0.355\\
83.2	0.33\\
83.4	0.32\\
83.6	0.31\\
83.8	0.3\\
84	0.28\\
84.2	0.275\\
84.4	0.26\\
84.6	0.255\\
84.8	0.235\\
85	0.22\\
85.2	0.205\\
85.4	0.195\\
85.6	0.175\\
85.8	0.17\\
86	0.16\\
86.2	0.15\\
86.4	0.135\\
86.6	0.125\\
86.8	0.115\\
87	0.095\\
87.2	0.095\\
87.4	0.095\\
87.6	0.09\\
87.8	0.075\\
88	0.075\\
88.2	0.06\\
88.4	0.06\\
88.6	0.06\\
88.8	0.055\\
89	0.05\\
89.2	0.045\\
89.4	0.035\\
89.6	0.03\\
89.8	0.02\\
90	0.01\\
90.2	0.01\\
90.4	0.01\\
90.6	0.01\\
90.8	0.005\\
91	0.005\\
91.2	0.005\\
91.4	0.005\\
91.6	0.005\\
91.8	0.005\\
92	0.015\\
92.2	0.03\\
92.4	0.05\\
92.6	0.07\\
92.8	0.085\\
93	0.1\\
93.2	0.13\\
93.4	0.145\\
93.6	0.165\\
93.8	0.18\\
94	0.19\\
94.2	0.215\\
94.4	0.22\\
94.6	0.235\\
94.8	0.245\\
95	0.25\\
95.2	0.27\\
95.4	0.275\\
95.6	0.29\\
95.8	0.305\\
96	0.3\\
96.2	0.3\\
96.4	0.31\\
96.6	0.295\\
96.8	0.295\\
97	0.3\\
97.2	0.285\\
97.4	0.275\\
97.6	0.27\\
97.8	0.26\\
98	0.255\\
98.2	0.245\\
98.4	0.24\\
98.6	0.23\\
98.8	0.22\\
99	0.22\\
99.2	0.21\\
99.4	0.21\\
99.6	0.205\\
99.8	0.19\\
100	0.185\\
100.2	0.17\\
100.4	0.14\\
100.6	0.135\\
100.8	0.12\\
101	0.1\\
101.2	0.085\\
101.4	0.08\\
101.6	0.065\\
101.8	0.06\\
102	0.055\\
102.2	0.04\\
102.4	0.04\\
102.6	0.035\\
102.8	0.035\\
103	0.03\\
103.2	0.02\\
103.4	0.015\\
103.6	0.005\\
103.8	0.005\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0.01\\
115.4	0.035\\
115.6	0.055\\
115.8	0.08\\
116	0.1\\
116.2	0.105\\
116.4	0.115\\
116.6	0.125\\
116.8	0.145\\
117	0.17\\
117.2	0.195\\
117.4	0.21\\
117.6	0.23\\
117.8	0.265\\
118	0.285\\
118.2	0.3\\
118.4	0.31\\
118.6	0.315\\
118.8	0.32\\
119	0.34\\
119.2	0.33\\
119.4	0.325\\
119.6	0.32\\
119.8	0.325\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.005\\
0.4	0.035\\
0.6	0.07\\
0.8	0.12\\
1	0.17\\
1.2	0.22\\
1.4	0.27\\
1.6	0.32\\
1.8	0.37\\
2	0.42\\
2.2	0.47\\
2.4	0.52\\
2.6	0.57\\
2.8	0.62\\
3	0.67\\
3.2	0.720000000000001\\
3.4	0.770000000000001\\
3.6	0.820000000000001\\
3.8	0.870000000000001\\
4	0.920000000000001\\
4.2	0.965000000000001\\
4.4	0.985000000000001\\
4.6	1\\
4.8	1\\
5	1\\
5.2	1\\
5.4	1\\
5.6	1\\
5.8	1\\
6	1\\
6.2	1\\
6.4	1\\
6.6	1\\
6.8	1\\
7	1\\
7.2	1\\
7.4	1\\
7.6	1\\
7.8	1\\
8	1\\
8.2	0.995000000000001\\
8.4	0.975000000000001\\
8.6	0.940000000000001\\
8.8	0.890000000000001\\
9	0.840000000000001\\
9.2	0.790000000000001\\
9.4	0.750000000000001\\
9.6	0.735000000000001\\
9.8	0.735000000000001\\
10	0.735000000000001\\
10.2	0.735000000000001\\
10.4	0.735000000000001\\
10.6	0.735000000000001\\
10.8	0.735000000000001\\
11	0.735000000000001\\
11.2	0.735000000000001\\
11.4	0.735000000000001\\
11.6	0.735000000000001\\
11.8	0.735000000000001\\
12	0.735000000000001\\
12.2	0.740000000000001\\
12.4	0.760000000000001\\
12.6	0.795000000000001\\
12.8	0.845000000000001\\
13	0.895000000000001\\
13.2	0.945000000000001\\
13.4	0.985000000000001\\
13.6	1\\
13.8	1\\
14	1\\
14.2	1\\
14.4	1\\
14.6	1\\
14.8	1\\
15	1\\
15.2	1\\
15.4	1\\
15.6	1\\
15.8	1\\
16	1\\
16.2	1\\
16.4	1\\
16.6	1\\
16.8	1\\
17	1\\
17.2	1\\
17.4	1\\
17.6	1\\
17.8	1\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	0.990000000000001\\
20	0.980000000000001\\
20.2	0.960000000000001\\
20.4	0.930000000000001\\
20.6	0.905000000000001\\
20.8	0.855000000000001\\
21	0.815000000000001\\
21.2	0.770000000000001\\
21.4	0.720000000000001\\
21.6	0.67\\
21.8	0.62\\
22	0.57\\
22.2	0.52\\
22.4	0.49\\
22.6	0.48\\
22.8	0.47\\
23	0.47\\
23.2	0.47\\
23.4	0.47\\
23.6	0.47\\
23.8	0.48\\
24	0.49\\
24.2	0.51\\
24.4	0.54\\
24.6	0.565\\
24.8	0.615\\
25	0.655\\
25.2	0.700000000000001\\
25.4	0.750000000000001\\
25.6	0.800000000000001\\
25.8	0.850000000000001\\
26	0.900000000000001\\
26.2	0.950000000000001\\
26.4	0.980000000000001\\
26.6	0.990000000000001\\
26.8	1\\
27	1\\
27.2	1\\
27.4	1\\
27.6	1\\
27.8	1\\
28	1\\
28.2	1\\
28.4	1\\
28.6	1\\
28.8	1\\
29	1\\
29.2	1\\
29.4	1\\
29.6	1\\
29.8	1\\
30	1\\
30.2	1\\
30.4	1\\
30.6	1\\
30.8	1\\
31	1\\
31.2	1\\
31.4	1\\
31.6	1\\
31.8	1\\
32	1\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	0.985000000000001\\
33.4	0.965000000000001\\
33.6	0.945000000000001\\
33.8	0.940000000000001\\
34	0.910000000000001\\
34.2	0.890000000000001\\
34.4	0.860000000000001\\
34.6	0.830000000000001\\
34.8	0.795000000000001\\
35	0.745000000000001\\
35.2	0.700000000000001\\
35.4	0.66\\
35.6	0.61\\
35.8	0.56\\
36	0.51\\
36.2	0.46\\
36.4	0.41\\
36.6	0.36\\
36.8	0.31\\
37	0.26\\
37.2	0.225\\
37.4	0.195\\
37.6	0.17\\
37.8	0.14\\
38	0.145\\
38.2	0.135\\
38.4	0.145\\
38.6	0.145\\
38.8	0.16\\
39	0.18\\
39.2	0.2\\
39.4	0.21\\
39.6	0.24\\
39.8	0.265\\
40	0.3\\
40.2	0.33\\
40.4	0.37\\
40.6	0.395\\
40.8	0.43\\
41	0.47\\
41.2	0.51\\
41.4	0.535\\
41.6	0.57\\
41.8	0.595\\
42	0.605\\
42.2	0.615\\
42.4	0.615\\
42.6	0.63\\
42.8	0.635\\
43	0.66\\
43.2	0.66\\
43.4	0.68\\
43.6	0.68\\
43.8	0.690000000000001\\
44	0.685000000000001\\
44.2	0.685000000000001\\
44.4	0.68\\
44.6	0.68\\
44.8	0.665\\
45	0.66\\
45.2	0.66\\
45.4	0.66\\
45.6	0.645\\
45.8	0.63\\
46	0.625\\
46.2	0.62\\
46.4	0.6\\
46.6	0.595\\
46.8	0.58\\
47	0.565\\
47.2	0.57\\
47.4	0.545\\
47.6	0.535\\
47.8	0.515\\
48	0.505\\
48.2	0.495\\
48.4	0.475\\
48.6	0.46\\
48.8	0.44\\
49	0.415\\
49.2	0.4\\
49.4	0.38\\
49.6	0.365\\
49.8	0.345\\
50	0.315\\
50.2	0.3\\
50.4	0.29\\
50.6	0.26\\
50.8	0.245\\
51	0.215\\
51.2	0.185\\
51.4	0.17\\
51.6	0.15\\
51.8	0.135\\
52	0.115\\
52.2	0.095\\
52.4	0.08\\
52.6	0.07\\
52.8	0.07\\
53	0.06\\
53.2	0.035\\
53.4	0.03\\
53.6	0.02\\
53.8	0.015\\
54	0.015\\
54.2	0.005\\
54.4	0.005\\
54.6	0.005\\
54.8	0\\
55	0\\
55.2	0.005\\
55.4	0.01\\
55.6	0.015\\
55.8	0.025\\
56	0.035\\
56.2	0.04\\
56.4	0.05\\
56.6	0.05\\
56.8	0.06\\
57	0.06\\
57.2	0.075\\
57.4	0.09\\
57.6	0.1\\
57.8	0.105\\
58	0.11\\
58.2	0.115\\
58.4	0.125\\
58.6	0.13\\
58.8	0.15\\
59	0.165\\
59.2	0.17\\
59.4	0.165\\
59.6	0.17\\
59.8	0.17\\
60	0.175\\
60.2	0.175\\
60.4	0.17\\
60.6	0.175\\
60.8	0.17\\
61	0.185\\
61.2	0.175\\
61.4	0.165\\
61.6	0.165\\
61.8	0.16\\
62	0.165\\
62.2	0.17\\
62.4	0.165\\
62.6	0.16\\
62.8	0.145\\
63	0.13\\
63.2	0.12\\
63.4	0.125\\
63.6	0.12\\
63.8	0.11\\
64	0.1\\
64.2	0.095\\
64.4	0.09\\
64.6	0.085\\
64.8	0.08\\
65	0.065\\
65.2	0.06\\
65.4	0.055\\
65.6	0.045\\
65.8	0.045\\
66	0.035\\
66.2	0.025\\
66.4	0.02\\
66.6	0.02\\
66.8	0.015\\
67	0.015\\
67.2	0.015\\
67.4	0.01\\
67.6	0.005\\
67.8	0.005\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0.005\\
70	0.005\\
70.2	0.005\\
70.4	0.015\\
70.6	0.035\\
70.8	0.05\\
71	0.055\\
71.2	0.065\\
71.4	0.075\\
71.6	0.08\\
71.8	0.09\\
72	0.105\\
72.2	0.115\\
72.4	0.12\\
72.6	0.125\\
72.8	0.15\\
73	0.155\\
73.2	0.16\\
73.4	0.17\\
73.6	0.18\\
73.8	0.18\\
74	0.2\\
74.2	0.205\\
74.4	0.215\\
74.6	0.195\\
74.8	0.2\\
75	0.215\\
75.2	0.215\\
75.4	0.22\\
75.6	0.23\\
75.8	0.235\\
76	0.23\\
76.2	0.24\\
76.4	0.245\\
76.6	0.245\\
76.8	0.235\\
77	0.24\\
77.2	0.245\\
77.4	0.24\\
77.6	0.245\\
77.8	0.25\\
78	0.245\\
78.2	0.25\\
78.4	0.235\\
78.6	0.25\\
78.8	0.23\\
79	0.22\\
79.2	0.22\\
79.4	0.21\\
79.6	0.2\\
79.8	0.19\\
80	0.185\\
80.2	0.175\\
80.4	0.165\\
80.6	0.17\\
80.8	0.155\\
81	0.155\\
81.2	0.145\\
81.4	0.14\\
81.6	0.125\\
81.8	0.12\\
82	0.105\\
82.2	0.095\\
82.4	0.09\\
82.6	0.075\\
82.8	0.075\\
83	0.065\\
83.2	0.055\\
83.4	0.05\\
83.6	0.045\\
83.8	0.04\\
84	0.035\\
84.2	0.025\\
84.4	0.025\\
84.6	0.015\\
84.8	0.015\\
85	0.005\\
85.2	0.005\\
85.4	0.005\\
85.6	0.005\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0.005\\
89.4	0.01\\
89.6	0.015\\
89.8	0.02\\
90	0.03\\
90.2	0.035\\
90.4	0.035\\
90.6	0.05\\
90.8	0.06\\
91	0.065\\
91.2	0.065\\
91.4	0.085\\
91.6	0.085\\
91.8	0.09\\
92	0.1\\
92.2	0.11\\
92.4	0.11\\
92.6	0.115\\
92.8	0.125\\
93	0.125\\
93.2	0.13\\
93.4	0.125\\
93.6	0.125\\
93.8	0.125\\
94	0.12\\
94.2	0.115\\
94.4	0.12\\
94.6	0.105\\
94.8	0.095\\
95	0.1\\
95.2	0.1\\
95.4	0.08\\
95.6	0.085\\
95.8	0.08\\
96	0.07\\
96.2	0.06\\
96.4	0.06\\
96.6	0.055\\
96.8	0.045\\
97	0.045\\
97.2	0.035\\
97.4	0.035\\
97.6	0.03\\
97.8	0.025\\
98	0.02\\
98.2	0.02\\
98.4	0.015\\
98.6	0.015\\
98.8	0.015\\
99	0.005\\
99.2	0.005\\
99.4	0.005\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0.005\\
107.4	0.01\\
107.6	0.015\\
107.8	0.015\\
108	0.025\\
108.2	0.03\\
108.4	0.035\\
108.6	0.035\\
108.8	0.045\\
109	0.045\\
109.2	0.05\\
109.4	0.055\\
109.6	0.055\\
109.8	0.055\\
110	0.065\\
110.2	0.075\\
110.4	0.08\\
110.6	0.09\\
110.8	0.09\\
111	0.095\\
111.2	0.095\\
111.4	0.095\\
111.6	0.095\\
111.8	0.095\\
112	0.1\\
112.2	0.1\\
112.4	0.105\\
112.6	0.105\\
112.8	0.1\\
113	0.105\\
113.2	0.105\\
113.4	0.105\\
113.6	0.11\\
113.8	0.11\\
114	0.105\\
114.2	0.105\\
114.4	0.1\\
114.6	0.095\\
114.8	0.1\\
115	0.1\\
115.2	0.1\\
115.4	0.095\\
115.6	0.09\\
115.8	0.095\\
116	0.08\\
116.2	0.085\\
116.4	0.08\\
116.6	0.08\\
116.8	0.075\\
117	0.075\\
117.2	0.07\\
117.4	0.065\\
117.6	0.06\\
117.8	0.06\\
118	0.055\\
118.2	0.045\\
118.4	0.045\\
118.6	0.04\\
118.8	0.035\\
119	0.03\\
119.2	0.025\\
119.4	0.025\\
119.6	0.025\\
119.8	0.02\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0.005\\
4	0.005\\
4.2	0.01\\
4.4	0.015\\
4.6	0.015\\
4.8	0.015\\
5	0.015\\
5.2	0.015\\
5.4	0.015\\
5.6	0.015\\
5.8	0.015\\
6	0.015\\
6.2	0.015\\
6.4	0.015\\
6.6	0.015\\
6.8	0.02\\
7	0.03\\
7.2	0.065\\
7.4	0.085\\
7.6	0.125\\
7.8	0.16\\
8	0.18\\
8.2	0.21\\
8.4	0.23\\
8.6	0.255\\
8.8	0.29\\
9	0.325\\
9.2	0.36\\
9.4	0.4\\
9.6	0.435\\
9.8	0.465\\
10	0.505\\
10.2	0.535\\
10.4	0.57\\
10.6	0.61\\
10.8	0.63\\
11	0.64\\
11.2	0.63\\
11.4	0.645\\
11.6	0.635\\
11.8	0.635\\
12	0.645\\
12.2	0.64\\
12.4	0.63\\
12.6	0.635\\
12.8	0.615\\
13	0.6\\
13.2	0.585\\
13.4	0.55\\
13.6	0.54\\
13.8	0.52\\
14	0.49\\
14.2	0.46\\
14.4	0.435\\
14.6	0.395\\
14.8	0.37\\
15	0.35\\
15.2	0.325\\
15.4	0.29\\
15.6	0.26\\
15.8	0.22\\
16	0.19\\
16.2	0.16\\
16.4	0.145\\
16.6	0.115\\
16.8	0.1\\
17	0.08\\
17.2	0.06\\
17.4	0.065\\
17.6	0.075\\
17.8	0.095\\
18	0.12\\
18.2	0.15\\
18.4	0.18\\
18.6	0.22\\
18.8	0.255\\
19	0.305\\
19.2	0.34\\
19.4	0.375\\
19.6	0.42\\
19.8	0.465\\
20	0.51\\
20.2	0.56\\
20.4	0.61\\
20.6	0.655\\
20.8	0.700000000000001\\
21	0.740000000000001\\
21.2	0.790000000000001\\
21.4	0.820000000000001\\
21.6	0.835000000000001\\
21.8	0.840000000000001\\
22	0.850000000000001\\
22.2	0.865000000000001\\
22.4	0.870000000000001\\
22.6	0.870000000000001\\
22.8	0.875000000000001\\
23	0.860000000000001\\
23.2	0.870000000000001\\
23.4	0.880000000000001\\
23.6	0.875000000000001\\
23.8	0.860000000000001\\
24	0.850000000000001\\
24.2	0.840000000000001\\
24.4	0.830000000000001\\
24.6	0.815000000000001\\
24.8	0.805000000000001\\
25	0.800000000000001\\
25.2	0.790000000000001\\
25.4	0.770000000000001\\
25.6	0.750000000000001\\
25.8	0.740000000000001\\
26	0.720000000000001\\
26.2	0.695000000000001\\
26.4	0.675\\
26.6	0.66\\
26.8	0.63\\
27	0.625\\
27.2	0.6\\
27.4	0.575\\
27.6	0.56\\
27.8	0.54\\
28	0.515\\
28.2	0.495\\
28.4	0.47\\
28.6	0.455\\
28.8	0.425\\
29	0.395\\
29.2	0.36\\
29.4	0.345\\
29.6	0.315\\
29.8	0.305\\
30	0.285\\
30.2	0.265\\
30.4	0.24\\
30.6	0.215\\
30.8	0.205\\
31	0.175\\
31.2	0.155\\
31.4	0.135\\
31.6	0.11\\
31.8	0.1\\
32	0.09\\
32.2	0.07\\
32.4	0.055\\
32.6	0.04\\
32.8	0.035\\
33	0.03\\
33.2	0.025\\
33.4	0.025\\
33.6	0.04\\
33.8	0.04\\
34	0.055\\
34.2	0.07\\
34.4	0.09\\
34.6	0.11\\
34.8	0.135\\
35	0.145\\
35.2	0.17\\
35.4	0.195\\
35.6	0.22\\
35.8	0.23\\
36	0.255\\
36.2	0.275\\
36.4	0.3\\
36.6	0.32\\
36.8	0.345\\
37	0.37\\
37.2	0.405\\
37.4	0.42\\
37.6	0.425\\
37.8	0.435\\
38	0.43\\
38.2	0.435\\
38.4	0.44\\
38.6	0.44\\
38.8	0.435\\
39	0.45\\
39.2	0.445\\
39.4	0.445\\
39.6	0.435\\
39.8	0.445\\
40	0.45\\
40.2	0.45\\
40.4	0.435\\
40.6	0.44\\
40.8	0.43\\
41	0.42\\
41.2	0.4\\
41.4	0.4\\
41.6	0.4\\
41.8	0.395\\
42	0.39\\
42.2	0.39\\
42.4	0.375\\
42.6	0.365\\
42.8	0.36\\
43	0.355\\
43.2	0.345\\
43.4	0.33\\
43.6	0.325\\
43.8	0.325\\
44	0.31\\
44.2	0.295\\
44.4	0.295\\
44.6	0.28\\
44.8	0.275\\
45	0.265\\
45.2	0.255\\
45.4	0.25\\
45.6	0.24\\
45.8	0.225\\
46	0.22\\
46.2	0.21\\
46.4	0.2\\
46.6	0.2\\
46.8	0.19\\
47	0.175\\
47.2	0.17\\
47.4	0.16\\
47.6	0.155\\
47.8	0.14\\
48	0.13\\
48.2	0.13\\
48.4	0.12\\
48.6	0.115\\
48.8	0.11\\
49	0.11\\
49.2	0.105\\
49.4	0.105\\
49.6	0.095\\
49.8	0.09\\
50	0.09\\
50.2	0.085\\
50.4	0.085\\
50.6	0.08\\
50.8	0.075\\
51	0.07\\
51.2	0.065\\
51.4	0.065\\
51.6	0.06\\
51.8	0.055\\
52	0.05\\
52.2	0.05\\
52.4	0.05\\
52.6	0.045\\
52.8	0.04\\
53	0.035\\
53.2	0.035\\
53.4	0.02\\
53.6	0.02\\
53.8	0.02\\
54	0.015\\
54.2	0.01\\
54.4	0.01\\
54.6	0.005\\
54.8	0.005\\
55	0.005\\
55.2	0.005\\
55.4	0.005\\
55.6	0.005\\
55.8	0.005\\
56	0.005\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0.005\\
64.2	0.01\\
64.4	0.01\\
64.6	0.01\\
64.8	0.015\\
65	0.015\\
65.2	0.015\\
65.4	0.02\\
65.6	0.025\\
65.8	0.025\\
66	0.03\\
66.2	0.03\\
66.4	0.03\\
66.6	0.035\\
66.8	0.035\\
67	0.035\\
67.2	0.045\\
67.4	0.045\\
67.6	0.045\\
67.8	0.05\\
68	0.045\\
68.2	0.045\\
68.4	0.05\\
68.6	0.05\\
68.8	0.045\\
69	0.05\\
69.2	0.05\\
69.4	0.05\\
69.6	0.045\\
69.8	0.045\\
70	0.045\\
70.2	0.045\\
70.4	0.05\\
70.6	0.045\\
70.8	0.045\\
71	0.045\\
71.2	0.035\\
71.4	0.04\\
71.6	0.045\\
71.8	0.04\\
72	0.045\\
72.2	0.04\\
72.4	0.035\\
72.6	0.035\\
72.8	0.035\\
73	0.03\\
73.2	0.03\\
73.4	0.025\\
73.6	0.03\\
73.8	0.03\\
74	0.025\\
74.2	0.025\\
74.4	0.02\\
74.6	0.02\\
74.8	0.02\\
75	0.025\\
75.2	0.025\\
75.4	0.02\\
75.6	0.015\\
75.8	0.015\\
76	0.01\\
76.2	0.01\\
76.4	0.01\\
76.6	0.01\\
76.8	0.01\\
77	0.01\\
77.2	0.01\\
77.4	0.01\\
77.6	0.005\\
77.8	0.005\\
78	0.005\\
78.2	0.005\\
78.4	0.005\\
78.6	0.005\\
78.8	0.005\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0.005\\
89.2	0.015\\
89.4	0.02\\
89.6	0.02\\
89.8	0.025\\
90	0.035\\
90.2	0.04\\
90.4	0.045\\
90.6	0.05\\
90.8	0.05\\
91	0.055\\
91.2	0.06\\
91.4	0.06\\
91.6	0.065\\
91.8	0.065\\
92	0.075\\
92.2	0.08\\
92.4	0.08\\
92.6	0.085\\
92.8	0.085\\
93	0.085\\
93.2	0.075\\
93.4	0.075\\
93.6	0.075\\
93.8	0.075\\
94	0.065\\
94.2	0.06\\
94.4	0.055\\
94.6	0.05\\
94.8	0.055\\
95	0.05\\
95.2	0.05\\
95.4	0.055\\
95.6	0.05\\
95.8	0.05\\
96	0.04\\
96.2	0.035\\
96.4	0.035\\
96.6	0.03\\
96.8	0.03\\
97	0.025\\
97.2	0.03\\
97.4	0.03\\
97.6	0.03\\
97.8	0.025\\
98	0.03\\
98.2	0.03\\
98.4	0.03\\
98.6	0.035\\
98.8	0.03\\
99	0.03\\
99.2	0.025\\
99.4	0.02\\
99.6	0.025\\
99.8	0.025\\
100	0.03\\
100.2	0.03\\
100.4	0.03\\
100.6	0.03\\
100.8	0.035\\
101	0.035\\
101.2	0.03\\
101.4	0.025\\
101.6	0.03\\
101.8	0.03\\
102	0.03\\
102.2	0.03\\
102.4	0.03\\
102.6	0.025\\
102.8	0.03\\
103	0.03\\
103.2	0.03\\
103.4	0.03\\
103.6	0.025\\
103.8	0.03\\
104	0.025\\
104.2	0.03\\
104.4	0.03\\
104.6	0.03\\
104.8	0.025\\
105	0.03\\
105.2	0.03\\
105.4	0.03\\
105.6	0.025\\
105.8	0.025\\
106	0.02\\
106.2	0.025\\
106.4	0.025\\
106.6	0.025\\
106.8	0.02\\
107	0.025\\
107.2	0.03\\
107.4	0.03\\
107.6	0.03\\
107.8	0.025\\
108	0.025\\
108.2	0.02\\
108.4	0.02\\
108.6	0.025\\
108.8	0.025\\
109	0.02\\
109.2	0.02\\
109.4	0.02\\
109.6	0.02\\
109.8	0.025\\
110	0.025\\
110.2	0.02\\
110.4	0.025\\
110.6	0.025\\
110.8	0.025\\
111	0.02\\
111.2	0.015\\
111.4	0.015\\
111.6	0.015\\
111.8	0.015\\
112	0.015\\
112.2	0.015\\
112.4	0.02\\
112.6	0.02\\
112.8	0.02\\
113	0.02\\
113.2	0.02\\
113.4	0.025\\
113.6	0.025\\
113.8	0.025\\
114	0.025\\
114.2	0.025\\
114.4	0.025\\
114.6	0.03\\
114.8	0.03\\
115	0.03\\
115.2	0.03\\
115.4	0.035\\
115.6	0.035\\
115.8	0.035\\
116	0.035\\
116.2	0.04\\
116.4	0.035\\
116.6	0.03\\
116.8	0.03\\
117	0.03\\
117.2	0.035\\
117.4	0.03\\
117.6	0.03\\
117.8	0.03\\
118	0.03\\
118.2	0.03\\
118.4	0.025\\
118.6	0.025\\
118.8	0.025\\
119	0.025\\
119.2	0.025\\
119.4	0.02\\
119.6	0.02\\
119.8	0.025\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0.005\\
0.6	0.025\\
0.8	0.035\\
1	0.04\\
1.2	0.04\\
1.4	0.04\\
1.6	0.04\\
1.8	0.045\\
2	0.045\\
2.2	0.05\\
2.4	0.05\\
2.6	0.05\\
2.8	0.05\\
3	0.05\\
3.2	0.05\\
3.4	0.05\\
3.6	0.05\\
3.8	0.05\\
4	0.05\\
4.2	0.05\\
4.4	0.045\\
4.6	0.025\\
4.8	0.015\\
5	0.01\\
5.2	0.01\\
5.4	0.01\\
5.6	0.01\\
5.8	0.005\\
6	0.005\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0.015\\
8.2	0.035\\
8.4	0.045\\
8.6	0.07\\
8.8	0.08\\
9	0.1\\
9.2	0.125\\
9.4	0.14\\
9.6	0.16\\
9.8	0.175\\
10	0.205\\
10.2	0.22\\
10.4	0.24\\
10.6	0.25\\
10.8	0.275\\
11	0.305\\
11.2	0.32\\
11.4	0.34\\
11.6	0.365\\
11.8	0.39\\
12	0.39\\
12.2	0.39\\
12.4	0.4\\
12.6	0.395\\
12.8	0.405\\
13	0.4\\
13.2	0.395\\
13.4	0.4\\
13.6	0.4\\
13.8	0.405\\
14	0.39\\
14.2	0.39\\
14.4	0.385\\
14.6	0.395\\
14.8	0.385\\
15	0.375\\
15.2	0.375\\
15.4	0.37\\
15.6	0.36\\
15.8	0.345\\
16	0.345\\
16.2	0.335\\
16.4	0.33\\
16.6	0.325\\
16.8	0.32\\
17	0.315\\
17.2	0.305\\
17.4	0.295\\
17.6	0.28\\
17.8	0.265\\
18	0.26\\
18.2	0.25\\
18.4	0.24\\
18.6	0.22\\
18.8	0.21\\
19	0.19\\
19.2	0.175\\
19.4	0.16\\
19.6	0.145\\
19.8	0.135\\
20	0.12\\
20.2	0.11\\
20.4	0.095\\
20.6	0.08\\
20.8	0.065\\
21	0.055\\
21.2	0.045\\
21.4	0.035\\
21.6	0.03\\
21.8	0.025\\
22	0.015\\
22.2	0.01\\
22.4	0.005\\
22.6	0.005\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0.01\\
24.2	0.025\\
24.4	0.035\\
24.6	0.05\\
24.8	0.065\\
25	0.07\\
25.2	0.09\\
25.4	0.1\\
25.6	0.115\\
25.8	0.12\\
26	0.145\\
26.2	0.165\\
26.4	0.17\\
26.6	0.19\\
26.8	0.2\\
27	0.215\\
27.2	0.235\\
27.4	0.25\\
27.6	0.27\\
27.8	0.285\\
28	0.305\\
28.2	0.32\\
28.4	0.335\\
28.6	0.335\\
28.8	0.335\\
29	0.34\\
29.2	0.335\\
29.4	0.34\\
29.6	0.34\\
29.8	0.35\\
30	0.34\\
30.2	0.33\\
30.4	0.335\\
30.6	0.33\\
30.8	0.33\\
31	0.33\\
31.2	0.315\\
31.4	0.315\\
31.6	0.305\\
31.8	0.3\\
32	0.28\\
32.2	0.265\\
32.4	0.255\\
32.6	0.24\\
32.8	0.24\\
33	0.245\\
33.2	0.235\\
33.4	0.23\\
33.6	0.23\\
33.8	0.215\\
34	0.21\\
34.2	0.205\\
34.4	0.21\\
34.6	0.205\\
34.8	0.205\\
35	0.195\\
35.2	0.19\\
35.4	0.18\\
35.6	0.18\\
35.8	0.17\\
36	0.165\\
36.2	0.155\\
36.4	0.145\\
36.6	0.145\\
36.8	0.13\\
37	0.12\\
37.2	0.12\\
37.4	0.11\\
37.6	0.1\\
37.8	0.11\\
38	0.1\\
38.2	0.1\\
38.4	0.085\\
38.6	0.08\\
38.8	0.07\\
39	0.065\\
39.2	0.065\\
39.4	0.06\\
39.6	0.05\\
39.8	0.05\\
40	0.045\\
40.2	0.04\\
40.4	0.035\\
40.6	0.035\\
40.8	0.035\\
41	0.03\\
41.2	0.025\\
41.4	0.025\\
41.6	0.02\\
41.8	0.01\\
42	0.01\\
42.2	0.005\\
42.4	0.005\\
42.6	0\\
42.8	0\\
43	0.005\\
43.2	0.005\\
43.4	0.005\\
43.6	0.005\\
43.8	0.005\\
44	0.005\\
44.2	0.005\\
44.4	0.005\\
44.6	0.005\\
44.8	0.005\\
45	0.005\\
45.2	0.005\\
45.4	0.005\\
45.6	0.005\\
45.8	0.005\\
46	0.005\\
46.2	0.005\\
46.4	0.005\\
46.6	0.005\\
46.8	0.005\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0.005\\
68.6	0.005\\
68.8	0.005\\
69	0.01\\
69.2	0.015\\
69.4	0.02\\
69.6	0.025\\
69.8	0.025\\
70	0.03\\
70.2	0.035\\
70.4	0.04\\
70.6	0.04\\
70.8	0.05\\
71	0.05\\
71.2	0.055\\
71.4	0.06\\
71.6	0.065\\
71.8	0.07\\
72	0.075\\
72.2	0.075\\
72.4	0.075\\
72.6	0.08\\
72.8	0.08\\
73	0.085\\
73.2	0.08\\
73.4	0.075\\
73.6	0.08\\
73.8	0.08\\
74	0.075\\
74.2	0.075\\
74.4	0.08\\
74.6	0.08\\
74.8	0.075\\
75	0.08\\
75.2	0.08\\
75.4	0.08\\
75.6	0.075\\
75.8	0.075\\
76	0.07\\
76.2	0.07\\
76.4	0.07\\
76.6	0.065\\
76.8	0.075\\
77	0.065\\
77.2	0.065\\
77.4	0.07\\
77.6	0.065\\
77.8	0.065\\
78	0.07\\
78.2	0.07\\
78.4	0.065\\
78.6	0.07\\
78.8	0.065\\
79	0.065\\
79.2	0.065\\
79.4	0.06\\
79.6	0.06\\
79.8	0.06\\
80	0.06\\
80.2	0.065\\
80.4	0.06\\
80.6	0.065\\
80.8	0.055\\
81	0.055\\
81.2	0.055\\
81.4	0.055\\
81.6	0.055\\
81.8	0.055\\
82	0.05\\
82.2	0.05\\
82.4	0.045\\
82.6	0.045\\
82.8	0.05\\
83	0.05\\
83.2	0.045\\
83.4	0.045\\
83.6	0.05\\
83.8	0.045\\
84	0.05\\
84.2	0.045\\
84.4	0.045\\
84.6	0.04\\
84.8	0.045\\
85	0.05\\
85.2	0.05\\
85.4	0.05\\
85.6	0.045\\
85.8	0.045\\
86	0.05\\
86.2	0.045\\
86.4	0.045\\
86.6	0.04\\
86.8	0.04\\
87	0.035\\
87.2	0.035\\
87.4	0.035\\
87.6	0.035\\
87.8	0.04\\
88	0.035\\
88.2	0.04\\
88.4	0.04\\
88.6	0.05\\
88.8	0.045\\
89	0.04\\
89.2	0.04\\
89.4	0.035\\
89.6	0.04\\
89.8	0.04\\
90	0.04\\
90.2	0.04\\
90.4	0.04\\
90.6	0.04\\
90.8	0.04\\
91	0.04\\
91.2	0.04\\
91.4	0.04\\
91.6	0.035\\
91.8	0.035\\
92	0.035\\
92.2	0.03\\
92.4	0.03\\
92.6	0.02\\
92.8	0.02\\
93	0.025\\
93.2	0.025\\
93.4	0.025\\
93.6	0.02\\
93.8	0.02\\
94	0.015\\
94.2	0.015\\
94.4	0.015\\
94.6	0.015\\
94.8	0.01\\
95	0.01\\
95.2	0.01\\
95.4	0.01\\
95.6	0.01\\
95.8	0.005\\
96	0.01\\
96.2	0.01\\
96.4	0.01\\
96.6	0.01\\
96.8	0.01\\
97	0.005\\
97.2	0.005\\
97.4	0.005\\
97.6	0.005\\
97.8	0.005\\
98	0.005\\
98.2	0.005\\
98.4	0.005\\
98.6	0.005\\
98.8	0.005\\
99	0.005\\
99.2	0.005\\
99.4	0.005\\
99.6	0.005\\
99.8	0.005\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0.005\\
113.4	0.01\\
113.6	0.02\\
113.8	0.035\\
114	0.035\\
114.2	0.045\\
114.4	0.05\\
114.6	0.055\\
114.8	0.06\\
115	0.065\\
115.2	0.065\\
115.4	0.07\\
115.6	0.07\\
115.8	0.075\\
116	0.08\\
116.2	0.085\\
116.4	0.09\\
116.6	0.09\\
116.8	0.09\\
117	0.1\\
117.2	0.095\\
117.4	0.095\\
117.6	0.095\\
117.8	0.085\\
118	0.085\\
118.2	0.085\\
118.4	0.085\\
118.6	0.085\\
118.8	0.09\\
119	0.085\\
119.2	0.09\\
119.4	0.09\\
119.6	0.09\\
119.8	0.09\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0.005\\
4.4	0.015\\
4.6	0.025\\
4.8	0.035\\
5	0.04\\
5.2	0.05\\
5.4	0.07\\
5.6	0.085\\
5.8	0.09\\
6	0.095\\
6.2	0.11\\
6.4	0.11\\
6.6	0.12\\
6.8	0.125\\
7	0.135\\
7.2	0.14\\
7.4	0.145\\
7.6	0.15\\
7.8	0.155\\
8	0.16\\
8.2	0.155\\
8.4	0.145\\
8.6	0.135\\
8.8	0.125\\
9	0.12\\
9.2	0.11\\
9.4	0.09\\
9.6	0.075\\
9.8	0.07\\
10	0.065\\
10.2	0.05\\
10.4	0.05\\
10.6	0.04\\
10.8	0.035\\
11	0.025\\
11.2	0.02\\
11.4	0.015\\
11.6	0.01\\
11.8	0.005\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0.005\\
13.4	0.015\\
13.6	0.03\\
13.8	0.04\\
14	0.06\\
14.2	0.075\\
14.4	0.085\\
14.6	0.095\\
14.8	0.11\\
15	0.13\\
15.2	0.155\\
15.4	0.16\\
15.6	0.17\\
15.8	0.185\\
16	0.205\\
16.2	0.215\\
16.4	0.22\\
16.6	0.235\\
16.8	0.25\\
17	0.26\\
17.2	0.265\\
17.4	0.275\\
17.6	0.265\\
17.8	0.27\\
18	0.26\\
18.2	0.25\\
18.4	0.245\\
18.6	0.245\\
18.8	0.235\\
19	0.22\\
19.2	0.2\\
19.4	0.2\\
19.6	0.2\\
19.8	0.185\\
20	0.17\\
20.2	0.16\\
20.4	0.155\\
20.6	0.14\\
20.8	0.13\\
21	0.12\\
21.2	0.11\\
21.4	0.09\\
21.6	0.085\\
21.8	0.07\\
22	0.06\\
22.2	0.055\\
22.4	0.05\\
22.6	0.04\\
22.8	0.035\\
23	0.03\\
23.2	0.025\\
23.4	0.02\\
23.6	0.01\\
23.8	0.01\\
24	0.005\\
24.2	0.005\\
24.4	0.005\\
24.6	0.005\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0.005\\
26.6	0.015\\
26.8	0.03\\
27	0.04\\
27.2	0.055\\
27.4	0.06\\
27.6	0.075\\
27.8	0.08\\
28	0.095\\
28.2	0.105\\
28.4	0.115\\
28.6	0.13\\
28.8	0.135\\
29	0.145\\
29.2	0.155\\
29.4	0.16\\
29.6	0.17\\
29.8	0.18\\
30	0.2\\
30.2	0.205\\
30.4	0.205\\
30.6	0.215\\
30.8	0.21\\
31	0.205\\
31.2	0.2\\
31.4	0.205\\
31.6	0.195\\
31.8	0.195\\
32	0.185\\
32.2	0.185\\
32.4	0.19\\
32.6	0.18\\
32.8	0.18\\
33	0.175\\
33.2	0.17\\
33.4	0.175\\
33.6	0.17\\
33.8	0.165\\
34	0.155\\
34.2	0.155\\
34.4	0.155\\
34.6	0.14\\
34.8	0.14\\
35	0.135\\
35.2	0.13\\
35.4	0.125\\
35.6	0.125\\
35.8	0.12\\
36	0.115\\
36.2	0.11\\
36.4	0.1\\
36.6	0.095\\
36.8	0.095\\
37	0.09\\
37.2	0.085\\
37.4	0.08\\
37.6	0.075\\
37.8	0.07\\
38	0.06\\
38.2	0.055\\
38.4	0.05\\
38.6	0.045\\
38.8	0.04\\
39	0.045\\
39.2	0.04\\
39.4	0.035\\
39.6	0.03\\
39.8	0.03\\
40	0.03\\
40.2	0.025\\
40.4	0.02\\
40.6	0.02\\
40.8	0.015\\
41	0.015\\
41.2	0.015\\
41.4	0.01\\
41.6	0.01\\
41.8	0.01\\
42	0.01\\
42.2	0.01\\
42.4	0.01\\
42.6	0.01\\
42.8	0.005\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0.005\\
90.4	0.005\\
90.6	0.005\\
90.8	0.01\\
91	0.01\\
91.2	0.01\\
91.4	0.01\\
91.6	0.01\\
91.8	0.015\\
92	0.015\\
92.2	0.02\\
92.4	0.02\\
92.6	0.02\\
92.8	0.02\\
93	0.02\\
93.2	0.03\\
93.4	0.03\\
93.6	0.03\\
93.8	0.03\\
94	0.035\\
94.2	0.03\\
94.4	0.045\\
94.6	0.045\\
94.8	0.045\\
95	0.045\\
95.2	0.045\\
95.4	0.045\\
95.6	0.05\\
95.8	0.045\\
96	0.045\\
96.2	0.04\\
96.4	0.04\\
96.6	0.04\\
96.8	0.045\\
97	0.045\\
97.2	0.035\\
97.4	0.04\\
97.6	0.04\\
97.8	0.04\\
98	0.035\\
98.2	0.035\\
98.4	0.025\\
98.6	0.025\\
98.8	0.02\\
99	0.02\\
99.2	0.025\\
99.4	0.025\\
99.6	0.02\\
99.8	0.025\\
100	0.025\\
100.2	0.025\\
100.4	0.03\\
100.6	0.03\\
100.8	0.03\\
101	0.035\\
101.2	0.035\\
101.4	0.035\\
101.6	0.035\\
101.8	0.035\\
102	0.04\\
102.2	0.04\\
102.4	0.035\\
102.6	0.04\\
102.8	0.04\\
103	0.045\\
103.2	0.04\\
103.4	0.04\\
103.6	0.04\\
103.8	0.04\\
104	0.04\\
104.2	0.045\\
104.4	0.04\\
104.6	0.04\\
104.8	0.035\\
105	0.035\\
105.2	0.035\\
105.4	0.03\\
105.6	0.03\\
105.8	0.04\\
106	0.035\\
106.2	0.035\\
106.4	0.04\\
106.6	0.035\\
106.8	0.035\\
107	0.03\\
107.2	0.035\\
107.4	0.035\\
107.6	0.035\\
107.8	0.03\\
108	0.035\\
108.2	0.03\\
108.4	0.04\\
108.6	0.04\\
108.8	0.04\\
109	0.04\\
109.2	0.04\\
109.4	0.045\\
109.6	0.045\\
109.8	0.035\\
110	0.04\\
110.2	0.04\\
110.4	0.035\\
110.6	0.04\\
110.8	0.04\\
111	0.04\\
111.2	0.035\\
111.4	0.035\\
111.6	0.04\\
111.8	0.04\\
112	0.035\\
112.2	0.04\\
112.4	0.035\\
112.6	0.035\\
112.8	0.035\\
113	0.03\\
113.2	0.03\\
113.4	0.03\\
113.6	0.03\\
113.8	0.03\\
114	0.025\\
114.2	0.025\\
114.4	0.025\\
114.6	0.02\\
114.8	0.02\\
115	0.02\\
115.2	0.02\\
115.4	0.02\\
115.6	0.015\\
115.8	0.015\\
116	0.015\\
116.2	0.01\\
116.4	0.005\\
116.6	0.005\\
116.8	0.005\\
117	0.005\\
117.2	0.005\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0.005\\
5.6	0.005\\
5.8	0.01\\
6	0.02\\
6.2	0.025\\
6.4	0.025\\
6.6	0.03\\
6.8	0.03\\
7	0.035\\
7.2	0.04\\
7.4	0.045\\
7.6	0.045\\
7.8	0.05\\
8	0.055\\
8.2	0.055\\
8.4	0.06\\
8.6	0.06\\
8.8	0.065\\
9	0.065\\
9.2	0.065\\
9.4	0.065\\
9.6	0.065\\
9.8	0.06\\
10	0.055\\
10.2	0.05\\
10.4	0.05\\
10.6	0.045\\
10.8	0.045\\
11	0.04\\
11.2	0.035\\
11.4	0.03\\
11.6	0.03\\
11.8	0.025\\
12	0.02\\
12.2	0.02\\
12.4	0.015\\
12.6	0.015\\
12.8	0.01\\
13	0.01\\
13.2	0.01\\
13.4	0.005\\
13.6	0.005\\
13.8	0.005\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0.01\\
17.2	0.015\\
17.4	0.02\\
17.6	0.035\\
17.8	0.04\\
18	0.05\\
18.2	0.06\\
18.4	0.07\\
18.6	0.075\\
18.8	0.085\\
19	0.09\\
19.2	0.095\\
19.4	0.11\\
19.6	0.115\\
19.8	0.12\\
20	0.125\\
20.2	0.13\\
20.4	0.135\\
20.6	0.14\\
20.8	0.145\\
21	0.14\\
21.2	0.14\\
21.4	0.145\\
21.6	0.13\\
21.8	0.13\\
22	0.125\\
22.2	0.12\\
22.4	0.11\\
22.6	0.11\\
22.8	0.1\\
23	0.11\\
23.2	0.105\\
23.4	0.09\\
23.6	0.085\\
23.8	0.085\\
24	0.08\\
24.2	0.075\\
24.4	0.07\\
24.6	0.07\\
24.8	0.065\\
25	0.065\\
25.2	0.06\\
25.4	0.05\\
25.6	0.05\\
25.8	0.045\\
26	0.04\\
26.2	0.035\\
26.4	0.035\\
26.6	0.03\\
26.8	0.03\\
27	0.015\\
27.2	0.015\\
27.4	0.015\\
27.6	0.015\\
27.8	0.01\\
28	0.01\\
28.2	0.01\\
28.4	0.01\\
28.6	0.005\\
28.8	0.005\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0.005\\
35.2	0.01\\
35.4	0.01\\
35.6	0.02\\
35.8	0.025\\
36	0.035\\
36.2	0.04\\
36.4	0.05\\
36.6	0.05\\
36.8	0.06\\
37	0.06\\
37.2	0.07\\
37.4	0.075\\
37.6	0.075\\
37.8	0.08\\
38	0.08\\
38.2	0.085\\
38.4	0.09\\
38.6	0.1\\
38.8	0.1\\
39	0.1\\
39.2	0.1\\
39.4	0.1\\
39.6	0.09\\
39.8	0.095\\
40	0.085\\
40.2	0.08\\
40.4	0.075\\
40.6	0.08\\
40.8	0.075\\
41	0.075\\
41.2	0.07\\
41.4	0.065\\
41.6	0.065\\
41.8	0.065\\
42	0.065\\
42.2	0.065\\
42.4	0.06\\
42.6	0.05\\
42.8	0.055\\
43	0.055\\
43.2	0.05\\
43.4	0.05\\
43.6	0.05\\
43.8	0.045\\
44	0.045\\
44.2	0.05\\
44.4	0.045\\
44.6	0.04\\
44.8	0.045\\
45	0.045\\
45.2	0.045\\
45.4	0.045\\
45.6	0.045\\
45.8	0.045\\
46	0.045\\
46.2	0.04\\
46.4	0.04\\
46.6	0.045\\
46.8	0.04\\
47	0.04\\
47.2	0.04\\
47.4	0.04\\
47.6	0.04\\
47.8	0.04\\
48	0.04\\
48.2	0.04\\
48.4	0.04\\
48.6	0.04\\
48.8	0.03\\
49	0.035\\
49.2	0.03\\
49.4	0.03\\
49.6	0.035\\
49.8	0.03\\
50	0.03\\
50.2	0.04\\
50.4	0.04\\
50.6	0.035\\
50.8	0.035\\
51	0.035\\
51.2	0.035\\
51.4	0.035\\
51.6	0.035\\
51.8	0.035\\
52	0.035\\
52.2	0.03\\
52.4	0.03\\
52.6	0.03\\
52.8	0.035\\
53	0.03\\
53.2	0.03\\
53.4	0.03\\
53.6	0.03\\
53.8	0.03\\
54	0.03\\
54.2	0.02\\
54.4	0.02\\
54.6	0.025\\
54.8	0.025\\
55	0.02\\
55.2	0.025\\
55.4	0.025\\
55.6	0.025\\
55.8	0.02\\
56	0.02\\
56.2	0.025\\
56.4	0.025\\
56.6	0.025\\
56.8	0.02\\
57	0.02\\
57.2	0.025\\
57.4	0.025\\
57.6	0.02\\
57.8	0.02\\
58	0.02\\
58.2	0.02\\
58.4	0.02\\
58.6	0.015\\
58.8	0.015\\
59	0.02\\
59.2	0.015\\
59.4	0.015\\
59.6	0.015\\
59.8	0.015\\
60	0.015\\
60.2	0.01\\
60.4	0.015\\
60.6	0.015\\
60.8	0.015\\
61	0.015\\
61.2	0.01\\
61.4	0.01\\
61.6	0.01\\
61.8	0.01\\
62	0.01\\
62.2	0.01\\
62.4	0.015\\
62.6	0.015\\
62.8	0.015\\
63	0.01\\
63.2	0.01\\
63.4	0.01\\
63.6	0.01\\
63.8	0.01\\
64	0.01\\
64.2	0.01\\
64.4	0.005\\
64.6	0.005\\
64.8	0.005\\
65	0.005\\
65.2	0.005\\
65.4	0.005\\
65.6	0.005\\
65.8	0.005\\
66	0.005\\
66.2	0.005\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0.005\\
105.4	0.005\\
105.6	0.005\\
105.8	0.005\\
106	0.005\\
106.2	0.005\\
106.4	0.005\\
106.6	0.005\\
106.8	0.005\\
107	0.005\\
107.2	0.005\\
107.4	0.01\\
107.6	0.01\\
107.8	0.01\\
108	0.01\\
108.2	0.01\\
108.4	0.01\\
108.6	0.01\\
108.8	0.015\\
109	0.015\\
109.2	0.01\\
109.4	0.01\\
109.6	0.01\\
109.8	0.01\\
110	0.01\\
110.2	0.01\\
110.4	0.01\\
110.6	0.01\\
110.8	0.01\\
111	0.01\\
111.2	0.01\\
111.4	0.005\\
111.6	0.005\\
111.8	0.005\\
112	0.005\\
112.2	0.005\\
112.4	0.005\\
112.6	0.005\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0.005\\
5.6	0.01\\
5.8	0.01\\
6	0.015\\
6.2	0.02\\
6.4	0.025\\
6.6	0.035\\
6.8	0.035\\
7	0.045\\
7.2	0.045\\
7.4	0.055\\
7.6	0.055\\
7.8	0.06\\
8	0.065\\
8.2	0.065\\
8.4	0.08\\
8.6	0.085\\
8.8	0.085\\
9	0.09\\
9.2	0.095\\
9.4	0.095\\
9.6	0.095\\
9.8	0.095\\
10	0.095\\
10.2	0.095\\
10.4	0.09\\
10.6	0.08\\
10.8	0.08\\
11	0.07\\
11.2	0.07\\
11.4	0.06\\
11.6	0.06\\
11.8	0.055\\
12	0.05\\
12.2	0.05\\
12.4	0.035\\
12.6	0.03\\
12.8	0.03\\
13	0.025\\
13.2	0.02\\
13.4	0.015\\
13.6	0.01\\
13.8	0.01\\
14	0.005\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0.005\\
21.2	0.005\\
21.4	0.015\\
21.6	0.015\\
21.8	0.015\\
22	0.02\\
22.2	0.025\\
22.4	0.03\\
22.6	0.035\\
22.8	0.04\\
23	0.04\\
23.2	0.04\\
23.4	0.04\\
23.6	0.045\\
23.8	0.045\\
24	0.045\\
24.2	0.045\\
24.4	0.05\\
24.6	0.05\\
24.8	0.05\\
25	0.045\\
25.2	0.045\\
25.4	0.035\\
25.6	0.035\\
25.8	0.035\\
26	0.03\\
26.2	0.025\\
26.4	0.02\\
26.6	0.015\\
26.8	0.01\\
27	0.01\\
27.2	0.01\\
27.4	0.01\\
27.6	0.005\\
27.8	0.005\\
28	0.005\\
28.2	0.005\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0.005\\
66.2	0.005\\
66.4	0.005\\
66.6	0.005\\
66.8	0.015\\
67	0.015\\
67.2	0.015\\
67.4	0.015\\
67.6	0.015\\
67.8	0.015\\
68	0.02\\
68.2	0.02\\
68.4	0.02\\
68.6	0.02\\
68.8	0.02\\
69	0.025\\
69.2	0.025\\
69.4	0.025\\
69.6	0.025\\
69.8	0.025\\
70	0.02\\
70.2	0.02\\
70.4	0.03\\
70.6	0.03\\
70.8	0.02\\
71	0.02\\
71.2	0.02\\
71.4	0.02\\
71.6	0.025\\
71.8	0.025\\
72	0.02\\
72.2	0.02\\
72.4	0.02\\
72.6	0.02\\
72.8	0.02\\
73	0.015\\
73.2	0.015\\
73.4	0.015\\
73.6	0.015\\
73.8	0.015\\
74	0.015\\
74.2	0.02\\
74.4	0.01\\
74.6	0.01\\
74.8	0.01\\
75	0.01\\
75.2	0.01\\
75.4	0.01\\
75.6	0.005\\
75.8	0.005\\
76	0.01\\
76.2	0.01\\
76.4	0.01\\
76.6	0.01\\
76.8	0.01\\
77	0.01\\
77.2	0.01\\
77.4	0.01\\
77.6	0.01\\
77.8	0.01\\
78	0.01\\
78.2	0.005\\
78.4	0.005\\
78.6	0.005\\
78.8	0.005\\
79	0.005\\
79.2	0.01\\
79.4	0.01\\
79.6	0.01\\
79.8	0.01\\
80	0.005\\
80.2	0.005\\
80.4	0.005\\
80.6	0.005\\
80.8	0.005\\
81	0.005\\
81.2	0.005\\
81.4	0.005\\
81.6	0.005\\
81.8	0.005\\
82	0.005\\
82.2	0.005\\
82.4	0.01\\
82.6	0.015\\
82.8	0.015\\
83	0.015\\
83.2	0.01\\
83.4	0.01\\
83.6	0.01\\
83.8	0.01\\
84	0.01\\
84.2	0.01\\
84.4	0.01\\
84.6	0.01\\
84.8	0.01\\
85	0.01\\
85.2	0.01\\
85.4	0.01\\
85.6	0.01\\
85.8	0.01\\
86	0.01\\
86.2	0.01\\
86.4	0.005\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0.01\\
104.2	0.015\\
104.4	0.02\\
104.6	0.02\\
104.8	0.025\\
105	0.025\\
105.2	0.03\\
105.4	0.03\\
105.6	0.03\\
105.8	0.035\\
106	0.04\\
106.2	0.045\\
106.4	0.045\\
106.6	0.05\\
106.8	0.055\\
107	0.065\\
107.2	0.065\\
107.4	0.065\\
107.6	0.07\\
107.8	0.07\\
108	0.06\\
108.2	0.065\\
108.4	0.06\\
108.6	0.065\\
108.8	0.06\\
109	0.06\\
109.2	0.06\\
109.4	0.06\\
109.6	0.06\\
109.8	0.06\\
110	0.055\\
110.2	0.05\\
110.4	0.055\\
110.6	0.05\\
110.8	0.05\\
111	0.04\\
111.2	0.045\\
111.4	0.045\\
111.6	0.04\\
111.8	0.04\\
112	0.045\\
112.2	0.04\\
112.4	0.04\\
112.6	0.04\\
112.8	0.04\\
113	0.04\\
113.2	0.035\\
113.4	0.04\\
113.6	0.04\\
113.8	0.04\\
114	0.04\\
114.2	0.04\\
114.4	0.04\\
114.6	0.04\\
114.8	0.04\\
115	0.04\\
115.2	0.035\\
115.4	0.035\\
115.6	0.035\\
115.8	0.035\\
116	0.035\\
116.2	0.03\\
116.4	0.03\\
116.6	0.025\\
116.8	0.035\\
117	0.035\\
117.2	0.035\\
117.4	0.03\\
117.6	0.035\\
117.8	0.03\\
118	0.03\\
118.2	0.03\\
118.4	0.025\\
118.6	0.03\\
118.8	0.025\\
119	0.025\\
119.2	0.025\\
119.4	0.025\\
119.6	0.025\\
119.8	0.03\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0.005\\
21.2	0.01\\
21.4	0.01\\
21.6	0.01\\
21.8	0.015\\
22	0.02\\
22.2	0.02\\
22.4	0.025\\
22.6	0.025\\
22.8	0.03\\
23	0.03\\
23.2	0.03\\
23.4	0.03\\
23.6	0.035\\
23.8	0.035\\
24	0.04\\
24.2	0.04\\
24.4	0.045\\
24.6	0.045\\
24.8	0.045\\
25	0.045\\
25.2	0.04\\
25.4	0.04\\
25.6	0.04\\
25.8	0.04\\
26	0.035\\
26.2	0.035\\
26.4	0.03\\
26.6	0.035\\
26.8	0.03\\
27	0.03\\
27.2	0.03\\
27.4	0.03\\
27.6	0.03\\
27.8	0.03\\
28	0.025\\
28.2	0.025\\
28.4	0.02\\
28.6	0.02\\
28.8	0.02\\
29	0.015\\
29.2	0.015\\
29.4	0.015\\
29.6	0.015\\
29.8	0.01\\
30	0.01\\
30.2	0.01\\
30.4	0.01\\
30.6	0.005\\
30.8	0.005\\
31	0.005\\
31.2	0.005\\
31.4	0.005\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0.005\\
16.8	0.01\\
17	0.01\\
17.2	0.015\\
17.4	0.015\\
17.6	0.015\\
17.8	0.025\\
18	0.025\\
18.2	0.03\\
18.4	0.035\\
18.6	0.04\\
18.8	0.045\\
19	0.045\\
19.2	0.05\\
19.4	0.05\\
19.6	0.055\\
19.8	0.06\\
20	0.06\\
20.2	0.06\\
20.4	0.065\\
20.6	0.06\\
20.8	0.06\\
21	0.06\\
21.2	0.06\\
21.4	0.06\\
21.6	0.065\\
21.8	0.055\\
22	0.055\\
22.2	0.055\\
22.4	0.05\\
22.6	0.045\\
22.8	0.045\\
23	0.045\\
23.2	0.04\\
23.4	0.04\\
23.6	0.04\\
23.8	0.035\\
24	0.035\\
24.2	0.035\\
24.4	0.035\\
24.6	0.035\\
24.8	0.035\\
25	0.035\\
25.2	0.03\\
25.4	0.035\\
25.6	0.03\\
25.8	0.03\\
26	0.03\\
26.2	0.025\\
26.4	0.03\\
26.6	0.03\\
26.8	0.025\\
27	0.025\\
27.2	0.025\\
27.4	0.03\\
27.6	0.025\\
27.8	0.025\\
28	0.03\\
28.2	0.035\\
28.4	0.03\\
28.6	0.03\\
28.8	0.025\\
29	0.025\\
29.2	0.025\\
29.4	0.02\\
29.6	0.02\\
29.8	0.025\\
30	0.025\\
30.2	0.025\\
30.4	0.02\\
30.6	0.02\\
30.8	0.025\\
31	0.025\\
31.2	0.025\\
31.4	0.02\\
31.6	0.02\\
31.8	0.02\\
32	0.015\\
32.2	0.01\\
32.4	0.01\\
32.6	0.01\\
32.8	0.01\\
33	0.01\\
33.2	0.01\\
33.4	0.01\\
33.6	0.01\\
33.8	0.005\\
34	0.005\\
34.2	0.005\\
34.4	0.005\\
34.6	0.005\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0.005\\
38.4	0.005\\
38.6	0.005\\
38.8	0.005\\
39	0.005\\
39.2	0.005\\
39.4	0.005\\
39.6	0.005\\
39.8	0.005\\
40	0.005\\
40.2	0.005\\
40.4	0.005\\
40.6	0.005\\
40.8	0.005\\
41	0.005\\
41.2	0.005\\
41.4	0.005\\
41.6	0.005\\
41.8	0.005\\
42	0.005\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0.005\\
63.6	0.005\\
63.8	0.005\\
64	0.01\\
64.2	0.015\\
64.4	0.015\\
64.6	0.015\\
64.8	0.02\\
65	0.02\\
65.2	0.025\\
65.4	0.025\\
65.6	0.025\\
65.8	0.025\\
66	0.025\\
66.2	0.03\\
66.4	0.035\\
66.6	0.035\\
66.8	0.035\\
67	0.04\\
67.2	0.04\\
67.4	0.035\\
67.6	0.04\\
67.8	0.04\\
68	0.04\\
68.2	0.035\\
68.4	0.035\\
68.6	0.04\\
68.8	0.035\\
69	0.035\\
69.2	0.03\\
69.4	0.03\\
69.6	0.035\\
69.8	0.035\\
70	0.04\\
70.2	0.035\\
70.4	0.03\\
70.6	0.03\\
70.8	0.03\\
71	0.03\\
71.2	0.03\\
71.4	0.03\\
71.6	0.025\\
71.8	0.035\\
72	0.03\\
72.2	0.035\\
72.4	0.035\\
72.6	0.03\\
72.8	0.03\\
73	0.03\\
73.2	0.035\\
73.4	0.035\\
73.6	0.03\\
73.8	0.03\\
74	0.025\\
74.2	0.025\\
74.4	0.025\\
74.6	0.025\\
74.8	0.025\\
75	0.025\\
75.2	0.025\\
75.4	0.025\\
75.6	0.025\\
75.8	0.015\\
76	0.015\\
76.2	0.01\\
76.4	0.01\\
76.6	0.01\\
76.8	0.01\\
77	0.01\\
77.2	0.005\\
77.4	0.005\\
77.6	0.005\\
77.8	0.005\\
78	0.005\\
78.2	0.005\\
78.4	0.005\\
78.6	0.005\\
78.8	0.005\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0.005\\
87.6	0.005\\
87.8	0.005\\
88	0.005\\
88.2	0.005\\
88.4	0.005\\
88.6	0.005\\
88.8	0.005\\
89	0.005\\
89.2	0.005\\
89.4	0.005\\
89.6	0.005\\
89.8	0.005\\
90	0.005\\
90.2	0.005\\
90.4	0.005\\
90.6	0.005\\
90.8	0.005\\
91	0.01\\
91.2	0.01\\
91.4	0.005\\
91.6	0.005\\
91.8	0.005\\
92	0.005\\
92.2	0.005\\
92.4	0.005\\
92.6	0.005\\
92.8	0.01\\
93	0.01\\
93.2	0.01\\
93.4	0.01\\
93.6	0.01\\
93.8	0.01\\
94	0.01\\
94.2	0.01\\
94.4	0.01\\
94.6	0.01\\
94.8	0.01\\
95	0.005\\
95.2	0.005\\
95.4	0.005\\
95.6	0.005\\
95.8	0.005\\
96	0.005\\
96.2	0.005\\
96.4	0.01\\
96.6	0.01\\
96.8	0.005\\
97	0.005\\
97.2	0.005\\
97.4	0.005\\
97.6	0.005\\
97.8	0.005\\
98	0.005\\
98.2	0.01\\
98.4	0.01\\
98.6	0.01\\
98.8	0.01\\
99	0.01\\
99.2	0.01\\
99.4	0.01\\
99.6	0.01\\
99.8	0.01\\
100	0.01\\
100.2	0.01\\
100.4	0.01\\
100.6	0.01\\
100.8	0.01\\
101	0.01\\
101.2	0.01\\
101.4	0.01\\
101.6	0.01\\
101.8	0.01\\
102	0.01\\
102.2	0.005\\
102.4	0.005\\
102.6	0.005\\
102.8	0.01\\
103	0.01\\
103.2	0.01\\
103.4	0.01\\
103.6	0.01\\
103.8	0.01\\
104	0.01\\
104.2	0.01\\
104.4	0.005\\
104.6	0.005\\
104.8	0.005\\
105	0.005\\
105.2	0.005\\
105.4	0.005\\
105.6	0.005\\
105.8	0.005\\
106	0.005\\
106.2	0.005\\
106.4	0.005\\
106.6	0.005\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0.005\\
7.6	0.015\\
7.8	0.015\\
8	0.02\\
8.2	0.02\\
8.4	0.025\\
8.6	0.03\\
8.8	0.035\\
9	0.035\\
9.2	0.04\\
9.4	0.04\\
9.6	0.04\\
9.8	0.04\\
10	0.05\\
10.2	0.05\\
10.4	0.055\\
10.6	0.055\\
10.8	0.06\\
11	0.06\\
11.2	0.06\\
11.4	0.06\\
11.6	0.05\\
11.8	0.05\\
12	0.05\\
12.2	0.05\\
12.4	0.045\\
12.6	0.04\\
12.8	0.04\\
13	0.04\\
13.2	0.035\\
13.4	0.035\\
13.6	0.035\\
13.8	0.035\\
14	0.025\\
14.2	0.025\\
14.4	0.02\\
14.6	0.02\\
14.8	0.015\\
15	0.015\\
15.2	0.015\\
15.4	0.01\\
15.6	0.01\\
15.8	0.01\\
16	0.005\\
16.2	0.005\\
16.4	0.005\\
16.6	0.005\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0.005\\
58.2	0.005\\
58.4	0.005\\
58.6	0.005\\
58.8	0.005\\
59	0.005\\
59.2	0.005\\
59.4	0.01\\
59.6	0.01\\
59.8	0.01\\
60	0.01\\
60.2	0.01\\
60.4	0.01\\
60.6	0.01\\
60.8	0.01\\
61	0.015\\
61.2	0.015\\
61.4	0.015\\
61.6	0.015\\
61.8	0.015\\
62	0.01\\
62.2	0.015\\
62.4	0.02\\
62.6	0.02\\
62.8	0.02\\
63	0.02\\
63.2	0.02\\
63.4	0.015\\
63.6	0.015\\
63.8	0.02\\
64	0.02\\
64.2	0.02\\
64.4	0.02\\
64.6	0.02\\
64.8	0.025\\
65	0.02\\
65.2	0.02\\
65.4	0.02\\
65.6	0.025\\
65.8	0.025\\
66	0.025\\
66.2	0.02\\
66.4	0.015\\
66.6	0.02\\
66.8	0.02\\
67	0.02\\
67.2	0.02\\
67.4	0.025\\
67.6	0.025\\
67.8	0.02\\
68	0.02\\
68.2	0.02\\
68.4	0.02\\
68.6	0.02\\
68.8	0.015\\
69	0.02\\
69.2	0.02\\
69.4	0.02\\
69.6	0.015\\
69.8	0.015\\
70	0.015\\
70.2	0.015\\
70.4	0.015\\
70.6	0.01\\
70.8	0.01\\
71	0.01\\
71.2	0.01\\
71.4	0.005\\
71.6	0.005\\
71.8	0.005\\
72	0.005\\
72.2	0.005\\
72.4	0.005\\
72.6	0.005\\
72.8	0.005\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0.005\\
102	0.005\\
102.2	0.005\\
102.4	0.005\\
102.6	0.005\\
102.8	0.005\\
103	0.005\\
103.2	0.01\\
103.4	0.01\\
103.6	0.01\\
103.8	0.01\\
104	0.01\\
104.2	0.015\\
104.4	0.015\\
104.6	0.015\\
104.8	0.015\\
105	0.015\\
105.2	0.015\\
105.4	0.015\\
105.6	0.02\\
105.8	0.015\\
106	0.015\\
106.2	0.02\\
106.4	0.02\\
106.6	0.02\\
106.8	0.02\\
107	0.02\\
107.2	0.015\\
107.4	0.02\\
107.6	0.02\\
107.8	0.02\\
108	0.02\\
108.2	0.015\\
108.4	0.02\\
108.6	0.02\\
108.8	0.02\\
109	0.02\\
109.2	0.025\\
109.4	0.025\\
109.6	0.02\\
109.8	0.02\\
110	0.02\\
110.2	0.015\\
110.4	0.02\\
110.6	0.02\\
110.8	0.02\\
111	0.02\\
111.2	0.02\\
111.4	0.015\\
111.6	0.015\\
111.8	0.025\\
112	0.025\\
112.2	0.03\\
112.4	0.025\\
112.6	0.025\\
112.8	0.025\\
113	0.025\\
113.2	0.025\\
113.4	0.025\\
113.6	0.025\\
113.8	0.025\\
114	0.025\\
114.2	0.025\\
114.4	0.02\\
114.6	0.02\\
114.8	0.02\\
115	0.02\\
115.2	0.02\\
115.4	0.025\\
115.6	0.025\\
115.8	0.015\\
116	0.015\\
116.2	0.01\\
116.4	0.01\\
116.6	0.01\\
116.8	0.01\\
117	0.01\\
117.2	0.005\\
117.4	0.005\\
117.6	0.005\\
117.8	0.005\\
118	0.005\\
118.2	0.005\\
118.4	0.005\\
118.6	0.005\\
118.8	0.005\\
119	0.005\\
119.2	0.005\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0.005\\
20.2	0.005\\
20.4	0.005\\
20.6	0.005\\
20.8	0.01\\
21	0.01\\
21.2	0.01\\
21.4	0.015\\
21.6	0.015\\
21.8	0.015\\
22	0.015\\
22.2	0.015\\
22.4	0.015\\
22.6	0.02\\
22.8	0.02\\
23	0.02\\
23.2	0.02\\
23.4	0.02\\
23.6	0.02\\
23.8	0.02\\
24	0.015\\
24.2	0.02\\
24.4	0.02\\
24.6	0.02\\
24.8	0.015\\
25	0.015\\
25.2	0.015\\
25.4	0.01\\
25.6	0.01\\
25.8	0.01\\
26	0.01\\
26.2	0.01\\
26.4	0.015\\
26.6	0.01\\
26.8	0.01\\
27	0.01\\
27.2	0.01\\
27.4	0.01\\
27.6	0.01\\
27.8	0.01\\
28	0.01\\
28.2	0.005\\
28.4	0.01\\
28.6	0.01\\
28.8	0.01\\
29	0.01\\
29.2	0.01\\
29.4	0.01\\
29.6	0.01\\
29.8	0.01\\
30	0.01\\
30.2	0.01\\
30.4	0.005\\
30.6	0.005\\
30.8	0.005\\
31	0.005\\
31.2	0.005\\
31.4	0.005\\
31.6	0.005\\
31.8	0.005\\
32	0.005\\
32.2	0.005\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0.005\\
34.4	0.005\\
34.6	0.005\\
34.8	0.005\\
35	0.005\\
35.2	0.005\\
35.4	0.005\\
35.6	0.005\\
35.8	0.005\\
36	0.005\\
36.2	0.005\\
36.4	0.005\\
36.6	0.005\\
36.8	0.005\\
37	0.005\\
37.2	0.005\\
37.4	0.005\\
37.6	0.005\\
37.8	0.005\\
38	0.005\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0.005\\
68.8	0.005\\
69	0.005\\
69.2	0.01\\
69.4	0.01\\
69.6	0.015\\
69.8	0.015\\
70	0.015\\
70.2	0.015\\
70.4	0.02\\
70.6	0.02\\
70.8	0.02\\
71	0.025\\
71.2	0.03\\
71.4	0.03\\
71.6	0.03\\
71.8	0.03\\
72	0.035\\
72.2	0.035\\
72.4	0.035\\
72.6	0.035\\
72.8	0.035\\
73	0.04\\
73.2	0.035\\
73.4	0.035\\
73.6	0.03\\
73.8	0.035\\
74	0.035\\
74.2	0.035\\
74.4	0.035\\
74.6	0.035\\
74.8	0.035\\
75	0.03\\
75.2	0.025\\
75.4	0.03\\
75.6	0.03\\
75.8	0.03\\
76	0.03\\
76.2	0.03\\
76.4	0.03\\
76.6	0.025\\
76.8	0.025\\
77	0.02\\
77.2	0.02\\
77.4	0.02\\
77.6	0.025\\
77.8	0.02\\
78	0.02\\
78.2	0.02\\
78.4	0.015\\
78.6	0.015\\
78.8	0.015\\
79	0.015\\
79.2	0.02\\
79.4	0.015\\
79.6	0.015\\
79.8	0.015\\
80	0.01\\
80.2	0.01\\
80.4	0.01\\
80.6	0.01\\
80.8	0.01\\
81	0.01\\
81.2	0.015\\
81.4	0.015\\
81.6	0.01\\
81.8	0.01\\
82	0.01\\
82.2	0.01\\
82.4	0.01\\
82.6	0.01\\
82.8	0.01\\
83	0.01\\
83.2	0.005\\
83.4	0.01\\
83.6	0.01\\
83.8	0.01\\
84	0.01\\
84.2	0.01\\
84.4	0.01\\
84.6	0.01\\
84.8	0.01\\
85	0.01\\
85.2	0.005\\
85.4	0.005\\
85.6	0.005\\
85.8	0.005\\
86	0.005\\
86.2	0.005\\
86.4	0.005\\
86.6	0.005\\
86.8	0.005\\
87	0.005\\
87.2	0.005\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0.005\\
28	0.005\\
28.2	0.01\\
28.4	0.01\\
28.6	0.015\\
28.8	0.015\\
29	0.015\\
29.2	0.015\\
29.4	0.02\\
29.6	0.025\\
29.8	0.025\\
30	0.03\\
30.2	0.03\\
30.4	0.035\\
30.6	0.035\\
30.8	0.04\\
31	0.045\\
31.2	0.05\\
31.4	0.05\\
31.6	0.055\\
31.8	0.05\\
32	0.05\\
32.2	0.05\\
32.4	0.05\\
32.6	0.045\\
32.8	0.05\\
33	0.05\\
33.2	0.05\\
33.4	0.045\\
33.6	0.045\\
33.8	0.05\\
34	0.045\\
34.2	0.05\\
34.4	0.045\\
34.6	0.045\\
34.8	0.04\\
35	0.04\\
35.2	0.035\\
35.4	0.035\\
35.6	0.035\\
35.8	0.035\\
36	0.035\\
36.2	0.03\\
36.4	0.03\\
36.6	0.03\\
36.8	0.03\\
37	0.03\\
37.2	0.03\\
37.4	0.03\\
37.6	0.025\\
37.8	0.02\\
38	0.02\\
38.2	0.015\\
38.4	0.015\\
38.6	0.015\\
38.8	0.015\\
39	0.01\\
39.2	0.015\\
39.4	0.015\\
39.6	0.01\\
39.8	0.01\\
40	0.01\\
40.2	0.01\\
40.4	0.01\\
40.6	0.01\\
40.8	0.005\\
41	0.005\\
41.2	0.005\\
41.4	0.005\\
41.6	0.005\\
41.8	0.005\\
42	0.005\\
42.2	0.005\\
42.4	0.005\\
42.6	0.005\\
42.8	0.005\\
43	0.005\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0.005\\
117.6	0.005\\
117.8	0.005\\
118	0.01\\
118.2	0.01\\
118.4	0.01\\
118.6	0.015\\
118.8	0.02\\
119	0.02\\
119.2	0.02\\
119.4	0.02\\
119.6	0.025\\
119.8	0.025\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0.005\\
22	0.005\\
22.2	0.005\\
22.4	0.005\\
22.6	0.005\\
22.8	0.005\\
23	0.005\\
23.2	0.005\\
23.4	0.005\\
23.6	0.005\\
23.8	0.005\\
24	0.005\\
24.2	0.005\\
24.4	0.005\\
24.6	0.005\\
24.8	0.005\\
25	0.005\\
25.2	0.01\\
25.4	0.01\\
25.6	0.01\\
25.8	0.005\\
26	0.005\\
26.2	0.005\\
26.4	0.005\\
26.6	0.005\\
26.8	0.005\\
27	0.005\\
27.2	0.005\\
27.4	0.005\\
27.6	0.005\\
27.8	0.005\\
28	0.005\\
28.2	0.005\\
28.4	0.005\\
28.6	0.01\\
28.8	0.01\\
29	0.01\\
29.2	0.005\\
29.4	0.005\\
29.6	0.005\\
29.8	0.005\\
30	0.005\\
30.2	0.01\\
30.4	0.01\\
30.6	0.01\\
30.8	0.01\\
31	0.01\\
31.2	0.01\\
31.4	0.01\\
31.6	0.01\\
31.8	0.01\\
32	0.01\\
32.2	0.015\\
32.4	0.015\\
32.6	0.01\\
32.8	0.01\\
33	0.01\\
33.2	0.01\\
33.4	0.01\\
33.6	0.01\\
33.8	0.015\\
34	0.015\\
34.2	0.01\\
34.4	0.01\\
34.6	0.01\\
34.8	0.01\\
35	0.01\\
35.2	0.01\\
35.4	0.01\\
35.6	0.01\\
35.8	0.01\\
36	0.01\\
36.2	0.005\\
36.4	0.01\\
36.6	0.015\\
36.8	0.015\\
37	0.015\\
37.2	0.015\\
37.4	0.015\\
37.6	0.015\\
37.8	0.01\\
38	0.01\\
38.2	0.01\\
38.4	0.01\\
38.6	0.01\\
38.8	0.01\\
39	0.01\\
39.2	0.01\\
39.4	0.01\\
39.6	0.01\\
39.8	0.01\\
40	0.01\\
40.2	0.01\\
40.4	0.005\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0.005\\
44.8	0.005\\
45	0.005\\
45.2	0.005\\
45.4	0.005\\
45.6	0.005\\
45.8	0.005\\
46	0.005\\
46.2	0.005\\
46.4	0.005\\
46.6	0.005\\
46.8	0.005\\
47	0.005\\
47.2	0.005\\
47.4	0.005\\
47.6	0.005\\
47.8	0.005\\
48	0.005\\
48.2	0.005\\
48.4	0.005\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0.005\\
53.6	0.005\\
53.8	0.005\\
54	0.005\\
54.2	0.005\\
54.4	0.005\\
54.6	0.005\\
54.8	0.005\\
55	0.005\\
55.2	0.005\\
55.4	0.005\\
55.6	0.005\\
55.8	0.005\\
56	0.005\\
56.2	0.005\\
56.4	0.005\\
56.6	0.005\\
56.8	0.005\\
57	0.005\\
57.2	0.005\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0.005\\
60	0.005\\
60.2	0.005\\
60.4	0.005\\
60.6	0.005\\
60.8	0.005\\
61	0.005\\
61.2	0.005\\
61.4	0.005\\
61.6	0.005\\
61.8	0.005\\
62	0.005\\
62.2	0.01\\
62.4	0.01\\
62.6	0.01\\
62.8	0.01\\
63	0.01\\
63.2	0.01\\
63.4	0.01\\
63.6	0.01\\
63.8	0.005\\
64	0.005\\
64.2	0.005\\
64.4	0.005\\
64.6	0.005\\
64.8	0.005\\
65	0.005\\
65.2	0.005\\
65.4	0.005\\
65.6	0.005\\
65.8	0.005\\
66	0.005\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0.005\\
78.6	0.005\\
78.8	0.005\\
79	0.005\\
79.2	0.005\\
79.4	0.01\\
79.6	0.015\\
79.8	0.015\\
80	0.015\\
80.2	0.015\\
80.4	0.015\\
80.6	0.015\\
80.8	0.02\\
81	0.02\\
81.2	0.02\\
81.4	0.02\\
81.6	0.02\\
81.8	0.02\\
82	0.025\\
82.2	0.025\\
82.4	0.02\\
82.6	0.02\\
82.8	0.02\\
83	0.02\\
83.2	0.02\\
83.4	0.02\\
83.6	0.015\\
83.8	0.015\\
84	0.015\\
84.2	0.015\\
84.4	0.015\\
84.6	0.015\\
84.8	0.015\\
85	0.015\\
85.2	0.015\\
85.4	0.015\\
85.6	0.015\\
85.8	0.015\\
86	0.01\\
86.2	0.01\\
86.4	0.01\\
86.6	0.01\\
86.8	0.01\\
87	0.01\\
87.2	0.015\\
87.4	0.015\\
87.6	0.015\\
87.8	0.015\\
88	0.015\\
88.2	0.015\\
88.4	0.015\\
88.6	0.015\\
88.8	0.01\\
89	0.01\\
89.2	0.01\\
89.4	0.01\\
89.6	0.01\\
89.8	0.01\\
90	0.01\\
90.2	0.01\\
90.4	0.01\\
90.6	0.01\\
90.8	0.01\\
91	0.01\\
91.2	0.005\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0.005\\
92.8	0.005\\
93	0.005\\
93.2	0.005\\
93.4	0.005\\
93.6	0.005\\
93.8	0.005\\
94	0.005\\
94.2	0.005\\
94.4	0.01\\
94.6	0.01\\
94.8	0.01\\
95	0.01\\
95.2	0.01\\
95.4	0.01\\
95.6	0.01\\
95.8	0.01\\
96	0.01\\
96.2	0.01\\
96.4	0.01\\
96.6	0.005\\
96.8	0.005\\
97	0.005\\
97.2	0.005\\
97.4	0.01\\
97.6	0.01\\
97.8	0.01\\
98	0.01\\
98.2	0.01\\
98.4	0.005\\
98.6	0.005\\
98.8	0.005\\
99	0.005\\
99.2	0.005\\
99.4	0.005\\
99.6	0.005\\
99.8	0.01\\
100	0.01\\
100.2	0.01\\
100.4	0.01\\
100.6	0.01\\
100.8	0.01\\
101	0.01\\
101.2	0.01\\
101.4	0.005\\
101.6	0.005\\
101.8	0.005\\
102	0.005\\
102.2	0.005\\
102.4	0.005\\
102.6	0.005\\
102.8	0.005\\
103	0.005\\
103.2	0.005\\
103.4	0.005\\
103.6	0.005\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0.005\\
37	0.005\\
37.2	0.005\\
37.4	0.005\\
37.6	0.01\\
37.8	0.01\\
38	0.01\\
38.2	0.01\\
38.4	0.01\\
38.6	0.015\\
38.8	0.015\\
39	0.015\\
39.2	0.02\\
39.4	0.02\\
39.6	0.02\\
39.8	0.025\\
40	0.025\\
40.2	0.025\\
40.4	0.025\\
40.6	0.025\\
40.8	0.025\\
41	0.025\\
41.2	0.025\\
41.4	0.03\\
41.6	0.025\\
41.8	0.03\\
42	0.03\\
42.2	0.03\\
42.4	0.035\\
42.6	0.03\\
42.8	0.03\\
43	0.03\\
43.2	0.03\\
43.4	0.03\\
43.6	0.03\\
43.8	0.025\\
44	0.025\\
44.2	0.025\\
44.4	0.03\\
44.6	0.03\\
44.8	0.025\\
45	0.025\\
45.2	0.025\\
45.4	0.02\\
45.6	0.025\\
45.8	0.02\\
46	0.02\\
46.2	0.02\\
46.4	0.015\\
46.6	0.02\\
46.8	0.02\\
47	0.02\\
47.2	0.015\\
47.4	0.015\\
47.6	0.015\\
47.8	0.02\\
48	0.02\\
48.2	0.02\\
48.4	0.015\\
48.6	0.015\\
48.8	0.015\\
49	0.015\\
49.2	0.015\\
49.4	0.02\\
49.6	0.015\\
49.8	0.015\\
50	0.015\\
50.2	0.015\\
50.4	0.015\\
50.6	0.01\\
50.8	0.01\\
51	0.01\\
51.2	0.01\\
51.4	0.01\\
51.6	0.015\\
51.8	0.01\\
52	0.01\\
52.2	0.01\\
52.4	0.01\\
52.6	0.01\\
52.8	0.01\\
53	0.01\\
53.2	0.01\\
53.4	0.005\\
53.6	0.005\\
53.8	0.005\\
54	0.005\\
54.2	0.005\\
54.4	0.01\\
54.6	0.01\\
54.8	0.01\\
55	0.01\\
55.2	0.01\\
55.4	0.01\\
55.6	0.005\\
55.8	0.005\\
56	0.005\\
56.2	0.005\\
56.4	0.005\\
56.6	0.005\\
56.8	0.005\\
57	0.005\\
57.2	0.005\\
57.4	0.01\\
57.6	0.01\\
57.8	0.01\\
58	0.01\\
58.2	0.01\\
58.4	0.005\\
58.6	0.005\\
58.8	0.005\\
59	0.005\\
59.2	0.01\\
59.4	0.01\\
59.6	0.01\\
59.8	0.01\\
60	0.01\\
60.2	0.01\\
60.4	0.015\\
60.6	0.015\\
60.8	0.015\\
61	0.015\\
61.2	0.015\\
61.4	0.01\\
61.6	0.01\\
61.8	0.01\\
62	0.01\\
62.2	0.015\\
62.4	0.015\\
62.6	0.015\\
62.8	0.015\\
63	0.015\\
63.2	0.01\\
63.4	0.01\\
63.6	0.01\\
63.8	0.01\\
64	0.01\\
64.2	0.01\\
64.4	0.005\\
64.6	0.01\\
64.8	0.01\\
65	0.01\\
65.2	0.01\\
65.4	0.01\\
65.6	0.01\\
65.8	0.015\\
66	0.015\\
66.2	0.01\\
66.4	0.01\\
66.6	0.01\\
66.8	0.01\\
67	0.01\\
67.2	0.01\\
67.4	0.01\\
67.6	0.01\\
67.8	0.01\\
68	0.015\\
68.2	0.015\\
68.4	0.02\\
68.6	0.015\\
68.8	0.015\\
69	0.015\\
69.2	0.015\\
69.4	0.015\\
69.6	0.02\\
69.8	0.015\\
70	0.015\\
70.2	0.015\\
70.4	0.015\\
70.6	0.015\\
70.8	0.015\\
71	0.015\\
71.2	0.015\\
71.4	0.015\\
71.6	0.015\\
71.8	0.015\\
72	0.015\\
72.2	0.015\\
72.4	0.01\\
72.6	0.01\\
72.8	0.01\\
73	0.01\\
73.2	0.01\\
73.4	0.01\\
73.6	0.005\\
73.8	0.005\\
74	0.005\\
74.2	0.005\\
74.4	0.005\\
74.6	0.005\\
74.8	0.005\\
75	0.01\\
75.2	0.01\\
75.4	0.01\\
75.6	0.01\\
75.8	0.015\\
76	0.01\\
76.2	0.01\\
76.4	0.01\\
76.6	0.01\\
76.8	0.01\\
77	0.01\\
77.2	0.01\\
77.4	0.01\\
77.6	0.01\\
77.8	0.01\\
78	0.01\\
78.2	0.015\\
78.4	0.015\\
78.6	0.015\\
78.8	0.02\\
79	0.015\\
79.2	0.015\\
79.4	0.015\\
79.6	0.015\\
79.8	0.01\\
80	0.01\\
80.2	0.01\\
80.4	0.01\\
80.6	0.01\\
80.8	0.01\\
81	0.01\\
81.2	0.01\\
81.4	0.015\\
81.6	0.015\\
81.8	0.015\\
82	0.015\\
82.2	0.01\\
82.4	0.01\\
82.6	0.01\\
82.8	0.005\\
83	0.005\\
83.2	0.01\\
83.4	0.01\\
83.6	0.01\\
83.8	0.01\\
84	0.01\\
84.2	0.01\\
84.4	0.01\\
84.6	0.01\\
84.8	0.01\\
85	0.01\\
85.2	0.01\\
85.4	0.01\\
85.6	0.01\\
85.8	0.01\\
86	0.01\\
86.2	0.01\\
86.4	0.01\\
86.6	0.01\\
86.8	0.01\\
87	0.01\\
87.2	0.005\\
87.4	0.005\\
87.6	0.005\\
87.8	0.005\\
88	0.005\\
88.2	0.005\\
88.4	0.005\\
88.6	0.005\\
88.8	0.005\\
89	0.005\\
89.2	0.005\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0.005\\
12	0.005\\
12.2	0.005\\
12.4	0.01\\
12.6	0.01\\
12.8	0.01\\
13	0.01\\
13.2	0.015\\
13.4	0.015\\
13.6	0.015\\
13.8	0.015\\
14	0.015\\
14.2	0.02\\
14.4	0.02\\
14.6	0.02\\
14.8	0.02\\
15	0.02\\
15.2	0.02\\
15.4	0.02\\
15.6	0.02\\
15.8	0.015\\
16	0.015\\
16.2	0.015\\
16.4	0.01\\
16.6	0.01\\
16.8	0.01\\
17	0.01\\
17.2	0.005\\
17.4	0.005\\
17.6	0.005\\
17.8	0.005\\
18	0.005\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0.005\\
26.8	0.005\\
27	0.005\\
27.2	0.005\\
27.4	0.005\\
27.6	0.005\\
27.8	0.005\\
28	0.005\\
28.2	0.005\\
28.4	0.01\\
28.6	0.01\\
28.8	0.01\\
29	0.01\\
29.2	0.01\\
29.4	0.015\\
29.6	0.015\\
29.8	0.015\\
30	0.015\\
30.2	0.015\\
30.4	0.02\\
30.6	0.015\\
30.8	0.015\\
31	0.015\\
31.2	0.015\\
31.4	0.02\\
31.6	0.02\\
31.8	0.02\\
32	0.025\\
32.2	0.025\\
32.4	0.02\\
32.6	0.025\\
32.8	0.025\\
33	0.03\\
33.2	0.03\\
33.4	0.025\\
33.6	0.025\\
33.8	0.03\\
34	0.03\\
34.2	0.03\\
34.4	0.025\\
34.6	0.025\\
34.8	0.03\\
35	0.03\\
35.2	0.035\\
35.4	0.03\\
35.6	0.03\\
35.8	0.03\\
36	0.025\\
36.2	0.025\\
36.4	0.03\\
36.6	0.025\\
36.8	0.025\\
37	0.03\\
37.2	0.03\\
37.4	0.03\\
37.6	0.03\\
37.8	0.025\\
38	0.025\\
38.2	0.03\\
38.4	0.03\\
38.6	0.03\\
38.8	0.025\\
39	0.025\\
39.2	0.02\\
39.4	0.02\\
39.6	0.02\\
39.8	0.02\\
40	0.02\\
40.2	0.02\\
40.4	0.015\\
40.6	0.015\\
40.8	0.015\\
41	0.005\\
41.2	0.005\\
41.4	0.005\\
41.6	0.005\\
41.8	0.005\\
42	0.005\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0.005\\
82	0.005\\
82.2	0.005\\
82.4	0.005\\
82.6	0.005\\
82.8	0.005\\
83	0.005\\
83.2	0.01\\
83.4	0.015\\
83.6	0.015\\
83.8	0.015\\
84	0.015\\
84.2	0.015\\
84.4	0.015\\
84.6	0.02\\
84.8	0.02\\
85	0.02\\
85.2	0.02\\
85.4	0.02\\
85.6	0.02\\
85.8	0.02\\
86	0.02\\
86.2	0.02\\
86.4	0.02\\
86.6	0.02\\
86.8	0.02\\
87	0.025\\
87.2	0.02\\
87.4	0.015\\
87.6	0.015\\
87.8	0.015\\
88	0.015\\
88.2	0.015\\
88.4	0.015\\
88.6	0.01\\
88.8	0.015\\
89	0.015\\
89.2	0.015\\
89.4	0.015\\
89.6	0.015\\
89.8	0.01\\
90	0.01\\
90.2	0.01\\
90.4	0.015\\
90.6	0.015\\
90.8	0.015\\
91	0.01\\
91.2	0.01\\
91.4	0.01\\
91.6	0.01\\
91.8	0.01\\
92	0.01\\
92.2	0.01\\
92.4	0.01\\
92.6	0.015\\
92.8	0.01\\
93	0.01\\
93.2	0.01\\
93.4	0.01\\
93.6	0.01\\
93.8	0.01\\
94	0.01\\
94.2	0.01\\
94.4	0.005\\
94.6	0.005\\
94.8	0.005\\
95	0.005\\
95.2	0.005\\
95.4	0.005\\
95.6	0.005\\
95.8	0.005\\
96	0.005\\
96.2	0.005\\
96.4	0.005\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0.005\\
98.2	0.005\\
98.4	0.005\\
98.6	0.005\\
98.8	0.005\\
99	0.005\\
99.2	0.005\\
99.4	0.005\\
99.6	0.005\\
99.8	0.005\\
100	0.005\\
100.2	0.005\\
100.4	0.005\\
100.6	0.005\\
100.8	0.005\\
101	0.005\\
101.2	0.005\\
101.4	0.005\\
101.6	0.005\\
101.8	0.005\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0.005\\
106	0.005\\
106.2	0.005\\
106.4	0.005\\
106.6	0.005\\
106.8	0.005\\
107	0.005\\
107.2	0.005\\
107.4	0.005\\
107.6	0.005\\
107.8	0.005\\
108	0.005\\
108.2	0.01\\
108.4	0.01\\
108.6	0.01\\
108.8	0.01\\
109	0.01\\
109.2	0.01\\
109.4	0.01\\
109.6	0.01\\
109.8	0.005\\
110	0.005\\
110.2	0.005\\
110.4	0.005\\
110.6	0.01\\
110.8	0.01\\
111	0.01\\
111.2	0.01\\
111.4	0.01\\
111.6	0.01\\
111.8	0.01\\
112	0.01\\
112.2	0.01\\
112.4	0.01\\
112.6	0.01\\
112.8	0.01\\
113	0.01\\
113.2	0.01\\
113.4	0.015\\
113.6	0.015\\
113.8	0.02\\
114	0.02\\
114.2	0.02\\
114.4	0.02\\
114.6	0.015\\
114.8	0.015\\
115	0.015\\
115.2	0.015\\
115.4	0.02\\
115.6	0.02\\
115.8	0.02\\
116	0.02\\
116.2	0.015\\
116.4	0.015\\
116.6	0.015\\
116.8	0.015\\
117	0.015\\
117.2	0.015\\
117.4	0.01\\
117.6	0.01\\
117.8	0.005\\
118	0.005\\
118.2	0.005\\
118.4	0.005\\
118.6	0.01\\
118.8	0.01\\
119	0.01\\
119.2	0.01\\
119.4	0.005\\
119.6	0.005\\
119.8	0.005\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0.005\\
15.8	0.005\\
16	0.01\\
16.2	0.01\\
16.4	0.01\\
16.6	0.015\\
16.8	0.015\\
17	0.015\\
17.2	0.02\\
17.4	0.02\\
17.6	0.025\\
17.8	0.025\\
18	0.025\\
18.2	0.03\\
18.4	0.03\\
18.6	0.03\\
18.8	0.035\\
19	0.04\\
19.2	0.045\\
19.4	0.05\\
19.6	0.045\\
19.8	0.045\\
20	0.04\\
20.2	0.045\\
20.4	0.045\\
20.6	0.04\\
20.8	0.04\\
21	0.04\\
21.2	0.04\\
21.4	0.04\\
21.6	0.035\\
21.8	0.035\\
22	0.035\\
22.2	0.03\\
22.4	0.035\\
22.6	0.035\\
22.8	0.03\\
23	0.025\\
23.2	0.02\\
23.4	0.02\\
23.6	0.02\\
23.8	0.02\\
24	0.02\\
24.2	0.015\\
24.4	0.015\\
24.6	0.015\\
24.8	0.02\\
25	0.02\\
25.2	0.015\\
25.4	0.015\\
25.6	0.015\\
25.8	0.015\\
26	0.015\\
26.2	0.015\\
26.4	0.01\\
26.6	0.01\\
26.8	0.01\\
27	0.015\\
27.2	0.025\\
27.4	0.02\\
27.6	0.02\\
27.8	0.02\\
28	0.02\\
28.2	0.02\\
28.4	0.02\\
28.6	0.025\\
28.8	0.02\\
29	0.02\\
29.2	0.02\\
29.4	0.02\\
29.6	0.02\\
29.8	0.02\\
30	0.02\\
30.2	0.02\\
30.4	0.02\\
30.6	0.02\\
30.8	0.025\\
31	0.02\\
31.2	0.01\\
31.4	0.01\\
31.6	0.01\\
31.8	0.01\\
32	0.01\\
32.2	0.01\\
32.4	0.01\\
32.6	0.005\\
32.8	0.005\\
33	0.01\\
33.2	0.01\\
33.4	0.01\\
33.6	0.01\\
33.8	0.01\\
34	0.015\\
34.2	0.015\\
34.4	0.015\\
34.6	0.015\\
34.8	0.01\\
35	0.01\\
35.2	0.01\\
35.4	0.02\\
35.6	0.02\\
35.8	0.02\\
36	0.02\\
36.2	0.025\\
36.4	0.025\\
36.6	0.025\\
36.8	0.03\\
37	0.025\\
37.2	0.025\\
37.4	0.025\\
37.6	0.025\\
37.8	0.03\\
38	0.025\\
38.2	0.025\\
38.4	0.025\\
38.6	0.03\\
38.8	0.03\\
39	0.035\\
39.2	0.035\\
39.4	0.025\\
39.6	0.03\\
39.8	0.03\\
40	0.03\\
40.2	0.025\\
40.4	0.025\\
40.6	0.025\\
40.8	0.025\\
41	0.025\\
41.2	0.025\\
41.4	0.025\\
41.6	0.025\\
41.8	0.025\\
42	0.025\\
42.2	0.025\\
42.4	0.025\\
42.6	0.02\\
42.8	0.02\\
43	0.015\\
43.2	0.02\\
43.4	0.02\\
43.6	0.015\\
43.8	0.015\\
44	0.015\\
44.2	0.02\\
44.4	0.02\\
44.6	0.02\\
44.8	0.015\\
45	0.015\\
45.2	0.015\\
45.4	0.02\\
45.6	0.02\\
45.8	0.015\\
46	0.015\\
46.2	0.02\\
46.4	0.02\\
46.6	0.02\\
46.8	0.02\\
47	0.02\\
47.2	0.02\\
47.4	0.02\\
47.6	0.02\\
47.8	0.02\\
48	0.02\\
48.2	0.015\\
48.4	0.015\\
48.6	0.015\\
48.8	0.015\\
49	0.015\\
49.2	0.02\\
49.4	0.015\\
49.6	0.015\\
49.8	0.015\\
50	0.015\\
50.2	0.01\\
50.4	0.01\\
50.6	0.01\\
50.8	0.01\\
51	0.01\\
51.2	0.005\\
51.4	0.005\\
51.6	0.005\\
51.8	0.005\\
52	0.005\\
52.2	0.005\\
52.4	0.005\\
52.6	0.005\\
52.8	0.005\\
53	0.005\\
53.2	0\\
53.4	0.005\\
53.6	0.005\\
53.8	0.005\\
54	0.005\\
54.2	0.005\\
54.4	0.005\\
54.6	0.005\\
54.8	0.005\\
55	0.005\\
55.2	0.005\\
55.4	0.005\\
55.6	0.005\\
55.8	0.005\\
56	0.005\\
56.2	0.005\\
56.4	0.005\\
56.6	0.005\\
56.8	0.005\\
57	0.005\\
57.2	0.005\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0.005\\
66	0.005\\
66.2	0.005\\
66.4	0.005\\
66.6	0.005\\
66.8	0.005\\
67	0.005\\
67.2	0.005\\
67.4	0.005\\
67.6	0.005\\
67.8	0.005\\
68	0.005\\
68.2	0.005\\
68.4	0.005\\
68.6	0.005\\
68.8	0.005\\
69	0.005\\
69.2	0.005\\
69.4	0.005\\
69.6	0.005\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0.005\\
118.8	0.005\\
119	0.005\\
119.2	0.005\\
119.4	0.005\\
119.6	0.005\\
119.8	0.005\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0.005\\
38.6	0.005\\
38.8	0.005\\
39	0.005\\
39.2	0.005\\
39.4	0.005\\
39.6	0.005\\
39.8	0.005\\
40	0.01\\
40.2	0.01\\
40.4	0.01\\
40.6	0.01\\
40.8	0.01\\
41	0.01\\
41.2	0.01\\
41.4	0.01\\
41.6	0.01\\
41.8	0.015\\
42	0.015\\
42.2	0.015\\
42.4	0.01\\
42.6	0.01\\
42.8	0.01\\
43	0.01\\
43.2	0.01\\
43.4	0.015\\
43.6	0.015\\
43.8	0.015\\
44	0.01\\
44.2	0.01\\
44.4	0.01\\
44.6	0.01\\
44.8	0.01\\
45	0.01\\
45.2	0.01\\
45.4	0.01\\
45.6	0.01\\
45.8	0.005\\
46	0.01\\
46.2	0.01\\
46.4	0.01\\
46.6	0.01\\
46.8	0.01\\
47	0.01\\
47.2	0.01\\
47.4	0.005\\
47.6	0.005\\
47.8	0.005\\
48	0.005\\
48.2	0.005\\
48.4	0.01\\
48.6	0.01\\
48.8	0.01\\
49	0.01\\
49.2	0.01\\
49.4	0.01\\
49.6	0.01\\
49.8	0.01\\
50	0.005\\
50.2	0.005\\
50.4	0.005\\
50.6	0.005\\
50.8	0.005\\
51	0.005\\
51.2	0.005\\
51.4	0.005\\
51.6	0.005\\
51.8	0.005\\
52	0.01\\
52.2	0.01\\
52.4	0.005\\
52.6	0.005\\
52.8	0.005\\
53	0.005\\
53.2	0.005\\
53.4	0.005\\
53.6	0.005\\
53.8	0.005\\
54	0.005\\
54.2	0.005\\
54.4	0.005\\
54.6	0.005\\
54.8	0.005\\
55	0.01\\
55.2	0.01\\
55.4	0.01\\
55.6	0.01\\
55.8	0.01\\
56	0.005\\
56.2	0.005\\
56.4	0.005\\
56.6	0.01\\
56.8	0.01\\
57	0.01\\
57.2	0.015\\
57.4	0.015\\
57.6	0.015\\
57.8	0.015\\
58	0.015\\
58.2	0.015\\
58.4	0.015\\
58.6	0.015\\
58.8	0.02\\
59	0.015\\
59.2	0.015\\
59.4	0.015\\
59.6	0.015\\
59.8	0.015\\
60	0.015\\
60.2	0.015\\
60.4	0.02\\
60.6	0.015\\
60.8	0.015\\
61	0.015\\
61.2	0.01\\
61.4	0.01\\
61.6	0.01\\
61.8	0.01\\
62	0.01\\
62.2	0.01\\
62.4	0.01\\
62.6	0.015\\
62.8	0.01\\
63	0.01\\
63.2	0.01\\
63.4	0.01\\
63.6	0.01\\
63.8	0.01\\
64	0.01\\
64.2	0.01\\
64.4	0.005\\
64.6	0.005\\
64.8	0.01\\
65	0.01\\
65.2	0.01\\
65.4	0.01\\
65.6	0.01\\
65.8	0.01\\
66	0.01\\
66.2	0.01\\
66.4	0.01\\
66.6	0.005\\
66.8	0.005\\
67	0.005\\
67.2	0.005\\
67.4	0.005\\
67.6	0.005\\
67.8	0.005\\
68	0.005\\
68.2	0.005\\
68.4	0.005\\
68.6	0.005\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0.005\\
72.2	0.005\\
72.4	0.005\\
72.6	0.005\\
72.8	0.005\\
73	0.005\\
73.2	0.005\\
73.4	0.005\\
73.6	0.005\\
73.8	0.005\\
74	0.005\\
74.2	0.005\\
74.4	0.005\\
74.6	0.005\\
74.8	0.005\\
75	0.005\\
75.2	0.005\\
75.4	0.005\\
75.6	0.005\\
75.8	0.005\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0.005\\
23	0.005\\
23.2	0.005\\
23.4	0.005\\
23.6	0.005\\
23.8	0.01\\
24	0.01\\
24.2	0.01\\
24.4	0.01\\
24.6	0.01\\
24.8	0.01\\
25	0.015\\
25.2	0.015\\
25.4	0.015\\
25.6	0.015\\
25.8	0.015\\
26	0.02\\
26.2	0.02\\
26.4	0.02\\
26.6	0.02\\
26.8	0.015\\
27	0.015\\
27.2	0.015\\
27.4	0.015\\
27.6	0.015\\
27.8	0.01\\
28	0.015\\
28.2	0.015\\
28.4	0.015\\
28.6	0.015\\
28.8	0.015\\
29	0.01\\
29.2	0.01\\
29.4	0.015\\
29.6	0.015\\
29.8	0.015\\
30	0.01\\
30.2	0.01\\
30.4	0.01\\
30.6	0.01\\
30.8	0.01\\
31	0.015\\
31.2	0.015\\
31.4	0.015\\
31.6	0.015\\
31.8	0.015\\
32	0.01\\
32.2	0.01\\
32.4	0.01\\
32.6	0.01\\
32.8	0.015\\
33	0.015\\
33.2	0.015\\
33.4	0.01\\
33.6	0.01\\
33.8	0.01\\
34	0.01\\
34.2	0.01\\
34.4	0.01\\
34.6	0.015\\
34.8	0.015\\
35	0.01\\
35.2	0.01\\
35.4	0.01\\
35.6	0.01\\
35.8	0.01\\
36	0.01\\
36.2	0.01\\
36.4	0.01\\
36.6	0.01\\
36.8	0.005\\
37	0.005\\
37.2	0.005\\
37.4	0.005\\
37.6	0.005\\
37.8	0.005\\
38	0.005\\
38.2	0.005\\
38.4	0.005\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0.005\\
74.6	0.005\\
74.8	0.005\\
75	0.005\\
75.2	0.005\\
75.4	0.005\\
75.6	0.01\\
75.8	0.01\\
76	0.01\\
76.2	0.01\\
76.4	0.01\\
76.6	0.015\\
76.8	0.015\\
77	0.015\\
77.2	0.015\\
77.4	0.015\\
77.6	0.015\\
77.8	0.02\\
78	0.02\\
78.2	0.02\\
78.4	0.015\\
78.6	0.015\\
78.8	0.015\\
79	0.015\\
79.2	0.015\\
79.4	0.015\\
79.6	0.015\\
79.8	0.015\\
80	0.015\\
80.2	0.015\\
80.4	0.015\\
80.6	0.01\\
80.8	0.01\\
81	0.01\\
81.2	0.01\\
81.4	0.01\\
81.6	0.01\\
81.8	0.005\\
82	0.005\\
82.2	0.01\\
82.4	0.01\\
82.6	0.015\\
82.8	0.015\\
83	0.015\\
83.2	0.015\\
83.4	0.015\\
83.6	0.01\\
83.8	0.01\\
84	0.01\\
84.2	0.015\\
84.4	0.015\\
84.6	0.015\\
84.8	0.015\\
85	0.015\\
85.2	0.015\\
85.4	0.015\\
85.6	0.015\\
85.8	0.015\\
86	0.015\\
86.2	0.01\\
86.4	0.015\\
86.6	0.01\\
86.8	0.01\\
87	0.01\\
87.2	0.01\\
87.4	0.01\\
87.6	0.01\\
87.8	0.01\\
88	0.01\\
88.2	0.01\\
88.4	0.015\\
88.6	0.015\\
88.8	0.015\\
89	0.015\\
89.2	0.015\\
89.4	0.015\\
89.6	0.015\\
89.8	0.015\\
90	0.015\\
90.2	0.015\\
90.4	0.01\\
90.6	0.01\\
90.8	0.01\\
91	0.01\\
91.2	0.01\\
91.4	0.01\\
91.6	0.01\\
91.8	0.01\\
92	0.01\\
92.2	0.005\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0.005\\
96.4	0.005\\
96.6	0.005\\
96.8	0.005\\
97	0.005\\
97.2	0.005\\
97.4	0.005\\
97.6	0.005\\
97.8	0.005\\
98	0.005\\
98.2	0.01\\
98.4	0.01\\
98.6	0.01\\
98.8	0.01\\
99	0.01\\
99.2	0.01\\
99.4	0.01\\
99.6	0.015\\
99.8	0.015\\
100	0.015\\
100.2	0.01\\
100.4	0.01\\
100.6	0.01\\
100.8	0.015\\
101	0.015\\
101.2	0.015\\
101.4	0.015\\
101.6	0.015\\
101.8	0.025\\
102	0.025\\
102.2	0.02\\
102.4	0.02\\
102.6	0.02\\
102.8	0.035\\
103	0.035\\
103.2	0.035\\
103.4	0.035\\
103.6	0.03\\
103.8	0.035\\
104	0.035\\
104.2	0.035\\
104.4	0.035\\
104.6	0.04\\
104.8	0.035\\
105	0.035\\
105.2	0.035\\
105.4	0.035\\
105.6	0.045\\
105.8	0.035\\
106	0.035\\
106.2	0.035\\
106.4	0.035\\
106.6	0.04\\
106.8	0.025\\
107	0.025\\
107.2	0.025\\
107.4	0.025\\
107.6	0.025\\
107.8	0.025\\
108	0.025\\
108.2	0.025\\
108.4	0.025\\
108.6	0.02\\
108.8	0.02\\
109	0.025\\
109.2	0.025\\
109.4	0.025\\
109.6	0.015\\
109.8	0.015\\
110	0.015\\
110.2	0.015\\
110.4	0.015\\
110.6	0.01\\
110.8	0.015\\
111	0.015\\
111.2	0.015\\
111.4	0.015\\
111.6	0.015\\
111.8	0.01\\
112	0.01\\
112.2	0.01\\
112.4	0.01\\
112.6	0.01\\
112.8	0.01\\
113	0.01\\
113.2	0.01\\
113.4	0.01\\
113.6	0.01\\
113.8	0.01\\
114	0.015\\
114.2	0.015\\
114.4	0.015\\
114.6	0.015\\
114.8	0.01\\
115	0.01\\
115.2	0.01\\
115.4	0.01\\
115.6	0.015\\
115.8	0.015\\
116	0.015\\
116.2	0.015\\
116.4	0.015\\
116.6	0.02\\
116.8	0.025\\
117	0.02\\
117.2	0.02\\
117.4	0.02\\
117.6	0.02\\
117.8	0.025\\
118	0.02\\
118.2	0.02\\
118.4	0.02\\
118.6	0.02\\
118.8	0.02\\
119	0.02\\
119.2	0.02\\
119.4	0.02\\
119.6	0.015\\
119.8	0.025\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0.005\\
15	0.005\\
15.2	0.005\\
15.4	0.005\\
15.6	0.005\\
15.8	0.01\\
16	0.01\\
16.2	0.01\\
16.4	0.01\\
16.6	0.01\\
16.8	0.015\\
17	0.015\\
17.2	0.015\\
17.4	0.015\\
17.6	0.015\\
17.8	0.015\\
18	0.02\\
18.2	0.02\\
18.4	0.02\\
18.6	0.02\\
18.8	0.02\\
19	0.02\\
19.2	0.02\\
19.4	0.02\\
19.6	0.02\\
19.8	0.015\\
20	0.015\\
20.2	0.02\\
20.4	0.02\\
20.6	0.02\\
20.8	0.015\\
21	0.015\\
21.2	0.015\\
21.4	0.015\\
21.6	0.015\\
21.8	0.015\\
22	0.01\\
22.2	0.01\\
22.4	0.015\\
22.6	0.015\\
22.8	0.01\\
23	0.01\\
23.2	0.01\\
23.4	0.01\\
23.6	0.01\\
23.8	0.01\\
24	0.01\\
24.2	0.005\\
24.4	0.005\\
24.6	0.005\\
24.8	0.005\\
25	0.005\\
25.2	0.005\\
25.4	0.005\\
25.6	0.005\\
25.8	0.005\\
26	0.005\\
26.2	0.005\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0.005\\
27.4	0.005\\
27.6	0.005\\
27.8	0.005\\
28	0.005\\
28.2	0.005\\
28.4	0.005\\
28.6	0.005\\
28.8	0.005\\
29	0.005\\
29.2	0.005\\
29.4	0.005\\
29.6	0.005\\
29.8	0.005\\
30	0.005\\
30.2	0.005\\
30.4	0.005\\
30.6	0.005\\
30.8	0.005\\
31	0.005\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
103.8	0\\
104	0\\
104.2	0\\
104.4	0\\
104.6	0\\
104.8	0\\
105	0\\
105.2	0\\
105.4	0\\
105.6	0\\
105.8	0\\
106	0\\
106.2	0\\
106.4	0\\
106.6	0\\
106.8	0\\
107	0\\
107.2	0\\
107.4	0\\
107.6	0\\
107.8	0\\
108	0\\
108.2	0\\
108.4	0\\
108.6	0\\
108.8	0\\
109	0\\
109.2	0\\
109.4	0\\
109.6	0\\
109.8	0\\
110	0\\
110.2	0\\
110.4	0\\
110.6	0\\
110.8	0\\
111	0\\
111.2	0\\
111.4	0\\
111.6	0\\
111.8	0\\
112	0\\
112.2	0\\
112.4	0\\
112.6	0\\
112.8	0\\
113	0\\
113.2	0\\
113.4	0\\
113.6	0\\
113.8	0\\
114	0\\
114.2	0\\
114.4	0\\
114.6	0\\
114.8	0\\
115	0\\
115.2	0\\
115.4	0\\
115.6	0\\
115.8	0\\
116	0\\
116.2	0\\
116.4	0\\
116.6	0\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0\\
117.8	0\\
118	0\\
118.2	0\\
118.4	0\\
118.6	0\\
118.8	0\\
119	0\\
119.2	0\\
119.4	0\\
119.6	0\\
119.8	0\\
};
\end{axis}
\end{tikzpicture}%

==> media/Plots20/commRat4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xlabel={$t~[\unit[]{s}]$},
xlabel near ticks,
ymin=0,
ymax=1.2,
ylabel={Comm. rate}
ylabel near ticks
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.005\\
0.2	0.055\\
0.4	0.105\\
0.6	0.155\\
0.8	0.205\\
1	0.255\\
1.2	0.305\\
1.4	0.355\\
1.6	0.405\\
1.8	0.455\\
2	0.505\\
2.2	0.555\\
2.4	0.605\\
2.6	0.655\\
2.8	0.705000000000001\\
3	0.755000000000001\\
3.2	0.805000000000001\\
3.4	0.850000000000001\\
3.6	0.895000000000001\\
3.8	0.945000000000001\\
4	0.990000000000001\\
4.2	0.990000000000001\\
4.4	0.990000000000001\\
4.6	0.990000000000001\\
4.8	0.990000000000001\\
5	0.990000000000001\\
5.2	0.990000000000001\\
5.4	0.990000000000001\\
5.6	0.990000000000001\\
5.8	0.990000000000001\\
6	0.990000000000001\\
6.2	0.990000000000001\\
6.4	0.990000000000001\\
6.6	0.990000000000001\\
6.8	0.990000000000001\\
7	0.990000000000001\\
7.2	0.990000000000001\\
7.4	0.995000000000001\\
7.6	1\\
7.8	1\\
8	1\\
8.2	1\\
8.4	1\\
8.6	1\\
8.8	1\\
9	1\\
9.2	1\\
9.4	1\\
9.6	1\\
9.8	1\\
10	1\\
10.2	1\\
10.4	1\\
10.6	1\\
10.8	1\\
11	1\\
11.2	1\\
11.4	1\\
11.6	1\\
11.8	1\\
12	1\\
12.2	1\\
12.4	1\\
12.6	0.985000000000001\\
12.8	0.975000000000001\\
13	0.965000000000001\\
13.2	0.950000000000001\\
13.4	0.945000000000001\\
13.6	0.930000000000001\\
13.8	0.920000000000001\\
14	0.915000000000001\\
14.2	0.915000000000001\\
14.4	0.915000000000001\\
14.6	0.915000000000001\\
14.8	0.915000000000001\\
15	0.915000000000001\\
15.2	0.915000000000001\\
15.4	0.915000000000001\\
15.6	0.915000000000001\\
15.8	0.915000000000001\\
16	0.915000000000001\\
16.2	0.915000000000001\\
16.4	0.915000000000001\\
16.6	0.930000000000001\\
16.8	0.940000000000001\\
17	0.950000000000001\\
17.2	0.965000000000001\\
17.4	0.970000000000001\\
17.6	0.985000000000001\\
17.8	0.995000000000001\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	0.995000000000001\\
24.4	0.980000000000001\\
24.6	0.960000000000001\\
24.8	0.950000000000001\\
25	0.930000000000001\\
25.2	0.925000000000001\\
25.4	0.910000000000001\\
25.6	0.890000000000001\\
25.8	0.880000000000001\\
26	0.875000000000001\\
26.2	0.865000000000001\\
26.4	0.850000000000001\\
26.6	0.840000000000001\\
26.8	0.830000000000001\\
27	0.825000000000001\\
27.2	0.815000000000001\\
27.4	0.805000000000001\\
27.6	0.795000000000001\\
27.8	0.780000000000001\\
28	0.780000000000001\\
28.2	0.780000000000001\\
28.4	0.795000000000001\\
28.6	0.815000000000001\\
28.8	0.825000000000001\\
29	0.845000000000001\\
29.2	0.850000000000001\\
29.4	0.865000000000001\\
29.6	0.885000000000001\\
29.8	0.895000000000001\\
30	0.900000000000001\\
30.2	0.910000000000001\\
30.4	0.925000000000001\\
30.6	0.935000000000001\\
30.8	0.945000000000001\\
31	0.950000000000001\\
31.2	0.960000000000001\\
31.4	0.970000000000001\\
31.6	0.980000000000001\\
31.8	0.995000000000001\\
32	0.995000000000001\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	1\\
33.4	1\\
33.6	1\\
33.8	1\\
34	1\\
34.2	1\\
34.4	1\\
34.6	1\\
34.8	1\\
35	0.995000000000001\\
35.2	0.990000000000001\\
35.4	0.985000000000001\\
35.6	0.980000000000001\\
35.8	0.975000000000001\\
36	0.955000000000001\\
36.2	0.950000000000001\\
36.4	0.935000000000001\\
36.6	0.920000000000001\\
36.8	0.910000000000001\\
37	0.900000000000001\\
37.2	0.890000000000001\\
37.4	0.865000000000001\\
37.6	0.845000000000001\\
37.8	0.825000000000001\\
38	0.820000000000001\\
38.2	0.790000000000001\\
38.4	0.790000000000001\\
38.6	0.785000000000001\\
38.8	0.780000000000001\\
39	0.785000000000001\\
39.2	0.765000000000001\\
39.4	0.760000000000001\\
39.6	0.750000000000001\\
39.8	0.745000000000001\\
40	0.735000000000001\\
40.2	0.705000000000001\\
40.4	0.695000000000001\\
40.6	0.700000000000001\\
40.8	0.700000000000001\\
41	0.705000000000001\\
41.2	0.695000000000001\\
41.4	0.710000000000001\\
41.6	0.715000000000001\\
41.8	0.715000000000001\\
42	0.705000000000001\\
42.2	0.725000000000001\\
42.4	0.705000000000001\\
42.6	0.685000000000001\\
42.8	0.690000000000001\\
43	0.68\\
43.2	0.705000000000001\\
43.4	0.700000000000001\\
43.6	0.700000000000001\\
43.8	0.685000000000001\\
44	0.700000000000001\\
44.2	0.725000000000001\\
44.4	0.740000000000001\\
44.6	0.745000000000001\\
44.8	0.740000000000001\\
45	0.735000000000001\\
45.2	0.745000000000001\\
45.4	0.745000000000001\\
45.6	0.745000000000001\\
45.8	0.750000000000001\\
46	0.750000000000001\\
46.2	0.750000000000001\\
46.4	0.765000000000001\\
46.6	0.775000000000001\\
46.8	0.765000000000001\\
47	0.760000000000001\\
47.2	0.755000000000001\\
47.4	0.760000000000001\\
47.6	0.770000000000001\\
47.8	0.780000000000001\\
48	0.785000000000001\\
48.2	0.780000000000001\\
48.4	0.790000000000001\\
48.6	0.780000000000001\\
48.8	0.790000000000001\\
49	0.795000000000001\\
49.2	0.790000000000001\\
49.4	0.780000000000001\\
49.6	0.775000000000001\\
49.8	0.785000000000001\\
50	0.780000000000001\\
50.2	0.785000000000001\\
50.4	0.770000000000001\\
50.6	0.775000000000001\\
50.8	0.755000000000001\\
51	0.755000000000001\\
51.2	0.740000000000001\\
51.4	0.745000000000001\\
51.6	0.735000000000001\\
51.8	0.735000000000001\\
52	0.730000000000001\\
52.2	0.725000000000001\\
52.4	0.710000000000001\\
52.6	0.710000000000001\\
52.8	0.715000000000001\\
53	0.700000000000001\\
53.2	0.715000000000001\\
53.4	0.730000000000001\\
53.6	0.740000000000001\\
53.8	0.725000000000001\\
54	0.720000000000001\\
54.2	0.720000000000001\\
54.4	0.715000000000001\\
54.6	0.705000000000001\\
54.8	0.725000000000001\\
55	0.725000000000001\\
55.2	0.735000000000001\\
55.4	0.720000000000001\\
55.6	0.725000000000001\\
55.8	0.730000000000001\\
56	0.725000000000001\\
56.2	0.740000000000001\\
56.4	0.745000000000001\\
56.6	0.745000000000001\\
56.8	0.725000000000001\\
57	0.730000000000001\\
57.2	0.725000000000001\\
57.4	0.720000000000001\\
57.6	0.720000000000001\\
57.8	0.720000000000001\\
58	0.745000000000001\\
58.2	0.735000000000001\\
58.4	0.750000000000001\\
58.6	0.750000000000001\\
58.8	0.755000000000001\\
59	0.765000000000001\\
59.2	0.760000000000001\\
59.4	0.770000000000001\\
59.6	0.765000000000001\\
59.8	0.760000000000001\\
60	0.765000000000001\\
60.2	0.760000000000001\\
60.4	0.755000000000001\\
60.6	0.765000000000001\\
60.8	0.775000000000001\\
61	0.780000000000001\\
61.2	0.785000000000001\\
61.4	0.780000000000001\\
61.6	0.780000000000001\\
61.8	0.780000000000001\\
62	0.765000000000001\\
62.2	0.775000000000001\\
62.4	0.780000000000001\\
62.6	0.790000000000001\\
62.8	0.785000000000001\\
63	0.775000000000001\\
63.2	0.780000000000001\\
63.4	0.775000000000001\\
63.6	0.785000000000001\\
63.8	0.800000000000001\\
64	0.815000000000001\\
64.2	0.820000000000001\\
64.4	0.815000000000001\\
64.6	0.800000000000001\\
64.8	0.785000000000001\\
65	0.780000000000001\\
65.2	0.775000000000001\\
65.4	0.785000000000001\\
65.6	0.775000000000001\\
65.8	0.775000000000001\\
66	0.780000000000001\\
66.2	0.780000000000001\\
66.4	0.770000000000001\\
66.6	0.770000000000001\\
66.8	0.770000000000001\\
67	0.765000000000001\\
67.2	0.760000000000001\\
67.4	0.775000000000001\\
67.6	0.765000000000001\\
67.8	0.755000000000001\\
68	0.750000000000001\\
68.2	0.740000000000001\\
68.4	0.735000000000001\\
68.6	0.745000000000001\\
68.8	0.750000000000001\\
69	0.745000000000001\\
69.2	0.725000000000001\\
69.4	0.715000000000001\\
69.6	0.725000000000001\\
69.8	0.730000000000001\\
70	0.735000000000001\\
70.2	0.730000000000001\\
70.4	0.735000000000001\\
70.6	0.735000000000001\\
70.8	0.725000000000001\\
71	0.740000000000001\\
71.2	0.735000000000001\\
71.4	0.715000000000001\\
71.6	0.730000000000001\\
71.8	0.725000000000001\\
72	0.720000000000001\\
72.2	0.730000000000001\\
72.4	0.740000000000001\\
72.6	0.735000000000001\\
72.8	0.740000000000001\\
73	0.750000000000001\\
73.2	0.770000000000001\\
73.4	0.780000000000001\\
73.6	0.785000000000001\\
73.8	0.790000000000001\\
74	0.790000000000001\\
74.2	0.785000000000001\\
74.4	0.770000000000001\\
74.6	0.770000000000001\\
74.8	0.780000000000001\\
75	0.780000000000001\\
75.2	0.780000000000001\\
75.4	0.775000000000001\\
75.6	0.770000000000001\\
75.8	0.775000000000001\\
76	0.780000000000001\\
76.2	0.765000000000001\\
76.4	0.765000000000001\\
76.6	0.765000000000001\\
76.8	0.760000000000001\\
77	0.765000000000001\\
77.2	0.765000000000001\\
77.4	0.745000000000001\\
77.6	0.725000000000001\\
77.8	0.725000000000001\\
78	0.725000000000001\\
78.2	0.730000000000001\\
78.4	0.745000000000001\\
78.6	0.740000000000001\\
78.8	0.745000000000001\\
79	0.745000000000001\\
79.2	0.745000000000001\\
79.4	0.760000000000001\\
79.6	0.745000000000001\\
79.8	0.745000000000001\\
80	0.735000000000001\\
80.2	0.755000000000001\\
80.4	0.750000000000001\\
80.6	0.745000000000001\\
80.8	0.750000000000001\\
81	0.740000000000001\\
81.2	0.740000000000001\\
81.4	0.755000000000001\\
81.6	0.775000000000001\\
81.8	0.780000000000001\\
82	0.780000000000001\\
82.2	0.775000000000001\\
82.4	0.770000000000001\\
82.6	0.775000000000001\\
82.8	0.775000000000001\\
83	0.770000000000001\\
83.2	0.785000000000001\\
83.4	0.790000000000001\\
83.6	0.805000000000001\\
83.8	0.805000000000001\\
84	0.815000000000001\\
84.2	0.805000000000001\\
84.4	0.820000000000001\\
84.6	0.830000000000001\\
84.8	0.830000000000001\\
85	0.835000000000001\\
85.2	0.825000000000001\\
85.4	0.825000000000001\\
85.6	0.830000000000001\\
85.8	0.830000000000001\\
86	0.815000000000001\\
86.2	0.820000000000001\\
86.4	0.815000000000001\\
86.6	0.815000000000001\\
86.8	0.810000000000001\\
87	0.805000000000001\\
87.2	0.800000000000001\\
87.4	0.795000000000001\\
87.6	0.785000000000001\\
87.8	0.790000000000001\\
88	0.785000000000001\\
88.2	0.775000000000001\\
88.4	0.765000000000001\\
88.6	0.770000000000001\\
88.8	0.775000000000001\\
89	0.770000000000001\\
89.2	0.770000000000001\\
89.4	0.775000000000001\\
89.6	0.755000000000001\\
89.8	0.745000000000001\\
90	0.740000000000001\\
90.2	0.735000000000001\\
90.4	0.750000000000001\\
90.6	0.745000000000001\\
90.8	0.745000000000001\\
91	0.745000000000001\\
91.2	0.735000000000001\\
91.4	0.730000000000001\\
91.6	0.735000000000001\\
91.8	0.715000000000001\\
92	0.720000000000001\\
92.2	0.725000000000001\\
92.4	0.720000000000001\\
92.6	0.705000000000001\\
92.8	0.710000000000001\\
93	0.710000000000001\\
93.2	0.720000000000001\\
93.4	0.710000000000001\\
93.6	0.720000000000001\\
93.8	0.725000000000001\\
94	0.735000000000001\\
94.2	0.745000000000001\\
94.4	0.735000000000001\\
94.6	0.740000000000001\\
94.8	0.740000000000001\\
95	0.755000000000001\\
95.2	0.755000000000001\\
95.4	0.760000000000001\\
95.6	0.760000000000001\\
95.8	0.770000000000001\\
96	0.760000000000001\\
96.2	0.755000000000001\\
96.4	0.755000000000001\\
96.6	0.770000000000001\\
96.8	0.765000000000001\\
97	0.765000000000001\\
97.2	0.760000000000001\\
97.4	0.765000000000001\\
97.6	0.770000000000001\\
97.8	0.765000000000001\\
98	0.770000000000001\\
98.2	0.760000000000001\\
98.4	0.750000000000001\\
98.6	0.745000000000001\\
98.8	0.735000000000001\\
99	0.715000000000001\\
99.2	0.735000000000001\\
99.4	0.740000000000001\\
99.6	0.735000000000001\\
99.8	0.740000000000001\\
100	0.750000000000001\\
100.2	0.760000000000001\\
100.4	0.775000000000001\\
100.6	0.780000000000001\\
100.8	0.780000000000001\\
101	0.775000000000001\\
101.2	0.775000000000001\\
101.4	0.775000000000001\\
101.6	0.765000000000001\\
101.8	0.770000000000001\\
102	0.760000000000001\\
102.2	0.765000000000001\\
102.4	0.775000000000001\\
102.6	0.780000000000001\\
102.8	0.800000000000001\\
103	0.805000000000001\\
103.2	0.800000000000001\\
103.4	0.790000000000001\\
103.6	0.780000000000001\\
103.8	0.775000000000001\\
104	0.765000000000001\\
104.2	0.770000000000001\\
104.4	0.770000000000001\\
104.6	0.755000000000001\\
104.8	0.755000000000001\\
105	0.760000000000001\\
105.2	0.745000000000001\\
105.4	0.730000000000001\\
105.6	0.730000000000001\\
105.8	0.730000000000001\\
106	0.730000000000001\\
106.2	0.735000000000001\\
106.4	0.735000000000001\\
106.6	0.735000000000001\\
106.8	0.730000000000001\\
107	0.720000000000001\\
107.2	0.725000000000001\\
107.4	0.725000000000001\\
107.6	0.735000000000001\\
107.8	0.750000000000001\\
108	0.750000000000001\\
108.2	0.745000000000001\\
108.4	0.740000000000001\\
108.6	0.740000000000001\\
108.8	0.735000000000001\\
109	0.750000000000001\\
109.2	0.775000000000001\\
109.4	0.790000000000001\\
109.6	0.800000000000001\\
109.8	0.805000000000001\\
110	0.810000000000001\\
110.2	0.800000000000001\\
110.4	0.815000000000001\\
110.6	0.820000000000001\\
110.8	0.800000000000001\\
111	0.805000000000001\\
111.2	0.780000000000001\\
111.4	0.795000000000001\\
111.6	0.795000000000001\\
111.8	0.775000000000001\\
112	0.775000000000001\\
112.2	0.775000000000001\\
112.4	0.755000000000001\\
112.6	0.765000000000001\\
112.8	0.770000000000001\\
113	0.765000000000001\\
113.2	0.755000000000001\\
113.4	0.745000000000001\\
113.6	0.745000000000001\\
113.8	0.735000000000001\\
114	0.740000000000001\\
114.2	0.745000000000001\\
114.4	0.745000000000001\\
114.6	0.750000000000001\\
114.8	0.755000000000001\\
115	0.750000000000001\\
115.2	0.775000000000001\\
115.4	0.770000000000001\\
115.6	0.780000000000001\\
115.8	0.765000000000001\\
116	0.760000000000001\\
116.2	0.745000000000001\\
116.4	0.770000000000001\\
116.6	0.765000000000001\\
116.8	0.755000000000001\\
117	0.755000000000001\\
117.2	0.765000000000001\\
117.4	0.780000000000001\\
117.6	0.770000000000001\\
117.8	0.760000000000001\\
118	0.755000000000001\\
118.2	0.750000000000001\\
118.4	0.735000000000001\\
118.6	0.730000000000001\\
118.8	0.730000000000001\\
119	0.745000000000001\\
119.2	0.740000000000001\\
119.4	0.735000000000001\\
119.6	0.715000000000001\\
119.8	0.735000000000001\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.005\\
0.2	0.055\\
0.4	0.105\\
0.6	0.155\\
0.8	0.205\\
1	0.255\\
1.2	0.305\\
1.4	0.355\\
1.6	0.405\\
1.8	0.455\\
2	0.505\\
2.2	0.555\\
2.4	0.605\\
2.6	0.655\\
2.8	0.705000000000001\\
3	0.730000000000001\\
3.2	0.770000000000001\\
3.4	0.820000000000001\\
3.6	0.870000000000001\\
3.8	0.920000000000001\\
4	0.965000000000001\\
4.2	0.965000000000001\\
4.4	0.965000000000001\\
4.6	0.965000000000001\\
4.8	0.965000000000001\\
5	0.965000000000001\\
5.2	0.965000000000001\\
5.4	0.965000000000001\\
5.6	0.965000000000001\\
5.8	0.965000000000001\\
6	0.965000000000001\\
6.2	0.965000000000001\\
6.4	0.965000000000001\\
6.6	0.965000000000001\\
6.8	0.965000000000001\\
7	0.990000000000001\\
7.2	1\\
7.4	1\\
7.6	1\\
7.8	1\\
8	1\\
8.2	1\\
8.4	1\\
8.6	1\\
8.8	1\\
9	1\\
9.2	1\\
9.4	1\\
9.6	1\\
9.8	1\\
10	1\\
10.2	1\\
10.4	1\\
10.6	1\\
10.8	1\\
11	1\\
11.2	1\\
11.4	1\\
11.6	1\\
11.8	1\\
12	1\\
12.2	0.990000000000001\\
12.4	0.950000000000001\\
12.6	0.905000000000001\\
12.8	0.855000000000001\\
13	0.850000000000001\\
13.2	0.845000000000001\\
13.4	0.845000000000001\\
13.6	0.845000000000001\\
13.8	0.845000000000001\\
14	0.845000000000001\\
14.2	0.845000000000001\\
14.4	0.845000000000001\\
14.6	0.845000000000001\\
14.8	0.845000000000001\\
15	0.845000000000001\\
15.2	0.845000000000001\\
15.4	0.845000000000001\\
15.6	0.845000000000001\\
15.8	0.845000000000001\\
16	0.845000000000001\\
16.2	0.855000000000001\\
16.4	0.895000000000001\\
16.6	0.940000000000001\\
16.8	0.990000000000001\\
17	0.995000000000001\\
17.2	1\\
17.4	1\\
17.6	1\\
17.8	1\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	1\\
24.4	0.995000000000001\\
24.6	0.990000000000001\\
24.8	0.975000000000001\\
25	0.950000000000001\\
25.2	0.920000000000001\\
25.4	0.880000000000001\\
25.6	0.830000000000001\\
25.8	0.780000000000001\\
26	0.730000000000001\\
26.2	0.68\\
26.4	0.63\\
26.6	0.6\\
26.8	0.575\\
27	0.56\\
27.2	0.555\\
27.4	0.555\\
27.6	0.555\\
27.8	0.555\\
28	0.555\\
28.2	0.555\\
28.4	0.56\\
28.6	0.565\\
28.8	0.58\\
29	0.605\\
29.2	0.635\\
29.4	0.675\\
29.6	0.725000000000001\\
29.8	0.775000000000001\\
30	0.825000000000001\\
30.2	0.875000000000001\\
30.4	0.925000000000001\\
30.6	0.955000000000001\\
30.8	0.980000000000001\\
31	0.995000000000001\\
31.2	1\\
31.4	1\\
31.6	1\\
31.8	1\\
32	1\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	1\\
33.4	1\\
33.6	1\\
33.8	1\\
34	1\\
34.2	1\\
34.4	1\\
34.6	1\\
34.8	1\\
35	1\\
35.2	1\\
35.4	1\\
35.6	1\\
35.8	1\\
36	1\\
36.2	1\\
36.4	1\\
36.6	0.985000000000001\\
36.8	0.975000000000001\\
37	0.960000000000001\\
37.2	0.950000000000001\\
37.4	0.930000000000001\\
37.6	0.905000000000001\\
37.8	0.880000000000001\\
38	0.860000000000001\\
38.2	0.830000000000001\\
38.4	0.815000000000001\\
38.6	0.775000000000001\\
38.8	0.745000000000001\\
39	0.715000000000001\\
39.2	0.665\\
39.4	0.62\\
39.6	0.57\\
39.8	0.525\\
40	0.475\\
40.2	0.43\\
40.4	0.38\\
40.6	0.345\\
40.8	0.305\\
41	0.27\\
41.2	0.23\\
41.4	0.2\\
41.6	0.175\\
41.8	0.15\\
42	0.12\\
42.2	0.1\\
42.4	0.065\\
42.6	0.055\\
42.8	0.035\\
43	0.015\\
43.2	0.02\\
43.4	0.025\\
43.6	0.025\\
43.8	0.035\\
44	0.04\\
44.2	0.055\\
44.4	0.09\\
44.6	0.11\\
44.8	0.135\\
45	0.175\\
45.2	0.19\\
45.4	0.215\\
45.6	0.24\\
45.8	0.255\\
46	0.295\\
46.2	0.325\\
46.4	0.355\\
46.6	0.385\\
46.8	0.415\\
47	0.455\\
47.2	0.47\\
47.4	0.495\\
47.6	0.525\\
47.8	0.55\\
48	0.58\\
48.2	0.59\\
48.4	0.59\\
48.6	0.605\\
48.8	0.59\\
49	0.58\\
49.2	0.585\\
49.4	0.575\\
49.6	0.57\\
49.8	0.565\\
50	0.545\\
50.2	0.53\\
50.4	0.52\\
50.6	0.515\\
50.8	0.505\\
51	0.48\\
51.2	0.475\\
51.4	0.455\\
51.6	0.445\\
51.8	0.41\\
52	0.385\\
52.2	0.37\\
52.4	0.35\\
52.6	0.335\\
52.8	0.34\\
53	0.335\\
53.2	0.33\\
53.4	0.33\\
53.6	0.33\\
53.8	0.33\\
54	0.33\\
54.2	0.325\\
54.4	0.31\\
54.6	0.29\\
54.8	0.27\\
55	0.26\\
55.2	0.245\\
55.4	0.23\\
55.6	0.215\\
55.8	0.21\\
56	0.205\\
56.2	0.195\\
56.4	0.19\\
56.6	0.18\\
56.8	0.18\\
57	0.175\\
57.2	0.165\\
57.4	0.16\\
57.6	0.145\\
57.8	0.14\\
58	0.125\\
58.2	0.115\\
58.4	0.11\\
58.6	0.11\\
58.8	0.115\\
59	0.115\\
59.2	0.115\\
59.4	0.115\\
59.6	0.115\\
59.8	0.12\\
60	0.115\\
60.2	0.11\\
60.4	0.1\\
60.6	0.09\\
60.8	0.075\\
61	0.055\\
61.2	0.05\\
61.4	0.04\\
61.6	0.035\\
61.8	0.03\\
62	0.03\\
62.2	0.045\\
62.4	0.045\\
62.6	0.045\\
62.8	0.045\\
63	0.045\\
63.2	0.07\\
63.4	0.085\\
63.6	0.115\\
63.8	0.125\\
64	0.145\\
64.2	0.185\\
64.4	0.22\\
64.6	0.255\\
64.8	0.28\\
65	0.31\\
65.2	0.35\\
65.4	0.385\\
65.6	0.425\\
65.8	0.46\\
66	0.495\\
66.2	0.505\\
66.4	0.535\\
66.6	0.565\\
66.8	0.6\\
67	0.62\\
67.2	0.625\\
67.4	0.645\\
67.6	0.63\\
67.8	0.65\\
68	0.67\\
68.2	0.665\\
68.4	0.65\\
68.6	0.62\\
68.8	0.625\\
69	0.61\\
69.2	0.585\\
69.4	0.55\\
69.6	0.53\\
69.8	0.5\\
70	0.465\\
70.2	0.455\\
70.4	0.435\\
70.6	0.405\\
70.8	0.37\\
71	0.345\\
71.2	0.315\\
71.4	0.28\\
71.6	0.26\\
71.8	0.225\\
72	0.185\\
72.2	0.15\\
72.4	0.13\\
72.6	0.125\\
72.8	0.095\\
73	0.08\\
73.2	0.065\\
73.4	0.065\\
73.6	0.045\\
73.8	0.06\\
74	0.055\\
74.2	0.055\\
74.4	0.075\\
74.6	0.09\\
74.8	0.1\\
75	0.125\\
75.2	0.145\\
75.4	0.175\\
75.6	0.2\\
75.8	0.215\\
76	0.235\\
76.2	0.27\\
76.4	0.295\\
76.6	0.32\\
76.8	0.35\\
77	0.39\\
77.2	0.415\\
77.4	0.45\\
77.6	0.475\\
77.8	0.48\\
78	0.52\\
78.2	0.53\\
78.4	0.525\\
78.6	0.53\\
78.8	0.555\\
79	0.56\\
79.2	0.575\\
79.4	0.56\\
79.6	0.565\\
79.8	0.56\\
80	0.58\\
80.2	0.565\\
80.4	0.565\\
80.6	0.57\\
80.8	0.545\\
81	0.51\\
81.2	0.49\\
81.4	0.47\\
81.6	0.46\\
81.8	0.455\\
82	0.43\\
82.2	0.41\\
82.4	0.415\\
82.6	0.39\\
82.8	0.37\\
83	0.35\\
83.2	0.335\\
83.4	0.32\\
83.6	0.305\\
83.8	0.315\\
84	0.285\\
84.2	0.265\\
84.4	0.24\\
84.6	0.21\\
84.8	0.205\\
85	0.2\\
85.2	0.195\\
85.4	0.18\\
85.6	0.165\\
85.8	0.145\\
86	0.13\\
86.2	0.125\\
86.4	0.095\\
86.6	0.095\\
86.8	0.075\\
87	0.065\\
87.2	0.045\\
87.4	0.045\\
87.6	0.03\\
87.8	0.01\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0.01\\
90	0.01\\
90.2	0.015\\
90.4	0.015\\
90.6	0.015\\
90.8	0.02\\
91	0.02\\
91.2	0.03\\
91.4	0.035\\
91.6	0.045\\
91.8	0.055\\
92	0.065\\
92.2	0.085\\
92.4	0.095\\
92.6	0.115\\
92.8	0.125\\
93	0.15\\
93.2	0.16\\
93.4	0.175\\
93.6	0.185\\
93.8	0.21\\
94	0.22\\
94.2	0.23\\
94.4	0.25\\
94.6	0.265\\
94.8	0.27\\
95	0.285\\
95.2	0.3\\
95.4	0.31\\
95.6	0.3\\
95.8	0.3\\
96	0.31\\
96.2	0.315\\
96.4	0.325\\
96.6	0.305\\
96.8	0.3\\
97	0.275\\
97.2	0.265\\
97.4	0.27\\
97.6	0.265\\
97.8	0.235\\
98	0.235\\
98.2	0.225\\
98.4	0.205\\
98.6	0.19\\
98.8	0.18\\
99	0.17\\
99.2	0.15\\
99.4	0.135\\
99.6	0.135\\
99.8	0.125\\
100	0.105\\
100.2	0.08\\
100.4	0.06\\
100.6	0.06\\
100.8	0.055\\
101	0.055\\
101.2	0.055\\
101.4	0.04\\
101.6	0.04\\
101.8	0.04\\
102	0.04\\
102.2	0.05\\
102.4	0.065\\
102.6	0.08\\
102.8	0.095\\
103	0.1\\
103.2	0.105\\
103.4	0.11\\
103.6	0.12\\
103.8	0.12\\
104	0.14\\
104.2	0.155\\
104.4	0.175\\
104.6	0.185\\
104.8	0.19\\
105	0.195\\
105.2	0.2\\
105.4	0.21\\
105.6	0.205\\
105.8	0.2\\
106	0.19\\
106.2	0.175\\
106.4	0.16\\
106.6	0.145\\
106.8	0.13\\
107	0.12\\
107.2	0.11\\
107.4	0.105\\
107.6	0.095\\
107.8	0.095\\
108	0.075\\
108.2	0.06\\
108.4	0.04\\
108.6	0.03\\
108.8	0.03\\
109	0.025\\
109.2	0.035\\
109.4	0.025\\
109.6	0.035\\
109.8	0.035\\
110	0.05\\
110.2	0.055\\
110.4	0.055\\
110.6	0.055\\
110.8	0.075\\
111	0.085\\
111.2	0.095\\
111.4	0.11\\
111.6	0.13\\
111.8	0.16\\
112	0.195\\
112.2	0.22\\
112.4	0.24\\
112.6	0.265\\
112.8	0.28\\
113	0.305\\
113.2	0.3\\
113.4	0.315\\
113.6	0.315\\
113.8	0.335\\
114	0.325\\
114.2	0.335\\
114.4	0.355\\
114.6	0.37\\
114.8	0.38\\
115	0.37\\
115.2	0.38\\
115.4	0.365\\
115.6	0.35\\
115.8	0.335\\
116	0.305\\
116.2	0.28\\
116.4	0.26\\
116.6	0.235\\
116.8	0.215\\
117	0.2\\
117.2	0.195\\
117.4	0.18\\
117.6	0.185\\
117.8	0.17\\
118	0.18\\
118.2	0.18\\
118.4	0.16\\
118.6	0.15\\
118.8	0.13\\
119	0.135\\
119.2	0.12\\
119.4	0.125\\
119.6	0.12\\
119.8	0.105\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.045\\
0.4	0.095\\
0.6	0.145\\
0.8	0.195\\
1	0.245\\
1.2	0.295\\
1.4	0.345\\
1.6	0.395\\
1.8	0.445\\
2	0.495\\
2.2	0.545\\
2.4	0.595\\
2.6	0.645\\
2.8	0.695000000000001\\
3	0.745000000000001\\
3.2	0.795000000000001\\
3.4	0.845000000000001\\
3.6	0.895000000000001\\
3.8	0.945000000000001\\
4	0.995000000000001\\
4.2	1\\
4.4	1\\
4.6	1\\
4.8	1\\
5	1\\
5.2	1\\
5.4	1\\
5.6	1\\
5.8	1\\
6	1\\
6.2	1\\
6.4	1\\
6.6	1\\
6.8	1\\
7	1\\
7.2	1\\
7.4	1\\
7.6	1\\
7.8	1\\
8	0.980000000000001\\
8.2	0.940000000000001\\
8.4	0.890000000000001\\
8.6	0.840000000000001\\
8.8	0.800000000000001\\
9	0.795000000000001\\
9.2	0.795000000000001\\
9.4	0.795000000000001\\
9.6	0.795000000000001\\
9.8	0.795000000000001\\
10	0.795000000000001\\
10.2	0.795000000000001\\
10.4	0.795000000000001\\
10.6	0.795000000000001\\
10.8	0.795000000000001\\
11	0.795000000000001\\
11.2	0.795000000000001\\
11.4	0.795000000000001\\
11.6	0.795000000000001\\
11.8	0.795000000000001\\
12	0.815000000000001\\
12.2	0.855000000000001\\
12.4	0.905000000000001\\
12.6	0.955000000000001\\
12.8	0.995000000000001\\
13	1\\
13.2	1\\
13.4	1\\
13.6	1\\
13.8	1\\
14	1\\
14.2	1\\
14.4	1\\
14.6	1\\
14.8	1\\
15	1\\
15.2	1\\
15.4	1\\
15.6	1\\
15.8	1\\
16	1\\
16.2	1\\
16.4	1\\
16.6	1\\
16.8	1\\
17	1\\
17.2	1\\
17.4	1\\
17.6	1\\
17.8	1\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	0.995000000000001\\
19.8	0.995000000000001\\
20	0.980000000000001\\
20.2	0.955000000000001\\
20.4	0.940000000000001\\
20.6	0.900000000000001\\
20.8	0.855000000000001\\
21	0.805000000000001\\
21.2	0.755000000000001\\
21.4	0.705000000000001\\
21.6	0.655\\
21.8	0.605\\
22	0.575\\
22.2	0.55\\
22.4	0.525\\
22.6	0.515\\
22.8	0.51\\
23	0.51\\
23.2	0.51\\
23.4	0.51\\
23.6	0.515\\
23.8	0.515\\
24	0.53\\
24.2	0.555\\
24.4	0.57\\
24.6	0.61\\
24.8	0.655\\
25	0.705000000000001\\
25.2	0.755000000000001\\
25.4	0.805000000000001\\
25.6	0.855000000000001\\
25.8	0.905000000000001\\
26	0.935000000000001\\
26.2	0.960000000000001\\
26.4	0.985000000000001\\
26.6	0.995000000000001\\
26.8	1\\
27	1\\
27.2	1\\
27.4	1\\
27.6	1\\
27.8	1\\
28	1\\
28.2	1\\
28.4	1\\
28.6	1\\
28.8	1\\
29	1\\
29.2	1\\
29.4	1\\
29.6	1\\
29.8	1\\
30	1\\
30.2	1\\
30.4	1\\
30.6	1\\
30.8	1\\
31	1\\
31.2	1\\
31.4	1\\
31.6	1\\
31.8	1\\
32	1\\
32.2	0.995000000000001\\
32.4	0.990000000000001\\
32.6	0.970000000000001\\
32.8	0.950000000000001\\
33	0.940000000000001\\
33.2	0.915000000000001\\
33.4	0.905000000000001\\
33.6	0.880000000000001\\
33.8	0.865000000000001\\
34	0.830000000000001\\
34.2	0.805000000000001\\
34.4	0.775000000000001\\
34.6	0.750000000000001\\
34.8	0.710000000000001\\
35	0.675\\
35.2	0.635\\
35.4	0.59\\
35.6	0.55\\
35.8	0.515\\
36	0.465\\
36.2	0.425\\
36.4	0.38\\
36.6	0.35\\
36.8	0.32\\
37	0.28\\
37.2	0.255\\
37.4	0.215\\
37.6	0.19\\
37.8	0.155\\
38	0.14\\
38.2	0.115\\
38.4	0.095\\
38.6	0.07\\
38.8	0.06\\
39	0.05\\
39.2	0.04\\
39.4	0.05\\
39.6	0.045\\
39.8	0.04\\
40	0.05\\
40.2	0.065\\
40.4	0.075\\
40.6	0.1\\
40.8	0.115\\
41	0.125\\
41.2	0.15\\
41.4	0.155\\
41.6	0.17\\
41.8	0.205\\
42	0.22\\
42.2	0.24\\
42.4	0.26\\
42.6	0.27\\
42.8	0.29\\
43	0.32\\
43.2	0.34\\
43.4	0.34\\
43.6	0.35\\
43.8	0.36\\
44	0.38\\
44.2	0.38\\
44.4	0.39\\
44.6	0.375\\
44.8	0.39\\
45	0.405\\
45.2	0.38\\
45.4	0.395\\
45.6	0.405\\
45.8	0.385\\
46	0.385\\
46.2	0.38\\
46.4	0.37\\
46.6	0.37\\
46.8	0.365\\
47	0.35\\
47.2	0.34\\
47.4	0.335\\
47.6	0.325\\
47.8	0.315\\
48	0.29\\
48.2	0.285\\
48.4	0.28\\
48.6	0.275\\
48.8	0.25\\
49	0.225\\
49.2	0.23\\
49.4	0.22\\
49.6	0.195\\
49.8	0.185\\
50	0.175\\
50.2	0.16\\
50.4	0.15\\
50.6	0.14\\
50.8	0.125\\
51	0.105\\
51.2	0.095\\
51.4	0.085\\
51.6	0.08\\
51.8	0.07\\
52	0.065\\
52.2	0.05\\
52.4	0.035\\
52.6	0.03\\
52.8	0.025\\
53	0.025\\
53.2	0.02\\
53.4	0.01\\
53.6	0.01\\
53.8	0.005\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0.005\\
55.6	0.005\\
55.8	0.02\\
56	0.025\\
56.2	0.03\\
56.4	0.03\\
56.6	0.035\\
56.8	0.055\\
57	0.07\\
57.2	0.08\\
57.4	0.1\\
57.6	0.1\\
57.8	0.11\\
58	0.125\\
58.2	0.13\\
58.4	0.14\\
58.6	0.145\\
58.8	0.165\\
59	0.185\\
59.2	0.19\\
59.4	0.205\\
59.6	0.215\\
59.8	0.205\\
60	0.22\\
60.2	0.22\\
60.4	0.23\\
60.6	0.235\\
60.8	0.23\\
61	0.22\\
61.2	0.22\\
61.4	0.2\\
61.6	0.21\\
61.8	0.21\\
62	0.215\\
62.2	0.23\\
62.4	0.225\\
62.6	0.23\\
62.8	0.22\\
63	0.205\\
63.2	0.22\\
63.4	0.215\\
63.6	0.215\\
63.8	0.22\\
64	0.205\\
64.2	0.205\\
64.4	0.2\\
64.6	0.195\\
64.8	0.185\\
65	0.185\\
65.2	0.175\\
65.4	0.175\\
65.6	0.165\\
65.8	0.155\\
66	0.135\\
66.2	0.115\\
66.4	0.11\\
66.6	0.1\\
66.8	0.09\\
67	0.085\\
67.2	0.065\\
67.4	0.05\\
67.6	0.04\\
67.8	0.035\\
68	0.035\\
68.2	0.06\\
68.4	0.07\\
68.6	0.07\\
68.8	0.085\\
69	0.09\\
69.2	0.115\\
69.4	0.135\\
69.6	0.145\\
69.8	0.165\\
70	0.185\\
70.2	0.21\\
70.4	0.23\\
70.6	0.245\\
70.8	0.27\\
71	0.29\\
71.2	0.315\\
71.4	0.34\\
71.6	0.365\\
71.8	0.375\\
72	0.4\\
72.2	0.395\\
72.4	0.395\\
72.6	0.41\\
72.8	0.41\\
73	0.415\\
73.2	0.4\\
73.4	0.41\\
73.6	0.415\\
73.8	0.43\\
74	0.435\\
74.2	0.43\\
74.4	0.435\\
74.6	0.425\\
74.8	0.415\\
75	0.43\\
75.2	0.425\\
75.4	0.42\\
75.6	0.42\\
75.8	0.42\\
76	0.41\\
76.2	0.4\\
76.4	0.405\\
76.6	0.39\\
76.8	0.385\\
77	0.385\\
77.2	0.385\\
77.4	0.375\\
77.6	0.36\\
77.8	0.345\\
78	0.34\\
78.2	0.325\\
78.4	0.31\\
78.6	0.315\\
78.8	0.305\\
79	0.275\\
79.2	0.26\\
79.4	0.25\\
79.6	0.23\\
79.8	0.215\\
80	0.2\\
80.2	0.185\\
80.4	0.17\\
80.6	0.17\\
80.8	0.155\\
81	0.14\\
81.2	0.13\\
81.4	0.11\\
81.6	0.115\\
81.8	0.095\\
82	0.075\\
82.2	0.07\\
82.4	0.06\\
82.6	0.05\\
82.8	0.045\\
83	0.04\\
83.2	0.035\\
83.4	0.025\\
83.6	0.02\\
83.8	0.02\\
84	0.015\\
84.2	0.015\\
84.4	0.01\\
84.6	0.005\\
84.8	0.005\\
85	0.005\\
85.2	0.005\\
85.4	0.005\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0.01\\
87	0.01\\
87.2	0.02\\
87.4	0.025\\
87.6	0.035\\
87.8	0.045\\
88	0.045\\
88.2	0.045\\
88.4	0.055\\
88.6	0.06\\
88.8	0.07\\
89	0.075\\
89.2	0.075\\
89.4	0.085\\
89.6	0.09\\
89.8	0.095\\
90	0.095\\
90.2	0.1\\
90.4	0.105\\
90.6	0.105\\
90.8	0.1\\
91	0.1\\
91.2	0.09\\
91.4	0.095\\
91.6	0.095\\
91.8	0.085\\
92	0.09\\
92.2	0.095\\
92.4	0.085\\
92.6	0.09\\
92.8	0.08\\
93	0.075\\
93.2	0.085\\
93.4	0.075\\
93.6	0.07\\
93.8	0.07\\
94	0.07\\
94.2	0.065\\
94.4	0.06\\
94.6	0.065\\
94.8	0.06\\
95	0.06\\
95.2	0.06\\
95.4	0.05\\
95.6	0.04\\
95.8	0.04\\
96	0.035\\
96.2	0.03\\
96.4	0.03\\
96.6	0.02\\
96.8	0.02\\
97	0.02\\
97.2	0.01\\
97.4	0.01\\
97.6	0.01\\
97.8	0.005\\
98	0.005\\
98.2	0.005\\
98.4	0.005\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0.005\\
103	0.005\\
103.2	0.01\\
103.4	0.01\\
103.6	0.015\\
103.8	0.02\\
104	0.025\\
104.2	0.025\\
104.4	0.025\\
104.6	0.04\\
104.8	0.045\\
105	0.045\\
105.2	0.045\\
105.4	0.05\\
105.6	0.06\\
105.8	0.06\\
106	0.07\\
106.2	0.08\\
106.4	0.08\\
106.6	0.095\\
106.8	0.095\\
107	0.11\\
107.2	0.105\\
107.4	0.11\\
107.6	0.115\\
107.8	0.11\\
108	0.125\\
108.2	0.14\\
108.4	0.145\\
108.6	0.135\\
108.8	0.135\\
109	0.145\\
109.2	0.15\\
109.4	0.15\\
109.6	0.15\\
109.8	0.16\\
110	0.155\\
110.2	0.155\\
110.4	0.16\\
110.6	0.165\\
110.8	0.165\\
111	0.165\\
111.2	0.175\\
111.4	0.175\\
111.6	0.165\\
111.8	0.17\\
112	0.15\\
112.2	0.14\\
112.4	0.14\\
112.6	0.135\\
112.8	0.135\\
113	0.125\\
113.2	0.12\\
113.4	0.115\\
113.6	0.105\\
113.8	0.095\\
114	0.09\\
114.2	0.08\\
114.4	0.075\\
114.6	0.055\\
114.8	0.05\\
115	0.035\\
115.2	0.025\\
115.4	0.02\\
115.6	0.02\\
115.8	0.015\\
116	0.015\\
116.2	0.01\\
116.4	0.005\\
116.6	0.005\\
116.8	0\\
117	0\\
117.2	0\\
117.4	0\\
117.6	0.005\\
117.8	0.005\\
118	0.015\\
118.2	0.025\\
118.4	0.025\\
118.6	0.03\\
118.8	0.05\\
119	0.06\\
119.2	0.07\\
119.4	0.07\\
119.6	0.09\\
119.8	0.1\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.005\\
0.4	0.01\\
0.6	0.02\\
0.8	0.02\\
1	0.02\\
1.2	0.02\\
1.4	0.02\\
1.6	0.02\\
1.8	0.02\\
2	0.02\\
2.2	0.025\\
2.4	0.05\\
2.6	0.075\\
2.8	0.1\\
3	0.115\\
3.2	0.13\\
3.4	0.15\\
3.6	0.155\\
3.8	0.165\\
4	0.175\\
4.2	0.185\\
4.4	0.18\\
4.6	0.17\\
4.8	0.17\\
5	0.17\\
5.2	0.17\\
5.4	0.17\\
5.6	0.17\\
5.8	0.17\\
6	0.17\\
6.2	0.17\\
6.4	0.17\\
6.6	0.17\\
6.8	0.17\\
7	0.19\\
7.2	0.21\\
7.4	0.225\\
7.6	0.255\\
7.8	0.28\\
8	0.31\\
8.2	0.34\\
8.4	0.38\\
8.6	0.42\\
8.8	0.465\\
9	0.5\\
9.2	0.54\\
9.4	0.59\\
9.6	0.635\\
9.8	0.665\\
10	0.705000000000001\\
10.2	0.740000000000001\\
10.4	0.750000000000001\\
10.6	0.760000000000001\\
10.8	0.760000000000001\\
11	0.760000000000001\\
11.2	0.755000000000001\\
11.4	0.755000000000001\\
11.6	0.745000000000001\\
11.8	0.740000000000001\\
12	0.725000000000001\\
12.2	0.705000000000001\\
12.4	0.68\\
12.6	0.665\\
12.8	0.64\\
13	0.625\\
13.2	0.605\\
13.4	0.56\\
13.6	0.525\\
13.8	0.5\\
14	0.465\\
14.2	0.43\\
14.4	0.395\\
14.6	0.36\\
14.8	0.335\\
15	0.3\\
15.2	0.27\\
15.4	0.235\\
15.6	0.21\\
15.8	0.18\\
16	0.155\\
16.2	0.13\\
16.4	0.115\\
16.6	0.1\\
16.8	0.095\\
17	0.105\\
17.2	0.11\\
17.4	0.14\\
17.6	0.17\\
17.8	0.195\\
18	0.225\\
18.2	0.255\\
18.4	0.295\\
18.6	0.335\\
18.8	0.38\\
19	0.425\\
19.2	0.465\\
19.4	0.515\\
19.6	0.55\\
19.8	0.59\\
20	0.64\\
20.2	0.685000000000001\\
20.4	0.730000000000001\\
20.6	0.770000000000001\\
20.8	0.800000000000001\\
21	0.815000000000001\\
21.2	0.830000000000001\\
21.4	0.845000000000001\\
21.6	0.855000000000001\\
21.8	0.870000000000001\\
22	0.880000000000001\\
22.2	0.890000000000001\\
22.4	0.895000000000001\\
22.6	0.895000000000001\\
22.8	0.895000000000001\\
23	0.900000000000001\\
23.2	0.910000000000001\\
23.4	0.910000000000001\\
23.6	0.920000000000001\\
23.8	0.920000000000001\\
24	0.920000000000001\\
24.2	0.920000000000001\\
24.4	0.920000000000001\\
24.6	0.905000000000001\\
24.8	0.900000000000001\\
25	0.890000000000001\\
25.2	0.890000000000001\\
25.4	0.875000000000001\\
25.6	0.860000000000001\\
25.8	0.850000000000001\\
26	0.830000000000001\\
26.2	0.830000000000001\\
26.4	0.825000000000001\\
26.6	0.815000000000001\\
26.8	0.800000000000001\\
27	0.775000000000001\\
27.2	0.735000000000001\\
27.4	0.710000000000001\\
27.6	0.685000000000001\\
27.8	0.665\\
28	0.64\\
28.2	0.615\\
28.4	0.585\\
28.6	0.57\\
28.8	0.54\\
29	0.515\\
29.2	0.495\\
29.4	0.475\\
29.6	0.445\\
29.8	0.425\\
30	0.405\\
30.2	0.365\\
30.4	0.335\\
30.6	0.31\\
30.8	0.28\\
31	0.255\\
31.2	0.245\\
31.4	0.22\\
31.6	0.2\\
31.8	0.18\\
32	0.155\\
32.2	0.135\\
32.4	0.12\\
32.6	0.1\\
32.8	0.09\\
33	0.08\\
33.2	0.06\\
33.4	0.045\\
33.6	0.04\\
33.8	0.025\\
34	0.02\\
34.2	0.015\\
34.4	0.005\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0.01\\
35.8	0.02\\
36	0.035\\
36.2	0.06\\
36.4	0.075\\
36.6	0.09\\
36.8	0.11\\
37	0.125\\
37.2	0.14\\
37.4	0.155\\
37.6	0.175\\
37.8	0.18\\
38	0.2\\
38.2	0.205\\
38.4	0.215\\
38.6	0.24\\
38.8	0.255\\
39	0.28\\
39.2	0.305\\
39.4	0.32\\
39.6	0.335\\
39.8	0.335\\
40	0.345\\
40.2	0.335\\
40.4	0.335\\
40.6	0.335\\
40.8	0.33\\
41	0.335\\
41.2	0.335\\
41.4	0.34\\
41.6	0.32\\
41.8	0.33\\
42	0.32\\
42.2	0.33\\
42.4	0.325\\
42.6	0.305\\
42.8	0.315\\
43	0.3\\
43.2	0.285\\
43.4	0.285\\
43.6	0.27\\
43.8	0.28\\
44	0.255\\
44.2	0.245\\
44.4	0.235\\
44.6	0.24\\
44.8	0.245\\
45	0.23\\
45.2	0.23\\
45.4	0.22\\
45.6	0.225\\
45.8	0.215\\
46	0.225\\
46.2	0.215\\
46.4	0.22\\
46.6	0.225\\
46.8	0.205\\
47	0.205\\
47.2	0.205\\
47.4	0.195\\
47.6	0.195\\
47.8	0.175\\
48	0.175\\
48.2	0.185\\
48.4	0.185\\
48.6	0.175\\
48.8	0.16\\
49	0.165\\
49.2	0.155\\
49.4	0.155\\
49.6	0.15\\
49.8	0.15\\
50	0.14\\
50.2	0.135\\
50.4	0.125\\
50.6	0.125\\
50.8	0.12\\
51	0.115\\
51.2	0.11\\
51.4	0.115\\
51.6	0.11\\
51.8	0.115\\
52	0.115\\
52.2	0.105\\
52.4	0.1\\
52.6	0.095\\
52.8	0.095\\
53	0.085\\
53.2	0.085\\
53.4	0.075\\
53.6	0.08\\
53.8	0.08\\
54	0.07\\
54.2	0.075\\
54.4	0.085\\
54.6	0.075\\
54.8	0.08\\
55	0.08\\
55.2	0.08\\
55.4	0.07\\
55.6	0.07\\
55.8	0.065\\
56	0.065\\
56.2	0.075\\
56.4	0.075\\
56.6	0.075\\
56.8	0.08\\
57	0.08\\
57.2	0.08\\
57.4	0.085\\
57.6	0.085\\
57.8	0.085\\
58	0.095\\
58.2	0.095\\
58.4	0.085\\
58.6	0.095\\
58.8	0.09\\
59	0.085\\
59.2	0.09\\
59.4	0.09\\
59.6	0.095\\
59.8	0.105\\
60	0.11\\
60.2	0.11\\
60.4	0.115\\
60.6	0.11\\
60.8	0.11\\
61	0.115\\
61.2	0.115\\
61.4	0.11\\
61.6	0.11\\
61.8	0.115\\
62	0.115\\
62.2	0.13\\
62.4	0.135\\
62.6	0.13\\
62.8	0.14\\
63	0.14\\
63.2	0.135\\
63.4	0.145\\
63.6	0.14\\
63.8	0.135\\
64	0.145\\
64.2	0.13\\
64.4	0.13\\
64.6	0.135\\
64.8	0.13\\
65	0.14\\
65.2	0.14\\
65.4	0.15\\
65.6	0.155\\
65.8	0.15\\
66	0.15\\
66.2	0.135\\
66.4	0.135\\
66.6	0.15\\
66.8	0.145\\
67	0.15\\
67.2	0.165\\
67.4	0.165\\
67.6	0.17\\
67.8	0.17\\
68	0.165\\
68.2	0.17\\
68.4	0.175\\
68.6	0.185\\
68.8	0.18\\
69	0.175\\
69.2	0.17\\
69.4	0.165\\
69.6	0.165\\
69.8	0.16\\
70	0.155\\
70.2	0.15\\
70.4	0.15\\
70.6	0.145\\
70.8	0.145\\
71	0.145\\
71.2	0.135\\
71.4	0.13\\
71.6	0.125\\
71.8	0.12\\
72	0.115\\
72.2	0.11\\
72.4	0.105\\
72.6	0.095\\
72.8	0.095\\
73	0.09\\
73.2	0.095\\
73.4	0.095\\
73.6	0.085\\
73.8	0.085\\
74	0.085\\
74.2	0.085\\
74.4	0.08\\
74.6	0.065\\
74.8	0.06\\
75	0.055\\
75.2	0.045\\
75.4	0.04\\
75.6	0.035\\
75.8	0.035\\
76	0.03\\
76.2	0.03\\
76.4	0.025\\
76.6	0.02\\
76.8	0.02\\
77	0.015\\
77.2	0.01\\
77.4	0.005\\
77.6	0.005\\
77.8	0.005\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0.015\\
82.4	0.02\\
82.6	0.025\\
82.8	0.035\\
83	0.035\\
83.2	0.035\\
83.4	0.045\\
83.6	0.055\\
83.8	0.055\\
84	0.055\\
84.2	0.065\\
84.4	0.065\\
84.6	0.07\\
84.8	0.075\\
85	0.08\\
85.2	0.085\\
85.4	0.085\\
85.6	0.09\\
85.8	0.095\\
86	0.1\\
86.2	0.085\\
86.4	0.09\\
86.6	0.085\\
86.8	0.085\\
87	0.09\\
87.2	0.09\\
87.4	0.085\\
87.6	0.075\\
87.8	0.08\\
88	0.08\\
88.2	0.08\\
88.4	0.085\\
88.6	0.08\\
88.8	0.075\\
89	0.075\\
89.2	0.075\\
89.4	0.085\\
89.6	0.08\\
89.8	0.075\\
90	0.07\\
90.2	0.075\\
90.4	0.07\\
90.6	0.07\\
90.8	0.065\\
91	0.06\\
91.2	0.065\\
91.4	0.06\\
91.6	0.06\\
91.8	0.055\\
92	0.06\\
92.2	0.05\\
92.4	0.045\\
92.6	0.05\\
92.8	0.05\\
93	0.045\\
93.2	0.04\\
93.4	0.03\\
93.6	0.03\\
93.8	0.03\\
94	0.03\\
94.2	0.025\\
94.4	0.02\\
94.6	0.02\\
94.8	0.015\\
95	0.015\\
95.2	0.01\\
95.4	0.01\\
95.6	0.01\\
95.8	0.01\\
96	0.005\\
96.2	0.005\\
96.4	0.005\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0.005\\
101.6	0.005\\
101.8	0.005\\
102	0.01\\
102.2	0.01\\
102.4	0.015\\
102.6	0.015\\
102.8	0.02\\
103	0.02\\
103.2	0.025\\
103.4	0.025\\
103.6	0.025\\
103.8	0.025\\
104	0.025\\
104.2	0.03\\
104.4	0.035\\
104.6	0.035\\
104.8	0.035\\
105	0.04\\
105.2	0.05\\
105.4	0.045\\
105.6	0.045\\
105.8	0.05\\
106	0.045\\
106.2	0.045\\
106.4	0.04\\
106.6	0.04\\
106.8	0.04\\
107	0.045\\
107.2	0.05\\
107.4	0.05\\
107.6	0.055\\
107.8	0.06\\
108	0.06\\
108.2	0.055\\
108.4	0.05\\
108.6	0.06\\
108.8	0.06\\
109	0.055\\
109.2	0.045\\
109.4	0.045\\
109.6	0.05\\
109.8	0.05\\
110	0.05\\
110.2	0.055\\
110.4	0.06\\
110.6	0.06\\
110.8	0.06\\
111	0.065\\
111.2	0.055\\
111.4	0.055\\
111.6	0.055\\
111.8	0.055\\
112	0.06\\
112.2	0.06\\
112.4	0.06\\
112.6	0.05\\
112.8	0.055\\
113	0.055\\
113.2	0.065\\
113.4	0.07\\
113.6	0.065\\
113.8	0.06\\
114	0.06\\
114.2	0.06\\
114.4	0.065\\
114.6	0.065\\
114.8	0.065\\
115	0.055\\
115.2	0.065\\
115.4	0.07\\
115.6	0.065\\
115.8	0.065\\
116	0.065\\
116.2	0.065\\
116.4	0.065\\
116.6	0.065\\
116.8	0.075\\
117	0.075\\
117.2	0.07\\
117.4	0.065\\
117.6	0.07\\
117.8	0.075\\
118	0.08\\
118.2	0.08\\
118.4	0.075\\
118.6	0.075\\
118.8	0.08\\
119	0.08\\
119.2	0.07\\
119.4	0.07\\
119.6	0.07\\
119.8	0.065\\
};
\end{axis}
\end{tikzpicture}%

==> media/Plots3/CommRat3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel={$t~[\unit[]{s}]$},
xlabel near ticks,
ymin=0,
ymax=1.2,
ylabel={Comm. rates},
ylabel near ticks
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0.005\\
0.2	0.055\\
0.4	0.105\\
0.6	0.155\\
0.8	0.205\\
1	0.255\\
1.2	0.305\\
1.4	0.355\\
1.6	0.405\\
1.8	0.455\\
2	0.505\\
2.2	0.555\\
2.4	0.605\\
2.6	0.655\\
2.8	0.705000000000001\\
3	0.755000000000001\\
3.2	0.805000000000001\\
3.4	0.855000000000001\\
3.6	0.905000000000001\\
3.8	0.955000000000001\\
4	1\\
4.2	1\\
4.4	1\\
4.6	1\\
4.8	1\\
5	1\\
5.2	1\\
5.4	1\\
5.6	1\\
5.8	1\\
6	1\\
6.2	1\\
6.4	1\\
6.6	1\\
6.8	1\\
7	1\\
7.2	1\\
7.4	1\\
7.6	1\\
7.8	1\\
8	1\\
8.2	1\\
8.4	1\\
8.6	1\\
8.8	1\\
9	1\\
9.2	1\\
9.4	1\\
9.6	1\\
9.8	1\\
10	1\\
10.2	1\\
10.4	1\\
10.6	1\\
10.8	1\\
11	1\\
11.2	1\\
11.4	1\\
11.6	1\\
11.8	1\\
12	1\\
12.2	1\\
12.4	1\\
12.6	1\\
12.8	1\\
13	1\\
13.2	1\\
13.4	1\\
13.6	1\\
13.8	1\\
14	1\\
14.2	1\\
14.4	1\\
14.6	1\\
14.8	1\\
15	1\\
15.2	1\\
15.4	1\\
15.6	1\\
15.8	1\\
16	1\\
16.2	1\\
16.4	1\\
16.6	1\\
16.8	1\\
17	1\\
17.2	1\\
17.4	1\\
17.6	1\\
17.8	1\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	1\\
24.4	1\\
24.6	1\\
24.8	1\\
25	1\\
25.2	1\\
25.4	1\\
25.6	1\\
25.8	1\\
26	1\\
26.2	1\\
26.4	1\\
26.6	1\\
26.8	1\\
27	1\\
27.2	1\\
27.4	1\\
27.6	1\\
27.8	1\\
28	1\\
28.2	1\\
28.4	1\\
28.6	1\\
28.8	1\\
29	1\\
29.2	1\\
29.4	1\\
29.6	1\\
29.8	1\\
30	1\\
30.2	1\\
30.4	1\\
30.6	1\\
30.8	1\\
31	1\\
31.2	1\\
31.4	1\\
31.6	1\\
31.8	1\\
32	1\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	1\\
33.4	1\\
33.6	1\\
33.8	1\\
34	1\\
34.2	1\\
34.4	1\\
34.6	1\\
34.8	1\\
35	1\\
35.2	1\\
35.4	1\\
35.6	1\\
35.8	1\\
36	1\\
36.2	1\\
36.4	1\\
36.6	1\\
36.8	1\\
37	1\\
37.2	1\\
37.4	1\\
37.6	0.995000000000001\\
37.8	0.985000000000001\\
38	0.980000000000001\\
38.2	0.980000000000001\\
38.4	0.970000000000001\\
38.6	0.970000000000001\\
38.8	0.960000000000001\\
39	0.960000000000001\\
39.2	0.960000000000001\\
39.4	0.955000000000001\\
39.6	0.950000000000001\\
39.8	0.930000000000001\\
40	0.925000000000001\\
40.2	0.915000000000001\\
40.4	0.905000000000001\\
40.6	0.900000000000001\\
40.8	0.890000000000001\\
41	0.875000000000001\\
41.2	0.860000000000001\\
41.4	0.850000000000001\\
41.6	0.850000000000001\\
41.8	0.845000000000001\\
42	0.830000000000001\\
42.2	0.820000000000001\\
42.4	0.820000000000001\\
42.6	0.810000000000001\\
42.8	0.795000000000001\\
43	0.780000000000001\\
43.2	0.765000000000001\\
43.4	0.765000000000001\\
43.6	0.760000000000001\\
43.8	0.745000000000001\\
44	0.735000000000001\\
44.2	0.725000000000001\\
44.4	0.710000000000001\\
44.6	0.695000000000001\\
44.8	0.68\\
45	0.67\\
45.2	0.665\\
45.4	0.66\\
45.6	0.65\\
45.8	0.645\\
46	0.635\\
46.2	0.625\\
46.4	0.62\\
46.6	0.61\\
46.8	0.62\\
47	0.605\\
47.2	0.605\\
47.4	0.585\\
47.6	0.58\\
47.8	0.595\\
48	0.58\\
48.2	0.575\\
48.4	0.595\\
48.6	0.585\\
48.8	0.605\\
49	0.61\\
49.2	0.615\\
49.4	0.605\\
49.6	0.585\\
49.8	0.59\\
50	0.595\\
50.2	0.575\\
50.4	0.555\\
50.6	0.55\\
50.8	0.545\\
51	0.545\\
51.2	0.535\\
51.4	0.545\\
51.6	0.535\\
51.8	0.54\\
52	0.55\\
52.2	0.545\\
52.4	0.525\\
52.6	0.525\\
52.8	0.5\\
53	0.48\\
53.2	0.47\\
53.4	0.475\\
53.6	0.485\\
53.8	0.475\\
54	0.475\\
54.2	0.48\\
54.4	0.495\\
54.6	0.485\\
54.8	0.485\\
55	0.49\\
55.2	0.485\\
55.4	0.485\\
55.6	0.49\\
55.8	0.48\\
56	0.46\\
56.2	0.45\\
56.4	0.45\\
56.6	0.455\\
56.8	0.46\\
57	0.455\\
57.2	0.44\\
57.4	0.425\\
57.6	0.42\\
57.8	0.415\\
58	0.415\\
58.2	0.42\\
58.4	0.4\\
58.6	0.405\\
58.8	0.39\\
59	0.375\\
59.2	0.375\\
59.4	0.36\\
59.6	0.355\\
59.8	0.35\\
60	0.355\\
60.2	0.365\\
60.4	0.365\\
60.6	0.355\\
60.8	0.35\\
61	0.36\\
61.2	0.365\\
61.4	0.37\\
61.6	0.365\\
61.8	0.35\\
62	0.345\\
62.2	0.33\\
62.4	0.33\\
62.6	0.33\\
62.8	0.32\\
63	0.32\\
63.2	0.305\\
63.4	0.3\\
63.6	0.29\\
63.8	0.28\\
64	0.28\\
64.2	0.285\\
64.4	0.285\\
64.6	0.285\\
64.8	0.285\\
65	0.3\\
65.2	0.295\\
65.4	0.3\\
65.6	0.305\\
65.8	0.305\\
66	0.295\\
66.2	0.29\\
66.4	0.29\\
66.6	0.29\\
66.8	0.305\\
67	0.295\\
67.2	0.31\\
67.4	0.305\\
67.6	0.295\\
67.8	0.295\\
68	0.29\\
68.2	0.27\\
68.4	0.255\\
68.6	0.255\\
68.8	0.25\\
69	0.22\\
69.2	0.22\\
69.4	0.205\\
69.6	0.195\\
69.8	0.2\\
70	0.21\\
70.2	0.225\\
70.4	0.225\\
70.6	0.21\\
70.8	0.205\\
71	0.21\\
71.2	0.195\\
71.4	0.19\\
71.6	0.19\\
71.8	0.185\\
72	0.185\\
72.2	0.185\\
72.4	0.175\\
72.6	0.17\\
72.8	0.165\\
73	0.185\\
73.2	0.175\\
73.4	0.17\\
73.6	0.165\\
73.8	0.16\\
74	0.14\\
74.2	0.14\\
74.4	0.145\\
74.6	0.145\\
74.8	0.145\\
75	0.155\\
75.2	0.15\\
75.4	0.145\\
75.6	0.145\\
75.8	0.14\\
76	0.14\\
76.2	0.14\\
76.4	0.145\\
76.6	0.135\\
76.8	0.14\\
77	0.135\\
77.2	0.14\\
77.4	0.14\\
77.6	0.145\\
77.8	0.16\\
78	0.16\\
78.2	0.155\\
78.4	0.155\\
78.6	0.155\\
78.8	0.145\\
79	0.135\\
79.2	0.135\\
79.4	0.16\\
79.6	0.165\\
79.8	0.18\\
80	0.18\\
80.2	0.18\\
80.4	0.18\\
80.6	0.18\\
80.8	0.175\\
81	0.16\\
81.2	0.155\\
81.4	0.15\\
81.6	0.145\\
81.8	0.125\\
82	0.135\\
82.2	0.135\\
82.4	0.125\\
82.6	0.13\\
82.8	0.145\\
83	0.14\\
83.2	0.14\\
83.4	0.115\\
83.6	0.105\\
83.8	0.09\\
84	0.095\\
84.2	0.1\\
84.4	0.105\\
84.6	0.11\\
84.8	0.105\\
85	0.105\\
85.2	0.105\\
85.4	0.11\\
85.6	0.115\\
85.8	0.12\\
86	0.12\\
86.2	0.115\\
86.4	0.12\\
86.6	0.12\\
86.8	0.115\\
87	0.115\\
87.2	0.13\\
87.4	0.14\\
87.6	0.145\\
87.8	0.15\\
88	0.135\\
88.2	0.14\\
88.4	0.14\\
88.6	0.145\\
88.8	0.14\\
89	0.14\\
89.2	0.15\\
89.4	0.15\\
89.6	0.14\\
89.8	0.14\\
90	0.135\\
90.2	0.14\\
90.4	0.14\\
90.6	0.14\\
90.8	0.125\\
91	0.135\\
91.2	0.125\\
91.4	0.12\\
91.6	0.12\\
91.8	0.115\\
92	0.13\\
92.2	0.115\\
92.4	0.11\\
92.6	0.1\\
92.8	0.105\\
93	0.105\\
93.2	0.105\\
93.4	0.115\\
93.6	0.12\\
93.8	0.12\\
94	0.12\\
94.2	0.12\\
94.4	0.12\\
94.6	0.115\\
94.8	0.115\\
95	0.105\\
95.2	0.105\\
95.4	0.11\\
95.6	0.105\\
95.8	0.105\\
96	0.09\\
96.2	0.095\\
96.4	0.095\\
96.6	0.105\\
96.8	0.1\\
97	0.105\\
97.2	0.1\\
97.4	0.09\\
97.6	0.095\\
97.8	0.09\\
98	0.095\\
98.2	0.085\\
98.4	0.08\\
98.6	0.075\\
98.8	0.075\\
99	0.075\\
99.2	0.07\\
99.4	0.065\\
99.6	0.07\\
99.8	0.07\\
100	0.09\\
100.2	0.085\\
100.4	0.08\\
100.6	0.075\\
100.8	0.075\\
101	0.07\\
101.2	0.07\\
101.4	0.065\\
101.6	0.06\\
101.8	0.06\\
102	0.05\\
102.2	0.055\\
102.4	0.05\\
102.6	0.05\\
102.8	0.055\\
103	0.065\\
103.2	0.065\\
103.4	0.065\\
103.6	0.06\\
103.8	0.06\\
104	0.045\\
104.2	0.045\\
104.4	0.055\\
104.6	0.06\\
104.8	0.06\\
105	0.065\\
105.2	0.06\\
105.4	0.065\\
105.6	0.065\\
105.8	0.065\\
106	0.065\\
106.2	0.06\\
106.4	0.06\\
106.6	0.07\\
106.8	0.065\\
107	0.06\\
107.2	0.06\\
107.4	0.06\\
107.6	0.08\\
107.8	0.08\\
108	0.085\\
108.2	0.085\\
108.4	0.075\\
108.6	0.07\\
108.8	0.07\\
109	0.07\\
109.2	0.07\\
109.4	0.065\\
109.6	0.06\\
109.8	0.065\\
110	0.065\\
110.2	0.07\\
110.4	0.075\\
110.6	0.065\\
110.8	0.065\\
111	0.07\\
111.2	0.075\\
111.4	0.075\\
111.6	0.065\\
111.8	0.07\\
112	0.065\\
112.2	0.065\\
112.4	0.07\\
112.6	0.065\\
112.8	0.075\\
113	0.075\\
113.2	0.085\\
113.4	0.085\\
113.6	0.085\\
113.8	0.08\\
114	0.09\\
114.2	0.085\\
114.4	0.08\\
114.6	0.08\\
114.8	0.08\\
115	0.07\\
115.2	0.065\\
115.4	0.065\\
115.6	0.055\\
115.8	0.05\\
116	0.05\\
116.2	0.055\\
116.4	0.05\\
116.6	0.06\\
116.8	0.055\\
117	0.05\\
117.2	0.045\\
117.4	0.045\\
117.6	0.05\\
117.8	0.05\\
118	0.055\\
118.2	0.055\\
118.4	0.055\\
118.6	0.06\\
118.8	0.06\\
119	0.06\\
119.2	0.06\\
119.4	0.055\\
119.6	0.055\\
119.8	0.055\\
120	0.055\\
120.2	0.05\\
120.4	0.05\\
120.6	0.04\\
120.8	0.035\\
121	0.04\\
121.2	0.035\\
121.4	0.035\\
121.6	0.035\\
121.8	0.035\\
122	0.02\\
122.2	0.02\\
122.4	0.02\\
122.6	0.015\\
122.8	0.015\\
123	0.015\\
123.2	0.02\\
123.4	0.02\\
123.6	0.02\\
123.8	0.02\\
124	0.015\\
124.2	0.015\\
124.4	0.015\\
124.6	0.015\\
124.8	0.015\\
125	0.015\\
125.2	0.015\\
125.4	0.015\\
125.6	0.01\\
125.8	0.01\\
126	0.01\\
126.2	0.015\\
126.4	0.015\\
126.6	0.015\\
126.8	0.015\\
127	0.015\\
127.2	0.01\\
127.4	0.01\\
127.6	0.02\\
127.8	0.02\\
128	0.02\\
128.2	0.02\\
128.4	0.02\\
128.6	0.02\\
128.8	0.025\\
129	0.02\\
129.2	0.02\\
129.4	0.02\\
129.6	0.025\\
129.8	0.025\\
130	0.025\\
130.2	0.025\\
130.4	0.025\\
130.6	0.025\\
130.8	0.025\\
131	0.025\\
131.2	0.025\\
131.4	0.025\\
131.6	0.015\\
131.8	0.015\\
132	0.015\\
132.2	0.015\\
132.4	0.015\\
132.6	0.015\\
132.8	0.015\\
133	0.02\\
133.2	0.02\\
133.4	0.02\\
133.6	0.015\\
133.8	0.015\\
134	0.015\\
134.2	0.01\\
134.4	0.01\\
134.6	0.01\\
134.8	0.02\\
135	0.02\\
135.2	0.02\\
135.4	0.02\\
135.6	0.02\\
135.8	0.025\\
136	0.025\\
136.2	0.03\\
136.4	0.03\\
136.6	0.03\\
136.8	0.025\\
137	0.02\\
137.2	0.02\\
137.4	0.02\\
137.6	0.02\\
137.8	0.02\\
138	0.02\\
138.2	0.02\\
138.4	0.02\\
138.6	0.02\\
138.8	0.015\\
139	0.02\\
139.2	0.025\\
139.4	0.03\\
139.6	0.03\\
139.8	0.025\\
140	0.03\\
140.2	0.03\\
140.4	0.03\\
140.6	0.03\\
140.8	0.035\\
141	0.04\\
141.2	0.04\\
141.4	0.045\\
141.6	0.045\\
141.8	0.05\\
142	0.05\\
142.2	0.05\\
142.4	0.05\\
142.6	0.05\\
142.8	0.045\\
143	0.045\\
143.2	0.04\\
143.4	0.035\\
143.6	0.035\\
143.8	0.04\\
144	0.035\\
144.2	0.03\\
144.4	0.035\\
144.6	0.04\\
144.8	0.035\\
145	0.03\\
145.2	0.03\\
145.4	0.025\\
145.6	0.025\\
145.8	0.025\\
146	0.03\\
146.2	0.03\\
146.4	0.03\\
146.6	0.03\\
146.8	0.03\\
147	0.025\\
147.2	0.025\\
147.4	0.025\\
147.6	0.025\\
147.8	0.02\\
148	0.02\\
148.2	0.02\\
148.4	0.015\\
148.6	0.015\\
148.8	0.02\\
149	0.02\\
149.2	0.02\\
149.4	0.02\\
149.6	0.02\\
149.8	0.015\\
150	0.015\\
150.2	0.015\\
150.4	0.015\\
150.6	0.015\\
150.8	0.015\\
151	0.015\\
151.2	0.015\\
151.4	0.015\\
151.6	0.015\\
151.8	0.015\\
152	0.015\\
152.2	0.02\\
152.4	0.02\\
152.6	0.015\\
152.8	0.01\\
153	0.015\\
153.2	0.015\\
153.4	0.015\\
153.6	0.015\\
153.8	0.02\\
154	0.015\\
154.2	0.015\\
154.4	0.015\\
154.6	0.015\\
154.8	0.015\\
155	0.015\\
155.2	0.015\\
155.4	0.015\\
155.6	0.015\\
155.8	0.015\\
156	0.015\\
156.2	0.01\\
156.4	0.015\\
156.6	0.015\\
156.8	0.015\\
157	0.01\\
157.2	0.01\\
157.4	0.01\\
157.6	0.01\\
157.8	0.005\\
158	0.005\\
158.2	0.005\\
158.4	0.005\\
158.6	0.005\\
158.8	0.005\\
159	0.005\\
159.2	0.005\\
159.4	0.005\\
159.6	0.005\\
159.8	0.01\\
160	0.01\\
160.2	0.02\\
160.4	0.015\\
160.6	0.015\\
160.8	0.015\\
161	0.015\\
161.2	0.015\\
161.4	0.015\\
161.6	0.02\\
161.8	0.025\\
162	0.025\\
162.2	0.025\\
162.4	0.035\\
162.6	0.035\\
162.8	0.035\\
163	0.035\\
163.2	0.035\\
163.4	0.035\\
163.6	0.035\\
163.8	0.03\\
164	0.03\\
164.2	0.02\\
164.4	0.02\\
164.6	0.02\\
164.8	0.02\\
165	0.025\\
165.2	0.03\\
165.4	0.03\\
165.6	0.025\\
165.8	0.02\\
166	0.02\\
166.2	0.02\\
166.4	0.01\\
166.6	0.01\\
166.8	0.01\\
167	0.01\\
167.2	0.01\\
167.4	0.015\\
167.6	0.02\\
167.8	0.02\\
168	0.02\\
168.2	0.02\\
168.4	0.02\\
168.6	0.02\\
168.8	0.02\\
169	0.02\\
169.2	0.015\\
169.4	0.015\\
169.6	0.015\\
169.8	0.015\\
170	0.015\\
170.2	0.015\\
170.4	0.015\\
170.6	0.015\\
170.8	0.015\\
171	0.015\\
171.2	0.02\\
171.4	0.015\\
171.6	0.02\\
171.8	0.02\\
172	0.025\\
172.2	0.025\\
172.4	0.025\\
172.6	0.03\\
172.8	0.03\\
173	0.03\\
173.2	0.035\\
173.4	0.035\\
173.6	0.035\\
173.8	0.04\\
174	0.04\\
174.2	0.04\\
174.4	0.05\\
174.6	0.05\\
174.8	0.05\\
175	0.06\\
175.2	0.055\\
175.4	0.055\\
175.6	0.045\\
175.8	0.05\\
176	0.045\\
176.2	0.045\\
176.4	0.045\\
176.6	0.04\\
176.8	0.04\\
177	0.035\\
177.2	0.03\\
177.4	0.03\\
177.6	0.03\\
177.8	0.025\\
178	0.025\\
178.2	0.025\\
178.4	0.015\\
178.6	0.025\\
178.8	0.025\\
179	0.015\\
179.2	0.015\\
179.4	0.015\\
179.6	0.015\\
179.8	0.01\\
180	0.01\\
180.2	0.015\\
180.4	0.02\\
180.6	0.02\\
180.8	0.02\\
181	0.02\\
181.2	0.02\\
181.4	0.02\\
181.6	0.025\\
181.8	0.025\\
182	0.025\\
182.2	0.03\\
182.4	0.03\\
182.6	0.025\\
182.8	0.025\\
183	0.025\\
183.2	0.025\\
183.4	0.025\\
183.6	0.025\\
183.8	0.03\\
184	0.035\\
184.2	0.03\\
184.4	0.025\\
184.6	0.025\\
184.8	0.025\\
185	0.025\\
185.2	0.03\\
185.4	0.03\\
185.6	0.025\\
185.8	0.025\\
186	0.025\\
186.2	0.02\\
186.4	0.025\\
186.6	0.02\\
186.8	0.02\\
187	0.02\\
187.2	0.02\\
187.4	0.02\\
187.6	0.02\\
187.8	0.015\\
188	0.01\\
188.2	0.01\\
188.4	0.01\\
188.6	0.01\\
188.8	0.01\\
189	0.01\\
189.2	0.005\\
189.4	0.005\\
189.6	0.005\\
189.8	0.005\\
190	0.01\\
190.2	0.01\\
190.4	0.005\\
190.6	0.005\\
190.8	0.005\\
191	0.005\\
191.2	0.005\\
191.4	0.01\\
191.6	0.01\\
191.8	0.01\\
192	0.01\\
192.2	0.01\\
192.4	0.01\\
192.6	0.01\\
192.8	0.01\\
193	0.01\\
193.2	0.01\\
193.4	0.015\\
193.6	0.015\\
193.8	0.015\\
194	0.01\\
194.2	0.01\\
194.4	0.01\\
194.6	0.01\\
194.8	0.01\\
195	0.015\\
195.2	0.02\\
195.4	0.015\\
195.6	0.02\\
195.8	0.02\\
196	0.02\\
196.2	0.02\\
196.4	0.02\\
196.6	0.02\\
196.8	0.025\\
197	0.025\\
197.2	0.025\\
197.4	0.02\\
197.6	0.02\\
197.8	0.02\\
198	0.02\\
198.2	0.02\\
198.4	0.025\\
198.6	0.025\\
198.8	0.03\\
199	0.025\\
199.2	0.02\\
199.4	0.025\\
199.6	0.02\\
199.8	0.025\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0.005\\
0.2	0.055\\
0.4	0.105\\
0.6	0.155\\
0.8	0.205\\
1	0.255\\
1.2	0.305\\
1.4	0.355\\
1.6	0.405\\
1.8	0.455\\
2	0.505\\
2.2	0.555\\
2.4	0.605\\
2.6	0.655\\
2.8	0.705000000000001\\
3	0.755000000000001\\
3.2	0.805000000000001\\
3.4	0.855000000000001\\
3.6	0.905000000000001\\
3.8	0.955000000000001\\
4	1\\
4.2	1\\
4.4	1\\
4.6	1\\
4.8	1\\
5	1\\
5.2	1\\
5.4	1\\
5.6	1\\
5.8	1\\
6	1\\
6.2	1\\
6.4	1\\
6.6	1\\
6.8	1\\
7	1\\
7.2	1\\
7.4	1\\
7.6	1\\
7.8	1\\
8	0.990000000000001\\
8.2	0.955000000000001\\
8.4	0.945000000000001\\
8.6	0.945000000000001\\
8.8	0.945000000000001\\
9	0.945000000000001\\
9.2	0.945000000000001\\
9.4	0.945000000000001\\
9.6	0.945000000000001\\
9.8	0.945000000000001\\
10	0.945000000000001\\
10.2	0.945000000000001\\
10.4	0.945000000000001\\
10.6	0.945000000000001\\
10.8	0.945000000000001\\
11	0.945000000000001\\
11.2	0.945000000000001\\
11.4	0.945000000000001\\
11.6	0.945000000000001\\
11.8	0.945000000000001\\
12	0.955000000000001\\
12.2	0.990000000000001\\
12.4	1\\
12.6	1\\
12.8	1\\
13	1\\
13.2	1\\
13.4	1\\
13.6	1\\
13.8	1\\
14	1\\
14.2	1\\
14.4	1\\
14.6	1\\
14.8	1\\
15	1\\
15.2	1\\
15.4	1\\
15.6	1\\
15.8	1\\
16	1\\
16.2	1\\
16.4	1\\
16.6	1\\
16.8	1\\
17	1\\
17.2	1\\
17.4	1\\
17.6	1\\
17.8	1\\
18	1\\
18.2	1\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	1\\
24.4	1\\
24.6	1\\
24.8	1\\
25	1\\
25.2	1\\
25.4	1\\
25.6	1\\
25.8	1\\
26	1\\
26.2	1\\
26.4	1\\
26.6	1\\
26.8	1\\
27	1\\
27.2	1\\
27.4	1\\
27.6	1\\
27.8	1\\
28	1\\
28.2	1\\
28.4	1\\
28.6	1\\
28.8	1\\
29	1\\
29.2	1\\
29.4	1\\
29.6	1\\
29.8	1\\
30	1\\
30.2	1\\
30.4	1\\
30.6	1\\
30.8	1\\
31	1\\
31.2	1\\
31.4	1\\
31.6	1\\
31.8	1\\
32	1\\
32.2	1\\
32.4	1\\
32.6	1\\
32.8	1\\
33	1\\
33.2	1\\
33.4	1\\
33.6	1\\
33.8	1\\
34	1\\
34.2	1\\
34.4	1\\
34.6	1\\
34.8	1\\
35	1\\
35.2	1\\
35.4	1\\
35.6	1\\
35.8	1\\
36	1\\
36.2	1\\
36.4	1\\
36.6	1\\
36.8	1\\
37	1\\
37.2	1\\
37.4	1\\
37.6	1\\
37.8	1\\
38	1\\
38.2	1\\
38.4	1\\
38.6	1\\
38.8	1\\
39	1\\
39.2	1\\
39.4	1\\
39.6	1\\
39.8	1\\
40	1\\
40.2	1\\
40.4	1\\
40.6	1\\
40.8	1\\
41	1\\
41.2	1\\
41.4	1\\
41.6	1\\
41.8	1\\
42	1\\
42.2	1\\
42.4	1\\
42.6	1\\
42.8	1\\
43	0.995000000000001\\
43.2	0.995000000000001\\
43.4	0.990000000000001\\
43.6	0.990000000000001\\
43.8	0.985000000000001\\
44	0.985000000000001\\
44.2	0.985000000000001\\
44.4	0.970000000000001\\
44.6	0.970000000000001\\
44.8	0.965000000000001\\
45	0.960000000000001\\
45.2	0.960000000000001\\
45.4	0.955000000000001\\
45.6	0.955000000000001\\
45.8	0.950000000000001\\
46	0.940000000000001\\
46.2	0.940000000000001\\
46.4	0.930000000000001\\
46.6	0.925000000000001\\
46.8	0.920000000000001\\
47	0.920000000000001\\
47.2	0.905000000000001\\
47.4	0.895000000000001\\
47.6	0.875000000000001\\
47.8	0.860000000000001\\
48	0.850000000000001\\
48.2	0.835000000000001\\
48.4	0.845000000000001\\
48.6	0.835000000000001\\
48.8	0.820000000000001\\
49	0.815000000000001\\
49.2	0.800000000000001\\
49.4	0.800000000000001\\
49.6	0.790000000000001\\
49.8	0.775000000000001\\
50	0.775000000000001\\
50.2	0.760000000000001\\
50.4	0.765000000000001\\
50.6	0.750000000000001\\
50.8	0.740000000000001\\
51	0.720000000000001\\
51.2	0.705000000000001\\
51.4	0.690000000000001\\
51.6	0.695000000000001\\
51.8	0.710000000000001\\
52	0.700000000000001\\
52.2	0.705000000000001\\
52.4	0.705000000000001\\
52.6	0.690000000000001\\
52.8	0.695000000000001\\
53	0.700000000000001\\
53.2	0.705000000000001\\
53.4	0.690000000000001\\
53.6	0.68\\
53.8	0.690000000000001\\
54	0.68\\
54.2	0.68\\
54.4	0.665\\
54.6	0.655\\
54.8	0.64\\
55	0.625\\
55.2	0.63\\
55.4	0.63\\
55.6	0.61\\
55.8	0.59\\
56	0.58\\
56.2	0.55\\
56.4	0.53\\
56.6	0.535\\
56.8	0.535\\
57	0.515\\
57.2	0.505\\
57.4	0.48\\
57.6	0.475\\
57.8	0.455\\
58	0.455\\
58.2	0.445\\
58.4	0.44\\
58.6	0.44\\
58.8	0.44\\
59	0.46\\
59.2	0.455\\
59.4	0.465\\
59.6	0.465\\
59.8	0.465\\
60	0.465\\
60.2	0.47\\
60.4	0.465\\
60.6	0.455\\
60.8	0.45\\
61	0.445\\
61.2	0.425\\
61.4	0.45\\
61.6	0.44\\
61.8	0.45\\
62	0.455\\
62.2	0.455\\
62.4	0.445\\
62.6	0.435\\
62.8	0.43\\
63	0.42\\
63.2	0.42\\
63.4	0.4\\
63.6	0.41\\
63.8	0.41\\
64	0.42\\
64.2	0.425\\
64.4	0.425\\
64.6	0.42\\
64.8	0.4\\
65	0.4\\
65.2	0.39\\
65.4	0.365\\
65.6	0.365\\
65.8	0.36\\
66	0.33\\
66.2	0.32\\
66.4	0.32\\
66.6	0.33\\
66.8	0.34\\
67	0.33\\
67.2	0.325\\
67.4	0.34\\
67.6	0.33\\
67.8	0.335\\
68	0.32\\
68.2	0.325\\
68.4	0.31\\
68.6	0.32\\
68.8	0.33\\
69	0.32\\
69.2	0.33\\
69.4	0.34\\
69.6	0.35\\
69.8	0.35\\
70	0.35\\
70.2	0.35\\
70.4	0.355\\
70.6	0.34\\
70.8	0.325\\
71	0.335\\
71.2	0.34\\
71.4	0.325\\
71.6	0.315\\
71.8	0.3\\
72	0.295\\
72.2	0.29\\
72.4	0.3\\
72.6	0.29\\
72.8	0.285\\
73	0.285\\
73.2	0.28\\
73.4	0.275\\
73.6	0.255\\
73.8	0.235\\
74	0.23\\
74.2	0.23\\
74.4	0.22\\
74.6	0.235\\
74.8	0.245\\
75	0.245\\
75.2	0.235\\
75.4	0.23\\
75.6	0.235\\
75.8	0.235\\
76	0.245\\
76.2	0.24\\
76.4	0.225\\
76.6	0.225\\
76.8	0.225\\
77	0.22\\
77.2	0.22\\
77.4	0.215\\
77.6	0.21\\
77.8	0.21\\
78	0.22\\
78.2	0.215\\
78.4	0.215\\
78.6	0.21\\
78.8	0.2\\
79	0.18\\
79.2	0.17\\
79.4	0.17\\
79.6	0.17\\
79.8	0.155\\
80	0.14\\
80.2	0.145\\
80.4	0.145\\
80.6	0.13\\
80.8	0.115\\
81	0.12\\
81.2	0.12\\
81.4	0.12\\
81.6	0.13\\
81.8	0.13\\
82	0.125\\
82.2	0.115\\
82.4	0.12\\
82.6	0.115\\
82.8	0.115\\
83	0.12\\
83.2	0.13\\
83.4	0.135\\
83.6	0.13\\
83.8	0.13\\
84	0.14\\
84.2	0.13\\
84.4	0.145\\
84.6	0.165\\
84.8	0.18\\
85	0.18\\
85.2	0.195\\
85.4	0.205\\
85.6	0.22\\
85.8	0.225\\
86	0.23\\
86.2	0.23\\
86.4	0.23\\
86.6	0.225\\
86.8	0.225\\
87	0.235\\
87.2	0.235\\
87.4	0.235\\
87.6	0.245\\
87.8	0.26\\
88	0.255\\
88.2	0.255\\
88.4	0.25\\
88.6	0.23\\
88.8	0.225\\
89	0.22\\
89.2	0.2\\
89.4	0.205\\
89.6	0.19\\
89.8	0.19\\
90	0.185\\
90.2	0.195\\
90.4	0.185\\
90.6	0.19\\
90.8	0.185\\
91	0.17\\
91.2	0.165\\
91.4	0.16\\
91.6	0.15\\
91.8	0.135\\
92	0.13\\
92.2	0.13\\
92.4	0.135\\
92.6	0.145\\
92.8	0.145\\
93	0.155\\
93.2	0.16\\
93.4	0.155\\
93.6	0.15\\
93.8	0.145\\
94	0.145\\
94.2	0.14\\
94.4	0.14\\
94.6	0.13\\
94.8	0.13\\
95	0.14\\
95.2	0.145\\
95.4	0.155\\
95.6	0.155\\
95.8	0.165\\
96	0.16\\
96.2	0.155\\
96.4	0.15\\
96.6	0.145\\
96.8	0.135\\
97	0.125\\
97.2	0.12\\
97.4	0.11\\
97.6	0.105\\
97.8	0.1\\
98	0.095\\
98.2	0.105\\
98.4	0.105\\
98.6	0.11\\
98.8	0.105\\
99	0.105\\
99.2	0.095\\
99.4	0.08\\
99.6	0.09\\
99.8	0.085\\
100	0.09\\
100.2	0.1\\
100.4	0.095\\
100.6	0.09\\
100.8	0.09\\
101	0.09\\
101.2	0.105\\
101.4	0.11\\
101.6	0.12\\
101.8	0.13\\
102	0.13\\
102.2	0.12\\
102.4	0.12\\
102.6	0.12\\
102.8	0.125\\
103	0.12\\
103.2	0.12\\
103.4	0.125\\
103.6	0.11\\
103.8	0.11\\
104	0.115\\
104.2	0.1\\
104.4	0.105\\
104.6	0.105\\
104.8	0.105\\
105	0.115\\
105.2	0.1\\
105.4	0.09\\
105.6	0.08\\
105.8	0.08\\
106	0.095\\
106.2	0.095\\
106.4	0.095\\
106.6	0.095\\
106.8	0.09\\
107	0.085\\
107.2	0.09\\
107.4	0.085\\
107.6	0.095\\
107.8	0.095\\
108	0.085\\
108.2	0.085\\
108.4	0.08\\
108.6	0.08\\
108.8	0.085\\
109	0.07\\
109.2	0.07\\
109.4	0.075\\
109.6	0.075\\
109.8	0.075\\
110	0.06\\
110.2	0.055\\
110.4	0.05\\
110.6	0.05\\
110.8	0.06\\
111	0.065\\
111.2	0.065\\
111.4	0.07\\
111.6	0.06\\
111.8	0.055\\
112	0.065\\
112.2	0.075\\
112.4	0.075\\
112.6	0.075\\
112.8	0.085\\
113	0.09\\
113.2	0.09\\
113.4	0.09\\
113.6	0.09\\
113.8	0.09\\
114	0.1\\
114.2	0.105\\
114.4	0.105\\
114.6	0.1\\
114.8	0.09\\
115	0.085\\
115.2	0.09\\
115.4	0.085\\
115.6	0.085\\
115.8	0.085\\
116	0.08\\
116.2	0.075\\
116.4	0.075\\
116.6	0.075\\
116.8	0.06\\
117	0.055\\
117.2	0.055\\
117.4	0.055\\
117.6	0.065\\
117.8	0.055\\
118	0.045\\
118.2	0.045\\
118.4	0.055\\
118.6	0.07\\
118.8	0.07\\
119	0.08\\
119.2	0.075\\
119.4	0.085\\
119.6	0.085\\
119.8	0.09\\
120	0.09\\
120.2	0.095\\
120.4	0.095\\
120.6	0.105\\
120.8	0.11\\
121	0.11\\
121.2	0.115\\
121.4	0.12\\
121.6	0.11\\
121.8	0.11\\
122	0.11\\
122.2	0.11\\
122.4	0.1\\
122.6	0.09\\
122.8	0.09\\
123	0.09\\
123.2	0.085\\
123.4	0.08\\
123.6	0.08\\
123.8	0.08\\
124	0.08\\
124.2	0.08\\
124.4	0.085\\
124.6	0.08\\
124.8	0.08\\
125	0.085\\
125.2	0.08\\
125.4	0.075\\
125.6	0.08\\
125.8	0.085\\
126	0.09\\
126.2	0.095\\
126.4	0.1\\
126.6	0.095\\
126.8	0.1\\
127	0.09\\
127.2	0.1\\
127.4	0.095\\
127.6	0.1\\
127.8	0.095\\
128	0.095\\
128.2	0.085\\
128.4	0.08\\
128.6	0.075\\
128.8	0.075\\
129	0.075\\
129.2	0.075\\
129.4	0.07\\
129.6	0.065\\
129.8	0.08\\
130	0.075\\
130.2	0.075\\
130.4	0.075\\
130.6	0.08\\
130.8	0.085\\
131	0.09\\
131.2	0.09\\
131.4	0.095\\
131.6	0.1\\
131.8	0.105\\
132	0.11\\
132.2	0.115\\
132.4	0.125\\
132.6	0.125\\
132.8	0.12\\
133	0.12\\
133.2	0.125\\
133.4	0.125\\
133.6	0.125\\
133.8	0.11\\
134	0.12\\
134.2	0.12\\
134.4	0.12\\
134.6	0.115\\
134.8	0.105\\
135	0.105\\
135.2	0.1\\
135.4	0.1\\
135.6	0.09\\
135.8	0.09\\
136	0.09\\
136.2	0.095\\
136.4	0.08\\
136.6	0.085\\
136.8	0.09\\
137	0.09\\
137.2	0.085\\
137.4	0.085\\
137.6	0.09\\
137.8	0.105\\
138	0.095\\
138.2	0.09\\
138.4	0.095\\
138.6	0.105\\
138.8	0.11\\
139	0.115\\
139.2	0.115\\
139.4	0.115\\
139.6	0.115\\
139.8	0.125\\
140	0.125\\
140.2	0.12\\
140.4	0.12\\
140.6	0.115\\
140.8	0.11\\
141	0.105\\
141.2	0.125\\
141.4	0.13\\
141.6	0.13\\
141.8	0.12\\
142	0.125\\
142.2	0.135\\
142.4	0.125\\
142.6	0.12\\
142.8	0.115\\
143	0.11\\
143.2	0.115\\
143.4	0.115\\
143.6	0.135\\
143.8	0.12\\
144	0.125\\
144.2	0.125\\
144.4	0.125\\
144.6	0.125\\
144.8	0.125\\
145	0.125\\
145.2	0.11\\
145.4	0.12\\
145.6	0.13\\
145.8	0.13\\
146	0.13\\
146.2	0.115\\
146.4	0.115\\
146.6	0.115\\
146.8	0.115\\
147	0.12\\
147.2	0.115\\
147.4	0.115\\
147.6	0.1\\
147.8	0.1\\
148	0.09\\
148.2	0.09\\
148.4	0.09\\
148.6	0.1\\
148.8	0.1\\
149	0.11\\
149.2	0.105\\
149.4	0.095\\
149.6	0.08\\
149.8	0.075\\
150	0.07\\
150.2	0.075\\
150.4	0.085\\
150.6	0.085\\
150.8	0.095\\
151	0.09\\
151.2	0.085\\
151.4	0.08\\
151.6	0.075\\
151.8	0.075\\
152	0.075\\
152.2	0.07\\
152.4	0.075\\
152.6	0.065\\
152.8	0.075\\
153	0.065\\
153.2	0.07\\
153.4	0.065\\
153.6	0.065\\
153.8	0.07\\
154	0.08\\
154.2	0.08\\
154.4	0.075\\
154.6	0.08\\
154.8	0.075\\
155	0.07\\
155.2	0.09\\
155.4	0.1\\
155.6	0.105\\
155.8	0.11\\
156	0.11\\
156.2	0.115\\
156.4	0.125\\
156.6	0.125\\
156.8	0.115\\
157	0.12\\
157.2	0.125\\
157.4	0.125\\
157.6	0.125\\
157.8	0.115\\
158	0.12\\
158.2	0.12\\
158.4	0.115\\
158.6	0.105\\
158.8	0.105\\
159	0.11\\
159.2	0.09\\
159.4	0.085\\
159.6	0.085\\
159.8	0.085\\
160	0.085\\
160.2	0.08\\
160.4	0.07\\
160.6	0.085\\
160.8	0.09\\
161	0.09\\
161.2	0.08\\
161.4	0.085\\
161.6	0.085\\
161.8	0.085\\
162	0.075\\
162.2	0.075\\
162.4	0.08\\
162.6	0.09\\
162.8	0.085\\
163	0.08\\
163.2	0.085\\
163.4	0.08\\
163.6	0.08\\
163.8	0.08\\
164	0.075\\
164.2	0.075\\
164.4	0.07\\
164.6	0.06\\
164.8	0.065\\
165	0.065\\
165.2	0.065\\
165.4	0.07\\
165.6	0.075\\
165.8	0.075\\
166	0.075\\
166.2	0.08\\
166.4	0.075\\
166.6	0.075\\
166.8	0.075\\
167	0.075\\
167.2	0.075\\
167.4	0.08\\
167.6	0.08\\
167.8	0.08\\
168	0.085\\
168.2	0.085\\
168.4	0.09\\
168.6	0.085\\
168.8	0.075\\
169	0.075\\
169.2	0.075\\
169.4	0.065\\
169.6	0.065\\
169.8	0.07\\
170	0.065\\
170.2	0.06\\
170.4	0.065\\
170.6	0.06\\
170.8	0.065\\
171	0.07\\
171.2	0.075\\
171.4	0.07\\
171.6	0.07\\
171.8	0.065\\
172	0.065\\
172.2	0.065\\
172.4	0.065\\
172.6	0.065\\
172.8	0.07\\
173	0.07\\
173.2	0.075\\
173.4	0.08\\
173.6	0.08\\
173.8	0.075\\
174	0.075\\
174.2	0.075\\
174.4	0.075\\
174.6	0.07\\
174.8	0.07\\
175	0.07\\
175.2	0.065\\
175.4	0.07\\
175.6	0.07\\
175.8	0.08\\
176	0.08\\
176.2	0.085\\
176.4	0.095\\
176.6	0.095\\
176.8	0.09\\
177	0.09\\
177.2	0.085\\
177.4	0.09\\
177.6	0.095\\
177.8	0.095\\
178	0.1\\
178.2	0.1\\
178.4	0.105\\
178.6	0.105\\
178.8	0.105\\
179	0.105\\
179.2	0.1\\
179.4	0.1\\
179.6	0.105\\
179.8	0.095\\
180	0.09\\
180.2	0.09\\
180.4	0.075\\
180.6	0.075\\
180.8	0.08\\
181	0.075\\
181.2	0.08\\
181.4	0.075\\
181.6	0.07\\
181.8	0.07\\
182	0.065\\
182.2	0.065\\
182.4	0.06\\
182.6	0.07\\
182.8	0.075\\
183	0.075\\
183.2	0.075\\
183.4	0.075\\
183.6	0.075\\
183.8	0.075\\
184	0.075\\
184.2	0.085\\
184.4	0.09\\
184.6	0.09\\
184.8	0.09\\
185	0.095\\
185.2	0.09\\
185.4	0.085\\
185.6	0.08\\
185.8	0.085\\
186	0.09\\
186.2	0.085\\
186.4	0.085\\
186.6	0.085\\
186.8	0.08\\
187	0.08\\
187.2	0.085\\
187.4	0.08\\
187.6	0.07\\
187.8	0.08\\
188	0.09\\
188.2	0.075\\
188.4	0.075\\
188.6	0.08\\
188.8	0.075\\
189	0.075\\
189.2	0.075\\
189.4	0.075\\
189.6	0.075\\
189.8	0.07\\
190	0.07\\
190.2	0.08\\
190.4	0.08\\
190.6	0.085\\
190.8	0.08\\
191	0.08\\
191.2	0.075\\
191.4	0.08\\
191.6	0.08\\
191.8	0.075\\
192	0.075\\
192.2	0.095\\
192.4	0.095\\
192.6	0.1\\
192.8	0.105\\
193	0.105\\
193.2	0.115\\
193.4	0.12\\
193.6	0.13\\
193.8	0.135\\
194	0.14\\
194.2	0.13\\
194.4	0.125\\
194.6	0.115\\
194.8	0.115\\
195	0.12\\
195.2	0.125\\
195.4	0.125\\
195.6	0.125\\
195.8	0.12\\
196	0.12\\
196.2	0.11\\
196.4	0.105\\
196.6	0.1\\
196.8	0.095\\
197	0.09\\
197.2	0.08\\
197.4	0.08\\
197.6	0.075\\
197.8	0.075\\
198	0.075\\
198.2	0.075\\
198.4	0.08\\
198.6	0.08\\
198.8	0.085\\
199	0.075\\
199.2	0.085\\
199.4	0.08\\
199.6	0.08\\
199.8	0.08\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0.005\\
0.4	0.015\\
0.6	0.035\\
0.8	0.065\\
1	0.105\\
1.2	0.15\\
1.4	0.185\\
1.6	0.2\\
1.8	0.2\\
2	0.23\\
2.2	0.28\\
2.4	0.33\\
2.6	0.38\\
2.8	0.43\\
3	0.48\\
3.2	0.53\\
3.4	0.58\\
3.6	0.63\\
3.8	0.68\\
4	0.730000000000001\\
4.2	0.775000000000001\\
4.4	0.815000000000001\\
4.6	0.845000000000001\\
4.8	0.865000000000001\\
5	0.875000000000001\\
5.2	0.880000000000001\\
5.4	0.895000000000001\\
5.6	0.930000000000001\\
5.8	0.980000000000001\\
6	1\\
6.2	1\\
6.4	1\\
6.6	1\\
6.8	1\\
7	1\\
7.2	1\\
7.4	1\\
7.6	1\\
7.8	1\\
8	1\\
8.2	1\\
8.4	1\\
8.6	1\\
8.8	1\\
9	1\\
9.2	1\\
9.4	1\\
9.6	1\\
9.8	1\\
10	1\\
10.2	1\\
10.4	1\\
10.6	1\\
10.8	1\\
11	1\\
11.2	1\\
11.4	1\\
11.6	1\\
11.8	1\\
12	1\\
12.2	1\\
12.4	1\\
12.6	1\\
12.8	1\\
13	1\\
13.2	1\\
13.4	1\\
13.6	1\\
13.8	1\\
14	1\\
14.2	0.975000000000001\\
14.4	0.955000000000001\\
14.6	0.955000000000001\\
14.8	0.955000000000001\\
15	0.955000000000001\\
15.2	0.955000000000001\\
15.4	0.955000000000001\\
15.6	0.955000000000001\\
15.8	0.955000000000001\\
16	0.955000000000001\\
16.2	0.955000000000001\\
16.4	0.955000000000001\\
16.6	0.955000000000001\\
16.8	0.955000000000001\\
17	0.955000000000001\\
17.2	0.955000000000001\\
17.4	0.955000000000001\\
17.6	0.955000000000001\\
17.8	0.955000000000001\\
18	0.955000000000001\\
18.2	0.980000000000001\\
18.4	1\\
18.6	1\\
18.8	1\\
19	1\\
19.2	1\\
19.4	1\\
19.6	1\\
19.8	1\\
20	1\\
20.2	1\\
20.4	1\\
20.6	1\\
20.8	1\\
21	1\\
21.2	1\\
21.4	1\\
21.6	1\\
21.8	1\\
22	1\\
22.2	1\\
22.4	1\\
22.6	1\\
22.8	1\\
23	1\\
23.2	1\\
23.4	1\\
23.6	1\\
23.8	1\\
24	1\\
24.2	1\\
24.4	1\\
24.6	1\\
24.8	1\\
25	1\\
25.2	1\\
25.4	1\\
25.6	1\\
25.8	1\\
26	1\\
26.2	1\\
26.4	1\\
26.6	1\\
26.8	1\\
27	1\\
27.2	1\\
27.4	1\\
27.6	1\\
27.8	1\\
28	0.980000000000001\\
28.2	0.950000000000001\\
28.4	0.920000000000001\\
28.6	0.890000000000001\\
28.8	0.840000000000001\\
29	0.790000000000001\\
29.2	0.745000000000001\\
29.4	0.695000000000001\\
29.6	0.645\\
29.8	0.615\\
30	0.58\\
30.2	0.55\\
30.4	0.515\\
30.6	0.485\\
30.8	0.455\\
31	0.435\\
31.2	0.425\\
31.4	0.405\\
31.6	0.385\\
31.8	0.36\\
32	0.36\\
32.2	0.36\\
32.4	0.385\\
32.6	0.39\\
32.8	0.42\\
33	0.45\\
33.2	0.47\\
33.4	0.505\\
33.6	0.53\\
33.8	0.54\\
34	0.555\\
34.2	0.555\\
34.4	0.56\\
34.6	0.57\\
34.8	0.565\\
35	0.545\\
35.2	0.515\\
35.4	0.5\\
35.6	0.48\\
35.8	0.46\\
36	0.45\\
36.2	0.44\\
36.4	0.395\\
36.6	0.37\\
36.8	0.345\\
37	0.315\\
37.2	0.29\\
37.4	0.255\\
37.6	0.235\\
37.8	0.215\\
38	0.19\\
38.2	0.17\\
38.4	0.17\\
38.6	0.14\\
38.8	0.15\\
39	0.165\\
39.2	0.175\\
39.4	0.19\\
39.6	0.205\\
39.8	0.235\\
40	0.235\\
40.2	0.265\\
40.4	0.305\\
40.6	0.335\\
40.8	0.365\\
41	0.405\\
41.2	0.44\\
41.4	0.485\\
41.6	0.525\\
41.8	0.55\\
42	0.59\\
42.2	0.625\\
42.4	0.65\\
42.6	0.685000000000001\\
42.8	0.700000000000001\\
43	0.710000000000001\\
43.2	0.730000000000001\\
43.4	0.740000000000001\\
43.6	0.760000000000001\\
43.8	0.770000000000001\\
44	0.790000000000001\\
44.2	0.800000000000001\\
44.4	0.800000000000001\\
44.6	0.815000000000001\\
44.8	0.815000000000001\\
45	0.825000000000001\\
45.2	0.840000000000001\\
45.4	0.840000000000001\\
45.6	0.835000000000001\\
45.8	0.830000000000001\\
46	0.820000000000001\\
46.2	0.825000000000001\\
46.4	0.825000000000001\\
46.6	0.810000000000001\\
46.8	0.810000000000001\\
47	0.810000000000001\\
47.2	0.815000000000001\\
47.4	0.815000000000001\\
47.6	0.800000000000001\\
47.8	0.775000000000001\\
48	0.775000000000001\\
48.2	0.755000000000001\\
48.4	0.735000000000001\\
48.6	0.720000000000001\\
48.8	0.715000000000001\\
49	0.700000000000001\\
49.2	0.68\\
49.4	0.665\\
49.6	0.65\\
49.8	0.64\\
50	0.625\\
50.2	0.6\\
50.4	0.58\\
50.6	0.585\\
50.8	0.58\\
51	0.56\\
51.2	0.53\\
51.4	0.52\\
51.6	0.525\\
51.8	0.525\\
52	0.505\\
52.2	0.49\\
52.4	0.5\\
52.6	0.485\\
52.8	0.465\\
53	0.445\\
53.2	0.43\\
53.4	0.4\\
53.6	0.39\\
53.8	0.375\\
54	0.365\\
54.2	0.37\\
54.4	0.365\\
54.6	0.355\\
54.8	0.345\\
55	0.335\\
55.2	0.335\\
55.4	0.315\\
55.6	0.28\\
55.8	0.27\\
56	0.255\\
56.2	0.255\\
56.4	0.245\\
56.6	0.24\\
56.8	0.245\\
57	0.265\\
57.2	0.255\\
57.4	0.275\\
57.6	0.27\\
57.8	0.275\\
58	0.27\\
58.2	0.275\\
58.4	0.27\\
58.6	0.265\\
58.8	0.26\\
59	0.26\\
59.2	0.255\\
59.4	0.25\\
59.6	0.25\\
59.8	0.255\\
60	0.255\\
60.2	0.25\\
60.4	0.24\\
60.6	0.23\\
60.8	0.22\\
61	0.2\\
61.2	0.205\\
61.4	0.195\\
61.6	0.205\\
61.8	0.2\\
62	0.215\\
62.2	0.195\\
62.4	0.195\\
62.6	0.19\\
62.8	0.17\\
63	0.165\\
63.2	0.155\\
63.4	0.15\\
63.6	0.16\\
63.8	0.15\\
64	0.145\\
64.2	0.14\\
64.4	0.135\\
64.6	0.145\\
64.8	0.145\\
65	0.135\\
65.2	0.14\\
65.4	0.14\\
65.6	0.125\\
65.8	0.125\\
66	0.105\\
66.2	0.115\\
66.4	0.11\\
66.6	0.105\\
66.8	0.11\\
67	0.12\\
67.2	0.13\\
67.4	0.13\\
67.6	0.135\\
67.8	0.13\\
68	0.135\\
68.2	0.135\\
68.4	0.135\\
68.6	0.14\\
68.8	0.155\\
69	0.16\\
69.2	0.145\\
69.4	0.135\\
69.6	0.13\\
69.8	0.13\\
70	0.13\\
70.2	0.115\\
70.4	0.105\\
70.6	0.105\\
70.8	0.105\\
71	0.1\\
71.2	0.09\\
71.4	0.095\\
71.6	0.09\\
71.8	0.09\\
72	0.09\\
72.2	0.085\\
72.4	0.09\\
72.6	0.09\\
72.8	0.07\\
73	0.06\\
73.2	0.065\\
73.4	0.08\\
73.6	0.085\\
73.8	0.09\\
74	0.095\\
74.2	0.1\\
74.4	0.12\\
74.6	0.125\\
74.8	0.13\\
75	0.135\\
75.2	0.135\\
75.4	0.145\\
75.6	0.165\\
75.8	0.17\\
76	0.175\\
76.2	0.175\\
76.4	0.17\\
76.6	0.165\\
76.8	0.175\\
77	0.185\\
77.2	0.185\\
77.4	0.185\\
77.6	0.195\\
77.8	0.19\\
78	0.185\\
78.2	0.18\\
78.4	0.18\\
78.6	0.185\\
78.8	0.185\\
79	0.175\\
79.2	0.185\\
79.4	0.18\\
79.6	0.155\\
79.8	0.16\\
80	0.16\\
80.2	0.165\\
80.4	0.175\\
80.6	0.18\\
80.8	0.19\\
81	0.18\\
81.2	0.18\\
81.4	0.17\\
81.6	0.155\\
81.8	0.15\\
82	0.15\\
82.2	0.16\\
82.4	0.14\\
82.6	0.13\\
82.8	0.125\\
83	0.125\\
83.2	0.115\\
83.4	0.105\\
83.6	0.1\\
83.8	0.09\\
84	0.08\\
84.2	0.075\\
84.4	0.06\\
84.6	0.045\\
84.8	0.025\\
85	0.025\\
85.2	0.02\\
85.4	0.015\\
85.6	0.015\\
85.8	0.015\\
86	0.015\\
86.2	0.005\\
86.4	0.005\\
86.6	0.005\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0.005\\
93.8	0.005\\
94	0.005\\
94.2	0.005\\
94.4	0.005\\
94.6	0.005\\
94.8	0.005\\
95	0.005\\
95.2	0.005\\
95.4	0.005\\
95.6	0.005\\
95.8	0.005\\
96	0.005\\
96.2	0.005\\
96.4	0.005\\
96.6	0.005\\
96.8	0.005\\
97	0.005\\
97.2	0.005\\
97.4	0.005\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0.005\\
99.6	0.02\\
99.8	0.02\\
100	0.025\\
100.2	0.025\\
100.4	0.025\\
100.6	0.03\\
100.8	0.03\\
101	0.04\\
101.2	0.05\\
101.4	0.05\\
101.6	0.055\\
101.8	0.06\\
102	0.065\\
102.2	0.075\\
102.4	0.075\\
102.6	0.08\\
102.8	0.08\\
103	0.095\\
103.2	0.1\\
103.4	0.095\\
103.6	0.08\\
103.8	0.08\\
104	0.075\\
104.2	0.08\\
104.4	0.09\\
104.6	0.095\\
104.8	0.1\\
105	0.095\\
105.2	0.085\\
105.4	0.095\\
105.6	0.1\\
105.8	0.1\\
106	0.095\\
106.2	0.09\\
106.4	0.09\\
106.6	0.09\\
106.8	0.1\\
107	0.085\\
107.2	0.08\\
107.4	0.085\\
107.6	0.085\\
107.8	0.085\\
108	0.085\\
108.2	0.08\\
108.4	0.07\\
108.6	0.06\\
108.8	0.055\\
109	0.05\\
109.2	0.05\\
109.4	0.04\\
109.6	0.03\\
109.8	0.025\\
110	0.025\\
110.2	0.02\\
110.4	0.02\\
110.6	0.015\\
110.8	0.005\\
111	0.005\\
111.2	0.005\\
111.4	0\\
111.6	0.005\\
111.8	0.005\\
112	0.005\\
112.2	0.005\\
112.4	0.005\\
112.6	0.01\\
112.8	0.01\\
113	0.01\\
113.2	0.015\\
113.4	0.015\\
113.6	0.02\\
113.8	0.02\\
114	0.025\\
114.2	0.025\\
114.4	0.025\\
114.6	0.025\\
114.8	0.03\\
115	0.03\\
115.2	0.03\\
115.4	0.03\\
115.6	0.03\\
115.8	0.035\\
116	0.035\\
116.2	0.035\\
116.4	0.035\\
116.6	0.035\\
116.8	0.04\\
117	0.04\\
117.2	0.035\\
117.4	0.035\\
117.6	0.03\\
117.8	0.035\\
118	0.035\\
118.2	0.035\\
118.4	0.035\\
118.6	0.035\\
118.8	0.03\\
119	0.03\\
119.2	0.03\\
119.4	0.03\\
119.6	0.025\\
119.8	0.02\\
120	0.02\\
120.2	0.02\\
120.4	0.02\\
120.6	0.015\\
120.8	0.01\\
121	0.01\\
121.2	0.01\\
121.4	0.01\\
121.6	0.01\\
121.8	0.005\\
122	0\\
122.2	0\\
122.4	0\\
122.6	0\\
122.8	0\\
123	0\\
123.2	0\\
123.4	0\\
123.6	0\\
123.8	0\\
124	0\\
124.2	0\\
124.4	0\\
124.6	0\\
124.8	0\\
125	0\\
125.2	0.005\\
125.4	0.005\\
125.6	0.005\\
125.8	0.005\\
126	0.005\\
126.2	0.005\\
126.4	0.005\\
126.6	0.005\\
126.8	0.02\\
127	0.025\\
127.2	0.025\\
127.4	0.025\\
127.6	0.025\\
127.8	0.03\\
128	0.03\\
128.2	0.035\\
128.4	0.035\\
128.6	0.035\\
128.8	0.035\\
129	0.045\\
129.2	0.045\\
129.4	0.045\\
129.6	0.045\\
129.8	0.045\\
130	0.06\\
130.2	0.07\\
130.4	0.075\\
130.6	0.075\\
130.8	0.07\\
131	0.075\\
131.2	0.08\\
131.4	0.085\\
131.6	0.085\\
131.8	0.08\\
132	0.08\\
132.2	0.075\\
132.4	0.08\\
132.6	0.085\\
132.8	0.085\\
133	0.075\\
133.2	0.075\\
133.4	0.075\\
133.6	0.095\\
133.8	0.095\\
134	0.085\\
134.2	0.08\\
134.4	0.075\\
134.6	0.075\\
134.8	0.07\\
135	0.07\\
135.2	0.065\\
135.4	0.065\\
135.6	0.065\\
135.8	0.07\\
136	0.07\\
136.2	0.075\\
136.4	0.08\\
136.6	0.075\\
136.8	0.08\\
137	0.08\\
137.2	0.08\\
137.4	0.09\\
137.6	0.08\\
137.8	0.085\\
138	0.08\\
138.2	0.08\\
138.4	0.085\\
138.6	0.09\\
138.8	0.09\\
139	0.09\\
139.2	0.105\\
139.4	0.105\\
139.6	0.12\\
139.8	0.12\\
140	0.125\\
140.2	0.13\\
140.4	0.125\\
140.6	0.13\\
140.8	0.13\\
141	0.135\\
141.2	0.15\\
141.4	0.145\\
141.6	0.135\\
141.8	0.145\\
142	0.145\\
142.2	0.145\\
142.4	0.145\\
142.6	0.155\\
142.8	0.155\\
143	0.145\\
143.2	0.14\\
143.4	0.15\\
143.6	0.145\\
143.8	0.14\\
144	0.14\\
144.2	0.13\\
144.4	0.13\\
144.6	0.125\\
144.8	0.12\\
145	0.115\\
145.2	0.1\\
145.4	0.095\\
145.6	0.1\\
145.8	0.09\\
146	0.09\\
146.2	0.09\\
146.4	0.085\\
146.6	0.07\\
146.8	0.07\\
147	0.07\\
147.2	0.065\\
147.4	0.05\\
147.6	0.04\\
147.8	0.04\\
148	0.035\\
148.2	0.035\\
148.4	0.03\\
148.6	0.03\\
148.8	0.035\\
149	0.035\\
149.2	0.03\\
149.4	0.03\\
149.6	0.025\\
149.8	0.02\\
150	0.02\\
150.2	0.015\\
150.4	0.015\\
150.6	0.025\\
150.8	0.02\\
151	0.02\\
151.2	0.015\\
151.4	0.02\\
151.6	0.02\\
151.8	0.025\\
152	0.025\\
152.2	0.025\\
152.4	0.025\\
152.6	0.025\\
152.8	0.025\\
153	0.04\\
153.2	0.055\\
153.4	0.065\\
153.6	0.085\\
153.8	0.085\\
154	0.09\\
154.2	0.09\\
154.4	0.095\\
154.6	0.085\\
154.8	0.09\\
155	0.09\\
155.2	0.095\\
155.4	0.1\\
155.6	0.1\\
155.8	0.095\\
156	0.095\\
156.2	0.095\\
156.4	0.095\\
156.6	0.11\\
156.8	0.105\\
157	0.09\\
157.2	0.08\\
157.4	0.08\\
157.6	0.065\\
157.8	0.065\\
158	0.065\\
158.2	0.07\\
158.4	0.065\\
158.6	0.065\\
158.8	0.06\\
159	0.065\\
159.2	0.06\\
159.4	0.055\\
159.6	0.055\\
159.8	0.055\\
160	0.055\\
160.2	0.055\\
160.4	0.055\\
160.6	0.045\\
160.8	0.05\\
161	0.05\\
161.2	0.045\\
161.4	0.035\\
161.6	0.035\\
161.8	0.035\\
162	0.035\\
162.2	0.03\\
162.4	0.03\\
162.6	0.035\\
162.8	0.035\\
163	0.03\\
163.2	0.035\\
163.4	0.03\\
163.6	0.03\\
163.8	0.03\\
164	0.03\\
164.2	0.03\\
164.4	0.03\\
164.6	0.025\\
164.8	0.025\\
165	0.025\\
165.2	0.03\\
165.4	0.03\\
165.6	0.03\\
165.8	0.03\\
166	0.025\\
166.2	0.025\\
166.4	0.025\\
166.6	0.02\\
166.8	0.02\\
167	0.02\\
167.2	0.015\\
167.4	0.015\\
167.6	0.015\\
167.8	0.015\\
168	0.015\\
168.2	0.015\\
168.4	0.02\\
168.6	0.02\\
168.8	0.015\\
169	0.015\\
169.2	0.01\\
169.4	0.01\\
169.6	0.005\\
169.8	0.005\\
170	0.005\\
170.2	0.005\\
170.4	0.005\\
170.6	0.005\\
170.8	0.005\\
171	0.005\\
171.2	0.005\\
171.4	0.005\\
171.6	0.005\\
171.8	0.005\\
172	0.005\\
172.2	0.005\\
172.4	0\\
172.6	0\\
172.8	0\\
173	0\\
173.2	0\\
173.4	0\\
173.6	0\\
173.8	0\\
174	0\\
174.2	0\\
174.4	0\\
174.6	0\\
174.8	0\\
175	0\\
175.2	0\\
175.4	0\\
175.6	0\\
175.8	0\\
176	0\\
176.2	0\\
176.4	0\\
176.6	0\\
176.8	0\\
177	0\\
177.2	0\\
177.4	0\\
177.6	0\\
177.8	0\\
178	0\\
178.2	0\\
178.4	0\\
178.6	0.005\\
178.8	0.005\\
179	0.005\\
179.2	0.005\\
179.4	0.005\\
179.6	0.005\\
179.8	0.005\\
180	0.005\\
180.2	0.015\\
180.4	0.015\\
180.6	0.02\\
180.8	0.02\\
181	0.025\\
181.2	0.03\\
181.4	0.03\\
181.6	0.03\\
181.8	0.035\\
182	0.04\\
182.2	0.04\\
182.4	0.04\\
182.6	0.04\\
182.8	0.04\\
183	0.04\\
183.2	0.04\\
183.4	0.045\\
183.6	0.05\\
183.8	0.05\\
184	0.05\\
184.2	0.04\\
184.4	0.04\\
184.6	0.04\\
184.8	0.04\\
185	0.035\\
185.2	0.035\\
185.4	0.035\\
185.6	0.035\\
185.8	0.035\\
186	0.03\\
186.2	0.03\\
186.4	0.03\\
186.6	0.03\\
186.8	0.03\\
187	0.03\\
187.2	0.03\\
187.4	0.025\\
187.6	0.025\\
187.8	0.025\\
188	0.025\\
188.2	0.025\\
188.4	0.025\\
188.6	0.02\\
188.8	0.02\\
189	0.02\\
189.2	0.015\\
189.4	0.015\\
189.6	0.015\\
189.8	0.01\\
190	0.01\\
190.2	0.01\\
190.4	0.015\\
190.6	0.01\\
190.8	0.01\\
191	0.02\\
191.2	0.02\\
191.4	0.02\\
191.6	0.015\\
191.8	0.015\\
192	0.015\\
192.2	0.02\\
192.4	0.02\\
192.6	0.02\\
192.8	0.02\\
193	0.02\\
193.2	0.02\\
193.4	0.02\\
193.6	0.025\\
193.8	0.025\\
194	0.025\\
194.2	0.03\\
194.4	0.035\\
194.6	0.035\\
194.8	0.04\\
195	0.03\\
195.2	0.03\\
195.4	0.035\\
195.6	0.04\\
195.8	0.04\\
196	0.04\\
196.2	0.04\\
196.4	0.04\\
196.6	0.04\\
196.8	0.04\\
197	0.04\\
197.2	0.04\\
197.4	0.04\\
197.6	0.035\\
197.8	0.035\\
198	0.035\\
198.2	0.03\\
198.4	0.02\\
198.6	0.025\\
198.8	0.025\\
199	0.03\\
199.2	0.03\\
199.4	0.025\\
199.6	0.025\\
199.8	0.03\\
};
\end{axis}
\end{tikzpicture}%

==> media/Plots3/CommVsPerf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=.5,
xlabel={Comm. rate},
xlabel near ticks,
ymin=-0.05,
ymax=0.7,
ylabel={$||e_i||_\mathcal{P}$},
ylabel near ticks
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.00988749070813044\\
0.499980000799968	0.0130096057428977\\
0.333346666133355	0.0157018686104381\\
0.249990000399984	0.0184853730195692\\
0.199992000319987	0.0215266540486304\\
0.166673333066677	0.0266594124400599\\
0.142874285028599	0.0375003923084142\\
0.124995000199992	0.0531939494838069\\
0.111115555377785	0.0749769229230476\\
0.0999960001599936	0.102223222269453\\
0.0909163633454662	0.132495972687437\\
0.0833166673333067	0.165797897156844\\
0.0769169233230671	0.202931260601052\\
0.0714371425142994	0.239518563642342\\
0.0666773329066837	0.279773313717899\\
0.062517499300028	0.317951793309529\\
0.0588376464941402	0.358995254334838\\
0.0555577776888925	0.399684649744078\\
0.0526378944842206	0.439812687977266\\
0.0499980000799968	0.482964851205435\\
0.0476380944762209	0.521771529808857\\
0.0454381824727011	0.560090030803738\\
0.0434782608695652	0.599284865630065\\
0.0416783328666853	0.637058507392177\\
0.0399984000639975	0.679333812113199\\
};
\addplot [color=mycolor2,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99998733383998	0.0110050217309146\\
0.973195072197112	0.0110063141718453\\
0.918573923709718	0.0110106314476231\\
0.863938109142301	0.0110129331736696\\
0.809447622095116	0.0110087833954988\\
0.754451155287122	0.0109861512980537\\
0.699491353679186	0.0109549696840082\\
0.64436222551098	0.0109158978384561\\
0.589740410383585	0.0108405451137218\\
0.53489393757583	0.0107452000219472\\
0.47973747716758	0.0106673890894912\\
0.424941002359906	0.010508763302995\\
0.370111862192179	0.0102640163771328\\
0.315202725224324	0.0100667834808358\\
0.260455581776729	0.00979991181747134\\
0.205795101529272	0.00946160521585086\\
0.151259949602016	0.00920941174839582\\
0.0988500459981601	0.00940164802553727\\
0.0596336146554138	0.0121077825418049\\
0.0398457395037532	0.017828572280063\\
0.0246096822793755	0.0249546723272445\\
0.0186352545898164	0.0331594857629533\\
0.0165253389864405	0.0420024976050121\\
0.0149947335439916	0.0514740738777693\\
0.0132541365012066	0.0611690463179635\\
0.0121095156193752	0.0715223180537594\\
0.0121095156193752	0.0715223180537594\\
0.00814434089303095	0.124980362191441\\
0.00647640761036225	0.17985757981222\\
0.00509379624815007	0.23488706841721\\
0.00425982960681573	0.291429694458996\\
0.00369051904590483	0.348110126306379\\
0.00322387104515819	0.405710848826418\\
0.00282122048451395	0.46146869486902\\
0.00251589936402544	0.515047128354278\\
0.00222324440355719	0.571982314913065\\
0.0021552471234484	0.629424153855318\\
0.00189259096302815	0.688472782341245\\
};
\end{axis}
\end{tikzpicture}%

==> media/Plots3/abspos3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel={$t~[\unit[]{s}]$},
xlabel near ticks,
ymin=0,
ymax=100,
ylabel={$p_i~[\unit[]{m}]$},
ylabel near ticks
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	1.81766127175954e-05\\
0.4	0.000127220562521908\\
0.6	0.000509221718188612\\
0.8	0.00123000695255443\\
1	0.00247739270416451\\
1.2	0.00427508294194552\\
1.4	0.00669444939061073\\
1.6	0.00988943705623838\\
1.8	0.0140823318495235\\
2	0.0194254643870329\\
2.2	0.0260768473600093\\
2.4	0.0342345218721723\\
2.6	0.0441846791000693\\
2.8	0.0564347157581059\\
3	0.0712669739928137\\
3.2	0.0891208662702856\\
3.4	0.110340375919349\\
3.6	0.135409912904376\\
3.8	0.164625270421667\\
4	0.198648444720241\\
4.2	0.238096219635153\\
4.4	0.283594571285366\\
4.6	0.335746597659378\\
4.8	0.395321724857814\\
5	0.463062516409068\\
5.2	0.539807102326364\\
5.4	0.626210007893461\\
5.6	0.723280791424792\\
5.8	0.831854356836942\\
6	0.952799053425848\\
6.2	1.0869965250475\\
6.4	1.23528833073183\\
6.6	1.39851607734282\\
6.8	1.57718850256063\\
7	1.77193399496817\\
7.2	1.98334920792391\\
7.4	2.21209189529627\\
7.6	2.4585099254853\\
7.8	2.72254941172921\\
8	3.00411794792785\\
8.2	3.3034471886098\\
8.4	3.62071440781783\\
8.6	3.95571321404999\\
8.8	4.30856922166126\\
9	4.67920133025715\\
9.2	5.06738832945609\\
9.4	5.47308778535953\\
9.6	5.89585537065102\\
9.8	6.33526833345083\\
10	6.79100004535487\\
10.2	7.26274731151207\\
10.4	7.75003593899599\\
10.6	8.25204818628458\\
10.8	8.76832684306008\\
11	9.29829056323159\\
11.2	9.84134209445813\\
11.4	10.3968501162764\\
11.6	10.9640590909691\\
11.8	11.5421277230632\\
12	12.1302047169813\\
12.2	12.7273977829692\\
12.4	13.3327489983344\\
12.6	13.9454867685043\\
12.8	14.5646087184011\\
13	15.1891493844295\\
13.2	15.8182176092141\\
13.4	16.4508726379498\\
13.6	17.086103310923\\
13.8	17.7228665882833\\
14	18.3602039570493\\
14.2	18.9970280080513\\
14.4	19.632376781144\\
14.6	20.2653137875405\\
14.8	20.8948374773469\\
15	21.5200592212005\\
15.2	22.1401117081017\\
15.4	22.7542372338092\\
15.6	23.3614937518487\\
15.8	23.9611896887883\\
16	24.5526847401951\\
16.2	25.1352233549285\\
16.4	25.7081899955177\\
16.6	26.2709538319666\\
16.8	26.8229071472951\\
17	27.363618837695\\
17.2	27.8927051619223\\
17.4	28.4098739478199\\
17.6	28.9147041705849\\
17.8	29.4070185255267\\
18	29.8865968013931\\
18.2	30.353040881606\\
18.4	30.8061422612663\\
18.6	31.2457423679796\\
18.8	31.6719434596226\\
19	32.0845013291964\\
19.2	32.4834552079101\\
19.4	32.8686949302084\\
19.6	33.2403742986719\\
19.8	33.5984911715967\\
20	33.9429992187322\\
20.2	34.2740435970924\\
20.4	34.5920917976112\\
20.6	34.8974128501558\\
20.8	35.1904505869632\\
21	35.4714215063146\\
21.2	35.740587315935\\
21.4	35.9982083247811\\
21.6	36.2444084778949\\
21.8	36.4794927806843\\
22	36.7037436063888\\
22.2	36.9175934169603\\
22.4	37.1213538835676\\
22.6	37.3155988517202\\
22.8	37.5007766721992\\
23	37.6771934036097\\
23.2	37.8452069688514\\
23.4	38.0052133625239\\
23.6	38.1577501674359\\
23.8	38.3030819146084\\
24	38.4417008587532\\
24.2	38.5740199670287\\
24.4	38.7003361013687\\
24.6	38.8211064693144\\
24.8	38.9365985005032\\
25	39.0474111668003\\
25.2	39.1540117698952\\
25.4	39.2567826544854\\
25.6	39.355982835638\\
25.8	39.4519968549484\\
26	39.54510577127\\
26.2	39.6357399299106\\
26.4	39.7242211790244\\
26.6	39.8107777549841\\
26.8	39.8956410584299\\
27	39.9790922398723\\
27.2	40.0614861982842\\
27.4	40.14308444751\\
27.6	40.2240818386625\\
27.8	40.3048434572717\\
28	40.385459746058\\
28.2	40.4661554584316\\
28.4	40.5470573329741\\
28.6	40.6284421781235\\
28.8	40.7103645531709\\
29	40.7929612039414\\
29.2	40.8765005429571\\
29.4	40.9610969908139\\
29.6	41.0468341408289\\
29.8	41.1338224155445\\
30	41.2219886090722\\
30.2	41.3114076026442\\
30.4	41.4022560133306\\
30.6	41.4944834537414\\
30.8	41.5880600267657\\
31	41.6830241250625\\
31.2	41.7793518850522\\
31.4	41.8770168906766\\
31.6	41.9760962753669\\
31.8	42.0765440668913\\
32	42.1784151106232\\
32.2	42.2818061572458\\
32.4	42.3864433617751\\
32.6	42.4922688165914\\
32.8	42.5993174560885\\
33	42.7075277278179\\
33.2	42.8168001253986\\
33.4	42.9270961121427\\
33.6	43.0384859809672\\
33.8	43.1507942237329\\
34	43.2640556312688\\
34.2	43.3782151937818\\
34.4	43.4931738870967\\
34.6	43.6088186987739\\
34.8	43.7250545511327\\
35	43.841782517317\\
35.2	43.9589312514065\\
35.4	44.0764481631937\\
35.6	44.194332501379\\
35.8	44.3125164150656\\
36	44.43081226766\\
36.2	44.5493107191508\\
36.4	44.6678971173615\\
36.6	44.7864118696876\\
36.8	44.9048410081095\\
37	45.0231338655139\\
37.2	45.1411580418643\\
37.4	45.2589266470749\\
37.6	45.3764176989355\\
37.8	45.493460362734\\
38	45.6100761988514\\
38.2	45.726157991189\\
38.4	45.8417415437052\\
38.6	45.9567207120334\\
38.8	46.0710411818266\\
39	46.1847130574239\\
39.2	46.2975879713387\\
39.4	46.4096701404155\\
39.6	46.5208716887799\\
39.8	46.6312434457553\\
40	46.7407170110535\\
40.2	46.8491447302912\\
40.4	46.9565469971082\\
40.6	47.0628952439034\\
40.8	47.1681458805204\\
41	47.2723058579259\\
41.2	47.3753455728135\\
41.4	47.4772905050758\\
41.6	47.5780552086855\\
41.8	47.6775596832987\\
42	47.7757457026144\\
42.2	47.8725245296319\\
42.4	47.9680007304295\\
42.6	48.0621609490812\\
42.8	48.1550350333747\\
43	48.2465321193617\\
43.2	48.3367759763285\\
43.4	48.4257452542328\\
43.6	48.5133740846538\\
43.8	48.5996507334257\\
44	48.6845217972812\\
44.2	48.767990133555\\
44.4	48.8500815030021\\
44.6	48.9309205604741\\
44.8	49.0104844969079\\
45	49.0886739887113\\
45.2	49.1656023921337\\
45.4	49.2412973673411\\
45.6	49.3157987675907\\
45.8	49.3890491430463\\
46	49.4610929453856\\
46.2	49.5319313408592\\
46.4	49.6015247344593\\
46.6	49.6698687045215\\
46.8	49.7371845079075\\
47	49.8034124070918\\
47.2	49.8684922841071\\
47.4	49.9323707203071\\
47.6	49.995107568291\\
47.8	50.0567947014991\\
48	50.1174397177185\\
48.2	50.1770946628824\\
48.4	50.2357609736314\\
48.6	50.29354730226\\
48.8	50.3504094156115\\
49	50.4063650143195\\
49.2	50.4615700865805\\
49.4	50.5159428434941\\
49.6	50.5694611427122\\
49.8	50.6222009240314\\
50	50.6743105326885\\
50.2	50.7258289680112\\
50.4	50.7766904557843\\
50.6	50.8268927815879\\
50.8	50.8764169697277\\
51	50.9253764872627\\
51.2	50.9737658397955\\
51.4	51.0215760435267\\
51.6	51.068774528174\\
51.8	51.1153637318669\\
52	51.1613831819197\\
52.2	51.2069630055838\\
52.4	51.252060896898\\
52.6	51.2965993793986\\
52.8	51.3407033979328\\
53	51.3842827474505\\
53.2	51.4273790209515\\
53.4	51.4700637371622\\
53.6	51.5123393330021\\
53.8	51.5541955617037\\
54	51.5956671442111\\
54.2	51.6367463250704\\
54.4	51.6774223254487\\
54.6	51.7177805199189\\
54.8	51.7577229195916\\
55	51.7972095468165\\
55.2	51.8363531207844\\
55.4	51.8751479364089\\
55.6	51.9135409516034\\
55.8	51.9516503348327\\
56	51.9894204347575\\
56.2	52.0268565657129\\
56.4	52.0641496819423\\
56.6	52.1011163104421\\
56.8	52.1378032485266\\
57	52.1742619196853\\
57.2	52.2104829952828\\
57.4	52.2464497632852\\
57.6	52.2821214162804\\
57.8	52.3175613824211\\
58	52.3527214798004\\
58.2	52.3876306915328\\
58.4	52.4223366067552\\
58.6	52.4568664640889\\
58.8	52.4910940187462\\
59	52.5250318800196\\
59.2	52.5586599047985\\
59.4	52.5920132238369\\
59.6	52.6250303665239\\
59.8	52.6577695230708\\
60	52.6902383330858\\
60.2	52.7224035429027\\
60.4	52.7542634359316\\
60.6	52.7858850603592\\
60.8	52.8172012184788\\
61	52.8482764827186\\
61.2	52.8790374584839\\
61.4	52.9095092821694\\
61.6	52.9397435345355\\
61.8	52.9696857390099\\
62	52.9992678023536\\
62.2	53.0285832708314\\
62.4	53.0576408980791\\
62.6	53.0865037090877\\
62.8	53.1151778503389\\
63	53.1435590035661\\
63.2	53.1717250810808\\
63.4	53.1996495465507\\
63.6	53.2273344471846\\
63.8	53.2548111840281\\
64	53.2821150721504\\
64.2	53.3092173778251\\
64.4	53.3360881317073\\
64.6	53.3627916575751\\
64.8	53.389396838962\\
65	53.4159558540029\\
65.2	53.4423713561074\\
65.4	53.4685667764292\\
65.6	53.4945572648363\\
65.8	53.520285838683\\
66	53.5457631431178\\
66.2	53.570942831014\\
66.4	53.5958596933017\\
66.6	53.6205612330264\\
66.8	53.6449543833794\\
67	53.669075824879\\
67.2	53.6930003343067\\
67.4	53.7167518909539\\
67.6	53.7403632618956\\
67.8	53.7638064217183\\
68	53.7870306818963\\
68.2	53.8099257819957\\
68.4	53.832642231127\\
68.6	53.8552418571806\\
68.8	53.8777553327477\\
69	53.9000901841359\\
69.2	53.9221830195311\\
69.4	53.9441066219025\\
69.6	53.9659273157064\\
69.8	53.9876095041527\\
70	54.009291956054\\
70.2	54.0307640929172\\
70.4	54.0520255844909\\
70.6	54.073150053764\\
70.8	54.0941836038977\\
71	54.1150991313942\\
71.2	54.1358983970185\\
71.4	54.1566461010478\\
71.6	54.1771853779856\\
71.8	54.1975247783134\\
72	54.2177480026975\\
72.2	54.2378135207623\\
72.4	54.2577845795169\\
72.6	54.277620453389\\
72.8	54.297287945813\\
73	54.3168637552699\\
73.2	54.3363440806215\\
73.4	54.3556832742189\\
73.6	54.3748512705707\\
73.8	54.3937060865154\\
74	54.4123475794152\\
74.2	54.430807833563\\
74.4	54.449094870387\\
74.6	54.4671653894203\\
74.8	54.4851248755381\\
75	54.5029718416141\\
75.2	54.5205651391831\\
75.4	54.5379392385724\\
75.6	54.5551000084644\\
75.8	54.5720870899656\\
76	54.5889034377154\\
76.2	54.6054869563018\\
76.4	54.6218448010289\\
76.6	54.6379770445423\\
76.8	54.6539371750346\\
77	54.6696228550141\\
77.2	54.6851226620911\\
77.4	54.7005246627504\\
77.6	54.7157490403186\\
77.8	54.7307238861929\\
78	54.7454166892084\\
78.2	54.7599141930289\\
78.4	54.7742740603377\\
78.6	54.7884985414729\\
78.8	54.8024832121782\\
79	54.816312568647\\
79.2	54.8299198632221\\
79.4	54.8432987616736\\
79.6	54.8564926628238\\
79.8	54.8695322512925\\
80	54.8824818326291\\
80.2	54.8953856108973\\
80.4	54.9081105613522\\
80.6	54.9207330482693\\
80.8	54.9332708886085\\
81	54.9457529389276\\
81.2	54.9581694954871\\
81.4	54.9704604773411\\
81.6	54.9825811583041\\
81.8	54.9945243065402\\
82	55.0063586299322\\
82.2	55.0180896905379\\
82.4	55.0296418263716\\
82.6	55.041223543648\\
82.8	55.0527364128115\\
83	55.0640926432621\\
83.2	55.075349742817\\
83.4	55.0865272413936\\
83.6	55.0975152942908\\
83.8	55.1084750655627\\
84	55.1193797697644\\
84.2	55.1301900567411\\
84.4	55.1408420537938\\
84.6	55.1513635933947\\
84.8	55.1618653703524\\
85	55.1723717672512\\
85.2	55.1829577076311\\
85.4	55.1934928380889\\
85.6	55.2038940819678\\
85.8	55.2142584616445\\
86	55.2245954969023\\
86.2	55.2348232067947\\
86.4	55.2450561902292\\
86.6	55.2553306269405\\
86.8	55.2654803690957\\
87	55.275538155411\\
87.2	55.2855737301763\\
87.4	55.2954864387241\\
87.6	55.3054270893875\\
87.8	55.315339732315\\
88	55.3251482231116\\
88.2	55.3348616717887\\
88.4	55.3445088490436\\
88.6	55.3541622997926\\
88.8	55.3638647262907\\
89	55.3735066592485\\
89.2	55.3831175480722\\
89.4	55.392610176231\\
89.6	55.4020356804105\\
89.8	55.4114312883099\\
90	55.4208545660073\\
90.2	55.4302387794926\\
90.4	55.4395453242655\\
90.6	55.448781691441\\
90.8	55.4579282871218\\
91	55.4670454726326\\
91.2	55.4762053304733\\
91.4	55.4852942655152\\
91.6	55.4942586539706\\
91.8	55.5031067747162\\
92	55.511912406605\\
92.2	55.5206072522874\\
92.4	55.5292479881982\\
92.6	55.537947122339\\
92.8	55.5466694211361\\
93	55.5553034757901\\
93.2	55.5639105630677\\
93.4	55.5724764900834\\
93.6	55.580945450128\\
93.8	55.5894154002048\\
94	55.5978730243034\\
94.2	55.6063073629302\\
94.4	55.6146341677734\\
94.6	55.6228566592\\
94.8	55.6309919396842\\
95	55.6391537548266\\
95.2	55.6472911428898\\
95.4	55.6553791031578\\
95.6	55.6634741858093\\
95.8	55.6715685547197\\
96	55.6796646156213\\
96.2	55.6878128743456\\
96.4	55.6959733964424\\
96.6	55.7041518771817\\
96.8	55.7122672381338\\
97	55.720401422795\\
97.2	55.7285048632473\\
97.4	55.7365504903714\\
97.6	55.7445771351001\\
97.8	55.7526677596816\\
98	55.760776442601\\
98.2	55.7688243918084\\
98.4	55.7768028712923\\
98.6	55.7846838033513\\
98.8	55.7925731446139\\
99	55.8004244892867\\
99.2	55.8082317472145\\
99.4	55.8160775117957\\
99.6	55.8239584327845\\
99.8	55.8317398698536\\
100	55.8394210757532\\
100.2	55.846999279374\\
100.4	55.854404314201\\
100.6	55.8616832552691\\
100.8	55.8689675912591\\
101	55.8763120416117\\
101.2	55.883673627583\\
101.4	55.8910559936832\\
101.6	55.8984916354245\\
101.8	55.9058269065597\\
102	55.913128653084\\
102.2	55.9203710450023\\
102.4	55.9274827369638\\
102.6	55.9345006894709\\
102.8	55.9415295820481\\
103	55.9484918727067\\
103.2	55.9554297448731\\
103.4	55.962282653011\\
103.6	55.969041265035\\
103.8	55.9758314651936\\
104	55.9826257556115\\
104.2	55.9892896447613\\
104.4	55.9958255412289\\
104.6	56.0022222015192\\
104.8	56.0085029704333\\
105	56.0147284146838\\
105.2	56.0208863040179\\
105.4	56.0269403745898\\
105.6	56.0328780964953\\
105.8	56.0387230207503\\
106	56.0445220518443\\
106.2	56.0501157915752\\
106.4	56.0555330944583\\
106.6	56.0608238901918\\
106.8	56.0660279047363\\
107	56.0710892482638\\
107.2	56.0760033899291\\
107.4	56.0808265524963\\
107.6	56.0856316974094\\
107.8	56.0904939294197\\
108	56.0952428561223\\
108.2	56.0999456813445\\
108.4	56.1045201591895\\
108.6	56.1090407190691\\
108.8	56.1135913189573\\
109	56.1182342860912\\
109.2	56.1228345409752\\
109.4	56.1273755650686\\
109.6	56.13195644413\\
109.8	56.1365666867508\\
110	56.1411341693512\\
110.2	56.1456890817705\\
110.4	56.1501226787693\\
110.6	56.1544754284947\\
110.8	56.1588357893514\\
111	56.1632521554438\\
111.2	56.1677096758492\\
111.4	56.1721196211318\\
111.6	56.1764610637164\\
111.8	56.1808486033817\\
112	56.1852829070618\\
112.2	56.1897160110598\\
112.4	56.1940842459474\\
112.6	56.1984338362854\\
112.8	56.2028086472796\\
113	56.2072302046835\\
113.2	56.2116896155614\\
113.4	56.2161242235553\\
113.6	56.2206064650504\\
113.8	56.2251974021542\\
114	56.2297685414288\\
114.2	56.2343902554411\\
114.4	56.2391343841374\\
114.6	56.243822620016\\
114.8	56.2484487868017\\
115	56.253141108156\\
115.2	56.2578723819054\\
115.4	56.2626974426296\\
115.6	56.2674780550458\\
115.8	56.2721814315763\\
116	56.2768579536614\\
116.2	56.2815475737179\\
116.4	56.2861793227751\\
116.6	56.2908638004428\\
116.8	56.2956324172737\\
117	56.3003854178033\\
117.2	56.3050077435063\\
117.4	56.3095916692872\\
117.6	56.3142385098917\\
117.8	56.3188826510144\\
118	56.3235977255242\\
118.2	56.3282988476991\\
118.4	56.3330182464485\\
118.6	56.3376999990196\\
118.8	56.3423204316293\\
119	56.3469465600476\\
119.2	56.3516438787291\\
119.4	56.3563068221528\\
119.6	56.3609370997945\\
119.8	56.3656670792116\\
120	56.3703422005903\\
120.2	56.3750130430276\\
120.4	56.3797646339735\\
120.6	56.3844798260908\\
120.8	56.3892239666708\\
121	56.393964916119\\
121.2	56.3986261659891\\
121.4	56.4033070099404\\
121.6	56.4079226150627\\
121.8	56.4125556207471\\
122	56.4171264676131\\
122.2	56.4216227779095\\
122.4	56.4260668902716\\
122.6	56.4304499073202\\
122.8	56.4348401106343\\
123	56.439261686166\\
123.2	56.4436926849419\\
123.4	56.4481720303014\\
123.6	56.4526443843451\\
123.8	56.457073895343\\
124	56.4615783507964\\
124.2	56.4660640906159\\
124.4	56.4704739563867\\
124.6	56.4748953770777\\
124.8	56.4793030209292\\
125	56.4836828093564\\
125.2	56.4880635224196\\
125.4	56.4925215527555\\
125.6	56.4970368254222\\
125.8	56.5015646485068\\
126	56.5060571461301\\
126.2	56.5104964550176\\
126.4	56.5149914028448\\
126.6	56.5195716711197\\
126.8	56.5241759446628\\
127	56.5287843520874\\
127.2	56.5332591954139\\
127.4	56.5376490559591\\
127.6	56.5420670888142\\
127.8	56.5465497076989\\
128	56.5510049594349\\
128.2	56.5553856530406\\
128.4	56.55975145384\\
128.6	56.5640959387086\\
128.8	56.5684148662533\\
129	56.5726989424883\\
129.2	56.5768589085598\\
129.4	56.5811224184178\\
129.6	56.5854228500071\\
129.8	56.5897122892099\\
130	56.5940270521532\\
130.2	56.5982515348614\\
130.4	56.6024534471352\\
130.6	56.6066368022306\\
130.8	56.610811182732\\
131	56.6148972085275\\
131.2	56.6188754126673\\
131.4	56.6228210510057\\
131.6	56.6266466316171\\
131.8	56.6304040895407\\
132	56.6341265061793\\
132.2	56.6378134764146\\
132.4	56.6415059758235\\
132.6	56.6452219988239\\
132.8	56.6489368457805\\
133	56.6526240462035\\
133.2	56.656331076307\\
133.4	56.6600623530923\\
133.6	56.663754266021\\
133.8	56.6674408125058\\
134	56.6712280742941\\
134.2	56.6750130450961\\
134.4	56.6787639773418\\
134.6	56.682453432874\\
134.8	56.6860837569285\\
135	56.6897274669404\\
135.2	56.6934049541967\\
135.4	56.6971668415053\\
135.6	56.7008968488233\\
135.8	56.7046367785715\\
136	56.708288972023\\
136.2	56.7119734311115\\
136.4	56.7156309842473\\
136.6	56.7192563029834\\
136.8	56.7227415843269\\
137	56.7262491244833\\
137.2	56.7297670671221\\
137.4	56.733202666342\\
137.6	56.7365290468634\\
137.8	56.7399461370916\\
138	56.7434314116364\\
138.2	56.7469375703171\\
138.4	56.7504737811889\\
138.6	56.7539195246087\\
138.8	56.7572940468842\\
139	56.7605707329707\\
139.2	56.7637713432467\\
139.4	56.7668728116147\\
139.6	56.7699477687948\\
139.8	56.7729489921287\\
140	56.7758452247419\\
140.2	56.7787214643279\\
140.4	56.7815937824973\\
140.6	56.7844816629224\\
140.8	56.7873132247042\\
141	56.7900778461658\\
141.2	56.7927894159778\\
141.4	56.7954728160003\\
141.6	56.7980868955555\\
141.8	56.8007042854625\\
142	56.8033858251607\\
142.2	56.8060366717737\\
142.4	56.8085749018802\\
142.6	56.8109668520164\\
142.8	56.8133147845333\\
143	56.8156554507277\\
143.2	56.8178472682933\\
143.4	56.8199318863557\\
143.6	56.821996087693\\
143.8	56.8240208764315\\
144	56.8259732848706\\
144.2	56.8278297372154\\
144.4	56.8296000688998\\
144.6	56.8312775278465\\
144.8	56.83287067314\\
145	56.8344236560595\\
145.2	56.8359693112162\\
145.4	56.8373662851837\\
145.6	56.838628633472\\
145.8	56.8397583458816\\
146	56.8408327394974\\
146.2	56.841936135031\\
146.4	56.8430367029767\\
146.6	56.8441738747667\\
146.8	56.8453091974589\\
147	56.846582207442\\
147.2	56.847800149248\\
147.4	56.8490711898578\\
147.6	56.8503753438417\\
147.8	56.8515891882741\\
148	56.8527072526446\\
148.2	56.8538201941198\\
148.4	56.854839360765\\
148.6	56.8558482708208\\
148.8	56.8569230806225\\
149	56.858015372838\\
149.2	56.8590787627293\\
149.4	56.8600755883594\\
149.6	56.8610909691351\\
149.8	56.8620144517136\\
150	56.8629162787415\\
150.2	56.8638078220847\\
150.4	56.8646448980605\\
150.6	56.8655671711306\\
150.8	56.866575048419\\
151	56.8676182611911\\
151.2	56.8686969373134\\
151.4	56.8698154762256\\
151.6	56.8709902929818\\
151.8	56.8722415293726\\
152	56.8735268209651\\
152.2	56.8748339329\\
152.4	56.8761631484595\\
152.6	56.8775346486701\\
152.8	56.8789639762611\\
153	56.8804680212511\\
153.2	56.8820090047654\\
153.4	56.8835996648946\\
153.6	56.8852345399318\\
153.8	56.8869970106357\\
154	56.8888751232601\\
154.2	56.890866319906\\
154.4	56.8929575570989\\
154.6	56.8951002477791\\
154.8	56.8973726187389\\
155	56.8997366958599\\
155.2	56.9021739171826\\
155.4	56.9046958449115\\
155.6	56.907353188159\\
155.8	56.9100911967057\\
156	56.9128125346756\\
156.2	56.9156384475932\\
156.4	56.9185282081234\\
156.6	56.9214720918668\\
156.8	56.9243790783479\\
157	56.9272361581531\\
157.2	56.9301174819406\\
157.4	56.9329455431973\\
157.6	56.9357133062583\\
157.8	56.9385528696374\\
158	56.9413991440533\\
158.2	56.9442502516005\\
158.4	56.9471344902752\\
158.6	56.9500943557198\\
158.8	56.9530593403983\\
159	56.9560110558199\\
159.2	56.9589098798818\\
159.4	56.9617978426034\\
159.6	56.964633086345\\
159.8	56.9674612770861\\
160	56.9703808605468\\
160.2	56.9733128557311\\
160.4	56.9762577023833\\
160.6	56.979201494255\\
160.8	56.9822203942022\\
161	56.9853778866291\\
161.2	56.9884591415877\\
161.4	56.9916167320982\\
161.6	56.9948112284049\\
161.8	56.9979820713208\\
162	57.001164418166\\
162.2	57.0043113079785\\
162.4	57.0073283157964\\
162.6	57.01023328121\\
162.8	57.0132127627174\\
163	57.0162484361034\\
163.2	57.0191825952419\\
163.4	57.0220708771161\\
163.6	57.0250184092532\\
163.8	57.0280144548556\\
164	57.0311523319807\\
164.2	57.0343490386435\\
164.4	57.0375441363948\\
164.6	57.0407580066925\\
164.8	57.0439231824745\\
165	57.0470162136183\\
165.2	57.0501997009801\\
165.4	57.05331946109\\
165.6	57.0564931507227\\
165.8	57.059732768292\\
166	57.0630035696743\\
166.2	57.0662131400122\\
166.4	57.0693931426128\\
166.6	57.0724769683415\\
166.8	57.0756429841318\\
167	57.0788911919188\\
167.2	57.0821057158596\\
167.4	57.0853868500248\\
167.6	57.0886548823543\\
167.8	57.0918738236545\\
168	57.0949587793985\\
168.2	57.0979737136482\\
168.4	57.1010240057333\\
168.6	57.1041074750744\\
168.8	57.1071981011874\\
169	57.1103515827178\\
169.2	57.1135695093711\\
169.4	57.116754701343\\
169.6	57.1199741603968\\
169.8	57.1231911623916\\
170	57.12642617521\\
170.2	57.1296138827543\\
170.4	57.132828436894\\
170.6	57.1360524005874\\
170.8	57.139235099259\\
171	57.1423886162993\\
171.2	57.145529318851\\
171.4	57.1486920604383\\
171.6	57.1517965029975\\
171.8	57.1549230338028\\
172	57.1580127814311\\
172.2	57.1610581118562\\
172.4	57.1641478249098\\
172.6	57.1672880310166\\
172.8	57.1703998068767\\
173	57.1735189359597\\
173.2	57.1767231752042\\
173.4	57.1798941706262\\
173.6	57.1830888406121\\
173.8	57.1862519337838\\
174	57.1894012351776\\
174.2	57.1925582636689\\
174.4	57.1957754926027\\
174.6	57.1990081172288\\
174.8	57.2022970821402\\
175	57.2056027957666\\
175.2	57.2088551399177\\
175.4	57.212082732987\\
175.6	57.2152602205542\\
175.8	57.2184822300338\\
176	57.2217005985576\\
176.2	57.22498783726\\
176.4	57.2283668833844\\
176.6	57.2317639177143\\
176.8	57.2351220453845\\
177	57.238491810931\\
177.2	57.2419579863303\\
177.4	57.245463917321\\
177.6	57.248935577541\\
177.8	57.2523147701597\\
178	57.255787184893\\
178.2	57.2593132724053\\
178.4	57.2628647438485\\
178.6	57.2664115311155\\
178.8	57.2698168941478\\
179	57.2731971900987\\
179.2	57.2765627672247\\
179.4	57.2799794296005\\
179.6	57.2834129550777\\
179.8	57.2868360023938\\
180	57.2902558931765\\
180.2	57.2936929930116\\
180.4	57.2971016469839\\
180.6	57.3005472760793\\
180.8	57.3039847716581\\
181	57.3074049387752\\
181.2	57.3107953325149\\
181.4	57.3141936513318\\
181.6	57.3176216366259\\
181.8	57.3210126073695\\
182	57.3243451636959\\
182.2	57.3276380764968\\
182.4	57.3308519908349\\
182.6	57.3340219919199\\
182.8	57.3372000152562\\
183	57.3403731336317\\
183.2	57.3434618825825\\
183.4	57.3465402443483\\
183.6	57.3495829900218\\
183.8	57.3526513642326\\
184	57.3557136870937\\
184.2	57.3587266141005\\
184.4	57.3616723852109\\
184.6	57.3644962197262\\
184.8	57.3671813011882\\
185	57.3698377277539\\
185.2	57.3724385591917\\
185.4	57.3750243302608\\
185.6	57.3775285324799\\
185.8	57.3800813873866\\
186	57.3825956196899\\
186.2	57.3850683029884\\
186.4	57.3875154645131\\
186.6	57.3900474319312\\
186.8	57.3926454684929\\
187	57.3953096186162\\
187.2	57.3980143572091\\
187.4	57.4006518671198\\
187.6	57.4032536371641\\
187.8	57.4057993926724\\
188	57.4083988308451\\
188.2	57.4111743164205\\
188.4	57.4139623529193\\
188.6	57.416819320086\\
188.8	57.4197646248533\\
189	57.4227258118754\\
189.2	57.425633251065\\
189.4	57.4285798563006\\
189.6	57.4314302624491\\
189.8	57.4343838262083\\
190	57.437471409947\\
190.2	57.4406224783665\\
190.4	57.4436928739548\\
190.6	57.4467790257068\\
190.8	57.4499347330099\\
191	57.453169279925\\
191.2	57.456445557585\\
191.4	57.4597013763822\\
191.6	57.4629722589689\\
191.8	57.4661834903408\\
192	57.4694306264461\\
192.2	57.4726851960223\\
192.4	57.4758650861054\\
192.6	57.478995991948\\
192.8	57.482179733684\\
193	57.485444698023\\
193.2	57.4887232172415\\
193.4	57.4919218274869\\
193.6	57.4950217864147\\
193.8	57.4980339888585\\
194	57.5010233463911\\
194.2	57.5040714934874\\
194.4	57.5071079533471\\
194.6	57.5099910448454\\
194.8	57.512788195638\\
195	57.5155891488553\\
195.2	57.5183354938023\\
195.4	57.5210066302997\\
195.6	57.5235979316966\\
195.8	57.5261423813503\\
196	57.5285663959384\\
196.2	57.5308916375624\\
196.4	57.5332526666064\\
196.6	57.5355873381028\\
196.8	57.5378572939332\\
197	57.5401352279419\\
197.2	57.5424843545158\\
197.4	57.5448047027289\\
197.6	57.5471145069607\\
197.8	57.5493711517697\\
198	57.5516468693391\\
198.2	57.5538889600264\\
198.4	57.5562484178404\\
198.6	57.5586727764641\\
198.8	57.5611586249286\\
199	57.5635535377576\\
199.2	57.565950939346\\
199.4	57.5683165078121\\
199.6	57.5706214288951\\
199.8	57.5729398668141\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	20\\
0.2	20.0001356636769\\
0.4	20.0014176848723\\
0.6	20.0052784277419\\
0.8	20.0135864354822\\
1	20.028562399552\\
1.2	20.0526675889219\\
1.4	20.0881931776907\\
1.6	20.1376635455178\\
1.8	20.2029517691354\\
2	20.2860480441199\\
2.2	20.389025672108\\
2.4	20.5135632644076\\
2.6	20.6606544564632\\
2.8	20.8314329189789\\
3	21.0274995441415\\
3.2	21.2498998760294\\
3.4	21.4994969555526\\
3.6	21.7768689139857\\
3.8	22.0826558370821\\
4	22.4170449408831\\
4.2	22.7796100486694\\
4.4	23.1694879587095\\
4.6	23.5855320268433\\
4.8	24.0269806001951\\
5	24.4926144853771\\
5.2	24.9809722781968\\
5.4	25.4906294361371\\
5.6	26.0200670398042\\
5.8	26.567444328913\\
6	27.1309594472695\\
6.2	27.7087994120497\\
6.4	28.2989531579899\\
6.6	28.8994619047274\\
6.8	29.5081393017966\\
7	30.123011567589\\
7.2	30.7419900129447\\
7.4	31.3631766078438\\
7.6	31.9845587903987\\
7.8	32.6042154196396\\
8	33.2202586048969\\
8.2	33.8312123179995\\
8.4	34.4355054590105\\
8.6	35.0315065505504\\
8.8	35.6177475440232\\
9	36.1930215112963\\
9.2	36.7561049728011\\
9.4	37.3058949371311\\
9.6	37.8414879375468\\
9.8	38.3618594942438\\
10	38.8660390373231\\
10.2	39.3534383793836\\
10.4	39.8235944248982\\
10.6	40.276104796292\\
10.8	40.7106622852776\\
11	41.1271609294974\\
11.2	41.5254567082162\\
11.4	41.9054505768974\\
11.6	42.2671759344016\\
11.8	42.6107775981375\\
12	42.936621030067\\
12.2	43.2452539098779\\
12.4	43.5370657601005\\
12.6	43.8127045140754\\
12.8	44.0727100369815\\
13	44.3180259384559\\
13.2	44.5493234829063\\
13.4	44.7673567688892\\
13.6	44.9731248462491\\
13.8	45.1675502479816\\
14	45.3512898294596\\
14.2	45.5253449353232\\
14.4	45.6906544525672\\
14.6	45.8480244353453\\
14.8	45.9982102136887\\
15	46.1421001229952\\
15.2	46.2806310309894\\
15.4	46.4145630434084\\
15.6	46.5447310438958\\
15.8	46.6719130354764\\
16	46.7968549293019\\
16.2	46.9203611014316\\
16.4	47.0430366182942\\
16.6	47.1653722220091\\
16.8	47.2881865691945\\
17	47.4120312833839\\
17.2	47.5373808828347\\
17.4	47.6647734967787\\
17.6	47.7946607213034\\
17.8	47.9273839930689\\
18	48.06319326836\\
18.2	48.2024238426458\\
18.4	48.3453613958301\\
18.6	48.4922501452358\\
18.8	48.643433881188\\
19	48.7989581327492\\
19.2	48.9589054004126\\
19.4	49.1234236610204\\
19.6	49.2925489951725\\
19.8	49.466296510282\\
20	49.6447764815049\\
20.2	49.8278760832659\\
20.4	50.0155467965713\\
20.6	50.2077502758861\\
20.8	50.4044615587598\\
21	50.6054896801644\\
21.2	50.8106414343474\\
21.4	51.0196582234934\\
21.6	51.2323688545737\\
21.8	51.4485288045011\\
22	51.6679391092818\\
22.2	51.8905018521314\\
22.4	52.1158840243027\\
22.6	52.3438758786909\\
22.8	52.5742334281489\\
23	52.8066587950814\\
23.2	53.0407926208195\\
23.4	53.2763383920578\\
23.6	53.5131789272897\\
23.8	53.7508522090231\\
24	53.9893032232754\\
24.2	54.2283580802511\\
24.4	54.4676342518172\\
24.6	54.7069550035597\\
24.8	54.946119622362\\
25	55.1849201200339\\
25.2	55.4231113390471\\
25.4	55.6604670547462\\
25.6	55.8966303336182\\
25.8	56.1315232689231\\
26	56.3649134059901\\
26.2	56.5966189956789\\
26.4	56.8263865594829\\
26.6	57.0540962744581\\
26.8	57.2796949152989\\
27	57.503010988603\\
27.2	57.7238820364723\\
27.4	57.9422988883006\\
27.6	58.1582063839921\\
27.8	58.3714960004334\\
28	58.5819626664971\\
28.2	58.7896595843255\\
28.4	58.9945225185911\\
28.6	59.1964628960766\\
28.8	59.395479025902\\
29	59.5915237678813\\
29.2	59.7845573514166\\
29.4	59.9746060852748\\
29.6	60.1617481023464\\
29.8	60.345907495587\\
30	60.5271440386551\\
30.2	60.7054367341136\\
30.4	60.8808008766833\\
30.6	61.0532565273277\\
30.8	61.2228112915318\\
31	61.3895509451513\\
31.2	61.5534152102191\\
31.4	61.7145607395521\\
31.6	61.8730037496776\\
31.8	62.0288464679639\\
32	62.1820241943482\\
32.2	62.3325786516354\\
32.4	62.4806832307287\\
32.6	62.6263185586516\\
32.8	62.7695452636937\\
33	62.9104227073845\\
33.2	63.0491191996736\\
33.4	63.1855350706709\\
33.6	63.3197332515743\\
33.8	63.4518013565534\\
34	63.5817565885816\\
34.2	63.7097314118871\\
34.4	63.8357158823075\\
34.6	63.9598289746894\\
34.8	64.0821455685659\\
35	64.2026759104767\\
35.2	64.3214603753292\\
35.4	64.4387055824975\\
35.6	64.5544023995687\\
35.8	64.6686042713624\\
36	64.7811956496384\\
36.2	64.8922327705881\\
36.4	65.0017432364566\\
36.6	65.109726987446\\
36.8	65.2163669338\\
37	65.3216624390772\\
37.2	65.4256472131612\\
37.4	65.5283603938198\\
37.6	65.6296933748994\\
37.8	65.7297007912243\\
38	65.8284440843946\\
38.2	65.9259121297583\\
38.4	66.0222354096556\\
38.6	66.117425848397\\
38.8	66.2115261216667\\
39	66.3045607131311\\
39.2	66.3965321101841\\
39.4	66.4875952441625\\
39.6	66.5776942755904\\
39.8	66.6668616367627\\
40	66.7551332053887\\
40.2	66.8425380156816\\
40.4	66.9291344108334\\
40.6	67.0148341270956\\
40.8	67.0997000207414\\
41	67.1837593445675\\
41.2	67.2669876084485\\
41.4	67.3493646098551\\
41.6	67.4309733656418\\
41.8	67.5118491954313\\
42	67.5921768123416\\
42.2	67.6720323152766\\
42.4	67.7513903873282\\
42.6	67.8301974666538\\
42.8	67.9084173302131\\
43	67.9860430527019\\
43.2	68.0631793713645\\
43.4	68.1397237434663\\
43.6	68.2156576039466\\
43.8	68.2911051059787\\
44	68.3659984436639\\
44.2	68.4402636809202\\
44.4	68.5140123994351\\
44.6	68.5872343349278\\
44.8	68.6599794121957\\
45	68.7322209490721\\
45.2	68.8039907458986\\
45.4	68.8751777422752\\
45.6	68.9458817810982\\
45.8	69.0161216813288\\
46	69.0858048364928\\
46.2	69.154798543009\\
46.4	69.2231542661024\\
46.6	69.2909742549943\\
46.8	69.3582112543304\\
47	69.4249762789358\\
47.2	69.4911288715498\\
47.4	69.556632247484\\
47.6	69.6216528485105\\
47.8	69.6862238116442\\
48	69.7502476142209\\
48.2	69.8137287215992\\
48.4	69.8767083987668\\
48.6	69.9391944667307\\
48.8	70.001171009674\\
49	70.0626299266741\\
49.2	70.1236530328379\\
49.4	70.1840817576278\\
49.6	70.2439154222768\\
49.8	70.3032292023618\\
50	70.3621049119409\\
50.2	70.4203656250545\\
50.4	70.4779818587518\\
50.6	70.5349219275239\\
50.8	70.5911819708811\\
51	70.6468105065174\\
51.2	70.7018244259099\\
51.4	70.7561686045015\\
51.6	70.8099897626574\\
51.8	70.8632029321404\\
52	70.9159153992834\\
52.2	70.9680768449825\\
52.4	71.0197117364832\\
52.6	71.070756341974\\
52.8	71.1211873455853\\
53	71.1711280147835\\
53.2	71.2205622678011\\
53.4	71.269430105859\\
53.6	71.3177369312009\\
53.8	71.3655186317293\\
54	71.4126185394627\\
54.2	71.4591859626227\\
54.4	71.505179523538\\
54.6	71.5504812744643\\
54.8	71.5951271484426\\
55	71.639230933514\\
55.2	71.682693810618\\
55.4	71.7256842762891\\
55.6	71.7681347753812\\
55.8	71.8102380836789\\
56	71.8519014192494\\
56.2	71.8930660654131\\
56.4	71.933749666424\\
56.6	71.9740413116211\\
56.8	72.0138198770015\\
57	72.0531747075034\\
57.2	72.0922013689343\\
57.4	72.1308001470556\\
57.6	72.1689911921497\\
57.8	72.206935312844\\
58	72.2446156840341\\
58.2	72.2819893538369\\
58.4	72.3191145651528\\
58.6	72.3559789541063\\
58.8	72.3925613568961\\
59	72.4288435765371\\
59.2	72.4647309582159\\
59.4	72.5002750702814\\
59.6	72.5354616336316\\
59.8	72.5703385663428\\
60	72.6048577986099\\
60.2	72.6389812627704\\
60.4	72.6726922640071\\
60.6	72.7060435508217\\
60.8	72.7390978010985\\
61	72.7718603839714\\
61.2	72.804384375016\\
61.4	72.8366556264028\\
61.6	72.8687050810145\\
61.8	72.9005067957431\\
62	72.9320353142233\\
62.2	72.9631834417902\\
62.4	72.9940431494633\\
62.6	73.0245842072965\\
62.8	73.0548353104701\\
63	73.084833733289\\
63.2	73.1143841896757\\
63.4	73.1435001539462\\
63.6	73.1723297321132\\
63.8	73.2008348082397\\
64	73.2290194549629\\
64.2	73.2568857923864\\
64.4	73.2844027472697\\
64.6	73.3117173160618\\
64.8	73.3387114936658\\
65	73.365454819872\\
65.2	73.3920479305908\\
65.4	73.4183771988684\\
65.6	73.4445279494248\\
65.8	73.4704344227078\\
66	73.4961365211802\\
66.2	73.521618948116\\
66.4	73.5469485324959\\
66.6	73.5720878441957\\
66.8	73.5970493496835\\
67	73.6218156813479\\
67.2	73.6464232900632\\
67.4	73.6708073086707\\
67.6	73.695068041066\\
67.8	73.7192320937403\\
68	73.7431209450489\\
68.2	73.7667691648472\\
68.4	73.7900980887065\\
68.6	73.8132459622173\\
68.8	73.8362099448227\\
69	73.8588723976741\\
69.2	73.8812029069889\\
69.4	73.9031963946718\\
69.6	73.9249572374827\\
69.8	73.9464525448252\\
70	73.967719753166\\
70.2	73.9887215318544\\
70.4	74.0094513022894\\
70.6	74.0299344241124\\
70.8	74.0501830143119\\
71	74.0702558673048\\
71.2	74.0901130593945\\
71.4	74.1098601742059\\
71.6	74.1295153859845\\
71.8	74.149038864846\\
72	74.1683821056454\\
72.2	74.1874741875891\\
72.4	74.2062792298391\\
72.6	74.2248195629377\\
72.8	74.2431362928944\\
73	74.2613004630043\\
73.2	74.2793999508552\\
73.4	74.2974414658836\\
73.6	74.3153577655649\\
73.8	74.3331018467269\\
74	74.3506639292469\\
74.2	74.3680282043416\\
74.4	74.3852339823877\\
74.6	74.4023717043914\\
74.8	74.4192768245246\\
75	74.4359690540757\\
75.2	74.4525191271664\\
75.4	74.4688884734453\\
75.6	74.4851565061063\\
75.8	74.5014214926581\\
76	74.5176041098256\\
76.2	74.5336482288028\\
76.4	74.5494466506974\\
76.6	74.5651170161865\\
76.8	74.5806358462399\\
77	74.5960047298835\\
77.2	74.6112303357333\\
77.4	74.6262971096026\\
77.6	74.6412194229758\\
77.8	74.6561115312474\\
78	74.6709452347959\\
78.2	74.6857033689496\\
78.4	74.7004844828399\\
78.6	74.7151753852131\\
78.8	74.729719761662\\
79	74.7441721013967\\
79.2	74.7585306538584\\
79.4	74.7728693649998\\
79.6	74.7871670253771\\
79.8	74.8014765540598\\
80	74.8157218381042\\
80.2	74.8299115839234\\
80.4	74.8440536903084\\
80.6	74.8581564746881\\
80.8	74.8722221247564\\
81	74.886331675733\\
81.2	74.9005160239453\\
81.4	74.9147136935733\\
81.6	74.9289815840881\\
81.8	74.9432937913979\\
82	74.957617358659\\
82.2	74.9718571811967\\
82.4	74.9859886375401\\
82.6	75.0000638177549\\
82.8	75.0140575104093\\
83	75.0280079443058\\
83.2	75.0417750258479\\
83.4	75.0554299015526\\
83.6	75.0690228349461\\
83.8	75.0824561657649\\
84	75.0957731354\\
84.2	75.108930555285\\
84.4	75.1219322664603\\
84.6	75.1347993603517\\
84.8	75.1475899711539\\
85	75.160268123831\\
85.2	75.1728049354225\\
85.4	75.1852608743266\\
85.6	75.1975944319888\\
85.8	75.209810369444\\
86	75.221806336824\\
86.2	75.233589156534\\
86.4	75.2452464924563\\
86.6	75.2566378467302\\
86.8	75.267829815227\\
87	75.2788382266853\\
87.2	75.2898033843612\\
87.4	75.3006893753873\\
87.6	75.3115329178707\\
87.8	75.3222069125233\\
88	75.3327419280951\\
88.2	75.3430929380421\\
88.4	75.3533323984721\\
88.6	75.3635038218738\\
88.8	75.3736747750551\\
89	75.3837416994984\\
89.2	75.39375606296\\
89.4	75.4037416309657\\
89.6	75.4136574348366\\
89.8	75.4234713519955\\
90	75.4332045235333\\
90.2	75.4427236043496\\
90.4	75.4521123299361\\
90.6	75.4614686452184\\
90.8	75.4707938686912\\
91	75.4799820878964\\
91.2	75.4890559670539\\
91.4	75.4980798128515\\
91.6	75.5071363626153\\
91.8	75.5161449564072\\
92	75.5250304228968\\
92.2	75.5337933233521\\
92.4	75.5424757544922\\
92.6	75.5511679397615\\
92.8	75.5597808591734\\
93	75.5682528739679\\
93.2	75.5766081366042\\
93.4	75.5849307008203\\
93.6	75.5932398906174\\
93.8	75.6014760327979\\
94	75.6097271820254\\
94.2	75.6180062186584\\
94.4	75.6262562684834\\
94.6	75.6343918462002\\
94.8	75.6424194952062\\
95	75.6503905349777\\
95.2	75.6582352319078\\
95.4	75.6658971253372\\
95.6	75.6734203991132\\
95.8	75.6807846169415\\
96	75.6880843113098\\
96.2	75.6954205750169\\
96.4	75.7027272021172\\
96.6	75.7099406517089\\
96.8	75.7170997761518\\
97	75.7243014034779\\
97.2	75.7314633046867\\
97.4	75.7384939036955\\
97.6	75.7454497565862\\
97.8	75.7523430482562\\
98	75.7591979845652\\
98.2	75.7660068811787\\
98.4	75.7727865136927\\
98.6	75.779521306687\\
98.8	75.7863116316954\\
99	75.7931521121604\\
99.2	75.7999401842139\\
99.4	75.8066553014404\\
99.6	75.8133386014663\\
99.8	75.8199269121628\\
100	75.8265185519781\\
100.2	75.8330901518813\\
100.4	75.8396366690774\\
100.6	75.846077078987\\
100.8	75.8524814216908\\
101	75.8588366843845\\
101.2	75.8651900649114\\
101.4	75.8715564712205\\
101.6	75.8779258583217\\
101.8	75.8841983055549\\
102	75.8904516619534\\
102.2	75.8966917605364\\
102.4	75.9028205543308\\
102.6	75.9089664449408\\
102.8	75.9151303305623\\
103	75.9212964524363\\
103.2	75.9274553671414\\
103.4	75.933623303532\\
103.6	75.9398491871621\\
103.8	75.9461292178898\\
104	75.9523497873988\\
104.2	75.9585295811293\\
104.4	75.9646639765734\\
104.6	75.9708162689278\\
104.8	75.9769440444876\\
105	75.9830451251816\\
105.2	75.9891037709036\\
105.4	75.9951026357193\\
105.6	76.00113706999\\
105.8	76.0071812810314\\
106	76.0133155946965\\
106.2	76.0195472815235\\
106.4	76.0258422702566\\
106.6	76.0322123208362\\
106.8	76.0385788186458\\
107	76.0449917741519\\
107.2	76.051431507507\\
107.4	76.0578952621302\\
107.6	76.0643324117946\\
107.8	76.0707240523687\\
108	76.0770998521259\\
108.2	76.0834211074816\\
108.4	76.0896980461016\\
108.6	76.095931149759\\
108.8	76.1021697720155\\
109	76.1083913648885\\
109.2	76.1145239421296\\
109.4	76.1206639964372\\
109.6	76.1267122267441\\
109.8	76.1326632107163\\
110	76.1386049327911\\
110.2	76.1445405649808\\
110.4	76.1503768823308\\
110.6	76.1562156940766\\
110.8	76.1619696703961\\
111	76.167659998925\\
111.2	76.1733487340916\\
111.4	76.1789645091339\\
111.6	76.1845201154513\\
111.8	76.1900110954922\\
112	76.195537625575\\
112.2	76.201026696894\\
112.4	76.2064888276091\\
112.6	76.2119904289053\\
112.8	76.2174953944764\\
113	76.2229249783683\\
113.2	76.2282488158833\\
113.4	76.2336043664445\\
113.6	76.2389756962811\\
113.8	76.2442503744947\\
114	76.2495401179002\\
114.2	76.2547343917015\\
114.4	76.2598159962009\\
114.6	76.2647485827927\\
114.8	76.2696148554506\\
115	76.2745254212814\\
115.2	76.2793997385525\\
115.4	76.2841114498322\\
115.6	76.2888044659211\\
115.8	76.29344088411\\
116	76.2980358915357\\
116.2	76.3025737338224\\
116.4	76.3070605180833\\
116.6	76.3115318041148\\
116.8	76.3160110829363\\
117	76.3204967652846\\
117.2	76.324891556014\\
117.4	76.3291507358989\\
117.6	76.3334152673711\\
117.8	76.3376488180564\\
118	76.3420615812693\\
118.2	76.3464676412384\\
118.4	76.3508639166981\\
118.6	76.3552401950358\\
118.8	76.3595927121701\\
119	76.3638602446751\\
119.2	76.368128282317\\
119.4	76.3723644282526\\
119.6	76.376656775902\\
119.8	76.3808875226105\\
120	76.3851753036949\\
120.2	76.3894245745271\\
120.4	76.3936624227786\\
120.6	76.3978373504417\\
120.8	76.4019953686364\\
121	76.4060381896697\\
121.2	76.4100651197349\\
121.4	76.4140533705629\\
121.6	76.4179801035005\\
121.8	76.4219073832864\\
122	76.42571049231\\
122.2	76.4294718683775\\
122.4	76.4332950293101\\
122.6	76.4371367020893\\
122.8	76.4409268449849\\
123	76.4447009665491\\
123.2	76.4484439183281\\
123.4	76.4521225454093\\
123.6	76.4557578288619\\
123.8	76.4593544084124\\
124	76.4629991344892\\
124.2	76.4666112192061\\
124.4	76.4702644390577\\
124.6	76.4738989906159\\
124.8	76.4774218831216\\
125	76.4808111813227\\
125.2	76.4842030505613\\
125.4	76.4875827253764\\
125.6	76.4909453032823\\
125.8	76.4942162394934\\
126	76.4973309023233\\
126.2	76.5004869773657\\
126.4	76.5035587683155\\
126.6	76.5066700985452\\
126.8	76.5097657852216\\
127	76.512889120032\\
127.2	76.5160267213024\\
127.4	76.51919286758\\
127.6	76.5223697973919\\
127.8	76.5255834504734\\
128	76.5288549680708\\
128.2	76.5321300177338\\
128.4	76.5354087130551\\
128.6	76.5387174828667\\
128.8	76.5420947220254\\
129	76.5455664413563\\
129.2	76.5490735983823\\
129.4	76.5525875661163\\
129.6	76.5560920552194\\
129.8	76.5596985064556\\
130	76.5633216034778\\
130.2	76.5669700387025\\
130.4	76.5707305905003\\
130.6	76.5744958204443\\
130.8	76.5782318283337\\
131	76.5820218731642\\
131.2	76.585840157396\\
131.4	76.5897429430866\\
131.6	76.5935489257757\\
131.8	76.5972678557483\\
132	76.6009004565935\\
132.2	76.6045148462829\\
132.4	76.6080957656585\\
132.6	76.611585840496\\
132.8	76.6149832356207\\
133	76.6184499747886\\
133.2	76.6219380916606\\
133.4	76.6254341932047\\
133.6	76.6288304788708\\
133.8	76.6321738823156\\
134	76.6354866831339\\
134.2	76.6387119994266\\
134.4	76.6418530389127\\
134.6	76.6449444807905\\
134.8	76.6479915972404\\
135	76.6511034015547\\
135.2	76.6542327893392\\
135.4	76.6572287341598\\
135.6	76.6601678495778\\
135.8	76.6631402777087\\
136	76.6659864147544\\
136.2	76.668876250904\\
136.4	76.6717328745342\\
136.6	76.6745511736815\\
136.8	76.6773725980398\\
137	76.6801536173597\\
137.2	76.682786626302\\
137.4	76.6853687580136\\
137.6	76.6879129805981\\
137.8	76.690472782988\\
138	76.6930031745241\\
138.2	76.6954861480359\\
138.4	76.6978583478509\\
138.6	76.7001007126983\\
138.8	76.7022928099489\\
139	76.7043987829877\\
139.2	76.7064925580756\\
139.4	76.7086157329304\\
139.6	76.7107884767425\\
139.8	76.7129389802611\\
140	76.7150642875058\\
140.2	76.7172554014862\\
140.4	76.7194691979104\\
140.6	76.7216558943649\\
140.8	76.7238519932845\\
141	76.7261160616323\\
141.2	76.7285025395559\\
141.4	76.7309118298446\\
141.6	76.7333425778876\\
141.8	76.7358081583341\\
142	76.7382857028554\\
142.2	76.740782231138\\
142.4	76.7432599496765\\
142.6	76.7457704469012\\
142.8	76.7483566063335\\
143	76.7509978474336\\
143.2	76.7536780657519\\
143.4	76.7563068003135\\
143.6	76.7589412411063\\
143.8	76.7615888828854\\
144	76.7641926910593\\
144.2	76.7667647477769\\
144.4	76.7693850026988\\
144.6	76.772092675951\\
144.8	76.7749400189691\\
145	76.7779055871977\\
145.2	76.7809237220784\\
145.4	76.7839652491684\\
145.6	76.7871003280657\\
145.8	76.7901874363548\\
146	76.7931791515677\\
146.2	76.7961649319822\\
146.4	76.7992187267328\\
146.6	76.8023971838163\\
146.8	76.8057074631127\\
147	76.8090002126093\\
147.2	76.8122532741921\\
147.4	76.8154093851343\\
147.6	76.8185876579254\\
147.8	76.8217928745127\\
148	76.8249665806439\\
148.2	76.8281210518974\\
148.4	76.8312484464387\\
148.6	76.8343810686291\\
148.8	76.837547981057\\
149	76.8408763104576\\
149.2	76.8441779351535\\
149.4	76.8474235422911\\
149.6	76.850740175439\\
149.8	76.8541120549914\\
150	76.8575320630864\\
150.2	76.8608750862205\\
150.4	76.8642080590527\\
150.6	76.8675099278093\\
150.8	76.8708548392279\\
151	76.8741888743145\\
151.2	76.8774826891644\\
151.4	76.8807049905242\\
151.6	76.8839199340668\\
151.8	76.8871357939377\\
152	76.8903349188134\\
152.2	76.8934622735335\\
152.4	76.8966533100587\\
152.6	76.8998887044922\\
152.8	76.9031363420457\\
153	76.9063684878493\\
153.2	76.9095900699048\\
153.4	76.9127771219278\\
153.6	76.9158796086543\\
153.8	76.9189198152826\\
154	76.9218520228885\\
154.2	76.9247686612375\\
154.4	76.9276029646673\\
154.6	76.930315403345\\
154.8	76.9330121889843\\
155	76.9356724403645\\
155.2	76.9383416252185\\
155.4	76.9409726127388\\
155.6	76.9435500504127\\
155.8	76.9461021289543\\
156	76.948683642169\\
156.2	76.9512956815581\\
156.4	76.9538705402264\\
156.6	76.9563371424224\\
156.8	76.9587994638075\\
157	76.9611646753738\\
157.2	76.9634230555378\\
157.4	76.965671675034\\
157.6	76.9679090048638\\
157.8	76.9700935012833\\
158	76.9723235460897\\
158.2	76.974592403305\\
158.4	76.9768838708342\\
158.6	76.9792483918915\\
158.8	76.9817066264264\\
159	76.9840932181808\\
159.2	76.9865445874104\\
159.4	76.9890698728271\\
159.6	76.9916357739156\\
159.8	76.9941150560891\\
160	76.9966638973353\\
160.2	76.999181210275\\
160.4	77.0017635084715\\
160.6	77.0043907228871\\
160.8	77.0069962823905\\
161	77.0096349111421\\
161.2	77.0122733564435\\
161.4	77.0149523843739\\
161.6	77.0175948162386\\
161.8	77.0201392916825\\
162	77.0224862140437\\
162.2	77.0247918405105\\
162.4	77.0271132730308\\
162.6	77.0294435964678\\
162.8	77.0318197293986\\
163	77.034312346706\\
163.2	77.0369279366442\\
163.4	77.039597604449\\
163.6	77.0423218428002\\
163.8	77.044968985137\\
164	77.047628413103\\
164.2	77.0502862065112\\
164.4	77.0529484769878\\
164.6	77.0555967359059\\
164.8	77.0582642143795\\
165	77.061025370745\\
165.2	77.0638922513851\\
165.4	77.0667825593346\\
165.6	77.069611576623\\
165.8	77.0723586468951\\
166	77.0750785619926\\
166.2	77.0778756091542\\
166.4	77.0807475331638\\
166.6	77.0836862758724\\
166.8	77.0866991647273\\
167	77.0898157757705\\
167.2	77.0929779865616\\
167.4	77.0961312046565\\
167.6	77.0992655475767\\
167.8	77.1024228958977\\
168	77.1055442247438\\
168.2	77.1086655076067\\
168.4	77.1117998751741\\
168.6	77.1149260759926\\
168.8	77.1180039822973\\
169	77.121031300214\\
169.2	77.1239918458055\\
169.4	77.1269709122454\\
169.6	77.1298947307708\\
169.8	77.1327068798084\\
170	77.1354262109874\\
170.2	77.1382248553333\\
170.4	77.1409929982657\\
170.6	77.1437644136983\\
170.8	77.1464619284048\\
171	77.1491502718025\\
171.2	77.1518424995042\\
171.4	77.1545523593889\\
171.6	77.1572873509054\\
171.8	77.1599208412553\\
172	77.1625763900032\\
172.2	77.165237843781\\
172.4	77.1678340458444\\
172.6	77.1705003098329\\
172.8	77.173157386137\\
173	77.1758201342314\\
173.2	77.1785780631655\\
173.4	77.1813739845493\\
173.6	77.1841227882779\\
173.8	77.18688300761\\
174	77.1896814969618\\
174.2	77.1925322921707\\
174.4	77.1954486451429\\
174.6	77.1983743352849\\
174.8	77.2012803699797\\
175	77.2041808507062\\
175.2	77.2069786755461\\
175.4	77.2097724373656\\
175.6	77.2125689698106\\
175.8	77.21546687751\\
176	77.2184078168257\\
176.2	77.2213068997493\\
176.4	77.2241272907181\\
176.6	77.2269231090187\\
176.8	77.2297867333812\\
177	77.2326985178637\\
177.2	77.2356889069828\\
177.4	77.2387511360118\\
177.6	77.241752111011\\
177.8	77.2447275707103\\
178	77.247694416037\\
178.2	77.2506719095768\\
178.4	77.2536172631452\\
178.6	77.2565638482345\\
178.8	77.2594575090099\\
179	77.26236039445\\
179.2	77.2652595920111\\
179.4	77.2681330926077\\
179.6	77.2710508231971\\
179.8	77.2740474299522\\
180	77.2771546016716\\
180.2	77.2802956925214\\
180.4	77.2833517182004\\
180.6	77.2863741146147\\
180.8	77.2893734570119\\
181	77.2924373723532\\
181.2	77.2955550496538\\
181.4	77.2985814830631\\
181.6	77.3016248045497\\
181.8	77.3045983559713\\
182	77.3076092572631\\
182.2	77.3106544944282\\
182.4	77.3137199187541\\
182.6	77.3167911342983\\
182.8	77.3199151345109\\
183	77.323038268112\\
183.2	77.3260643813665\\
183.4	77.3290993727497\\
183.6	77.3320780618234\\
183.8	77.3350214622219\\
184	77.3379236417121\\
184.2	77.340788634666\\
184.4	77.3436248978695\\
184.6	77.3464901919131\\
184.8	77.3492712750504\\
185	77.3519316719935\\
185.2	77.3546114912193\\
185.4	77.3572163581407\\
185.6	77.3598500874144\\
185.8	77.3624962431474\\
186	77.3652065563028\\
186.2	77.367950588537\\
186.4	77.3708068725478\\
186.6	77.3737048564769\\
186.8	77.3766114166532\\
187	77.3795584129687\\
187.2	77.3825095782721\\
187.4	77.3855758237914\\
187.6	77.3887541671895\\
187.8	77.3920129223691\\
188	77.395256266342\\
188.2	77.3984919245131\\
188.4	77.4017937681377\\
188.6	77.4050566355519\\
188.8	77.408227658791\\
189	77.4114605322144\\
189.2	77.4146662401459\\
189.4	77.4177988255736\\
189.6	77.4209404147117\\
189.8	77.424028276523\\
190	77.4271056068422\\
190.2	77.4301794996603\\
190.4	77.4332079416207\\
190.6	77.43609031046\\
190.8	77.4388872718874\\
191	77.4416517895226\\
191.2	77.4444355517587\\
191.4	77.4471286881439\\
191.6	77.4497899025865\\
191.8	77.4524275410087\\
192	77.455080820433\\
192.2	77.4578223039497\\
192.4	77.4605899496928\\
192.6	77.4633477267886\\
192.8	77.4660442722206\\
193	77.4685683164032\\
193.2	77.4711084870189\\
193.4	77.4736399114699\\
193.6	77.4760940110176\\
193.8	77.4786043050818\\
194	77.4811994527406\\
194.2	77.4837760842783\\
194.4	77.4863021019043\\
194.6	77.4887214367646\\
194.8	77.4910015793024\\
195	77.4933235441071\\
195.2	77.495681180553\\
195.4	77.4980049261904\\
195.6	77.50038021967\\
195.8	77.502700982409\\
196	77.5050017117325\\
196.2	77.5073029949401\\
196.4	77.5096406561341\\
196.6	77.5119775371565\\
196.8	77.5143429081209\\
197	77.5167231615602\\
197.2	77.5190548775838\\
197.4	77.5212811896192\\
197.6	77.5234885256616\\
197.8	77.5256624417522\\
198	77.5277846291608\\
198.2	77.5299430786305\\
198.4	77.5321030246529\\
198.6	77.5342190533937\\
198.8	77.536311856543\\
199	77.5383280609508\\
199.2	77.5403089663566\\
199.4	77.542342488394\\
199.6	77.5444230999852\\
199.8	77.5466077679015\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	40\\
0.2	40.9997232122426\\
0.4	41.9975160890165\\
0.6	42.9910509124844\\
0.8	43.977830480223\\
1	44.9556485202194\\
1.2	45.9217943549452\\
1.4	46.873706515934\\
1.6	47.8087527977747\\
1.8	48.7245613871173\\
2	49.6187158690366\\
2.2	50.4891929332007\\
2.4	51.3345181086259\\
2.6	52.1528777419041\\
2.8	52.9421964846747\\
3	53.700601777949\\
3.2	54.4267750498907\\
3.4	55.1195842832586\\
3.6	55.7784503528824\\
3.8	56.4030909107646\\
4	56.9928595722327\\
4.2	57.5473021954469\\
4.4	58.0666084652304\\
4.6	58.5507866976275\\
4.8	59.0001636985522\\
5	59.4154283784781\\
5.2	59.797546624261\\
5.4	60.1475180200492\\
5.6	60.4661679741292\\
5.8	60.7545503100021\\
6	61.0138281025026\\
6.2	61.245122620757\\
6.4	61.4497978193375\\
6.6	61.6292382799786\\
6.8	61.785365757787\\
7	61.9198598183278\\
7.2	62.0343020638894\\
7.4	62.1301183338764\\
7.6	62.2086179954535\\
7.8	62.2711823597013\\
8	62.3191951058799\\
8.2	62.3540834360848\\
8.4	62.3771708988496\\
8.6	62.389713513345\\
8.8	62.3929891466416\\
9	62.3882481456824\\
9.2	62.3766521255944\\
9.4	62.3593811022877\\
9.6	62.3374539390947\\
9.8	62.3120402501982\\
10	62.2841250847812\\
10.2	62.2547324248064\\
10.4	62.2247886331166\\
10.6	62.1949749128461\\
10.8	62.1662073383516\\
11	62.1392100564804\\
11.2	62.1147219483664\\
11.4	62.0933469644322\\
11.6	62.0756829501009\\
11.8	62.0621794125922\\
12	62.0533217343774\\
12.2	62.0495914951922\\
12.4	62.0513276527895\\
12.6	62.0587056059883\\
12.8	62.0720088944028\\
13	62.0914981907538\\
13.2	62.1174821104221\\
13.4	62.1500376587155\\
13.6	62.1894071208967\\
13.8	62.2357330920598\\
14	62.2890530410536\\
14.2	62.349378890981\\
14.4	62.4167242490166\\
14.6	62.4908850483952\\
14.8	62.571907579879\\
15	62.6596147039875\\
15.2	62.7539715514179\\
15.4	62.8548939011741\\
15.6	62.9622566878113\\
15.8	63.0760494075664\\
16	63.1961040126305\\
16.2	63.322359787793\\
16.4	63.4545780720856\\
16.6	63.592791317978\\
16.8	63.736812492137\\
17	63.8866348766477\\
17.2	64.0420172895074\\
17.4	64.2028885839391\\
17.6	64.3691555766456\\
17.8	64.5406607103356\\
18	64.7173636648567\\
18.2	64.8992119134682\\
18.4	65.0859791279164\\
18.6	65.2773392451697\\
18.8	65.4732098330557\\
19	65.6733947033503\\
19.2	65.8777437271387\\
19.4	66.0862990571948\\
19.6	66.2989241467772\\
19.8	66.5154335379103\\
20	66.7355982278592\\
20.2	66.9592944302116\\
20.4	67.1862699181255\\
20.6	67.4163591060118\\
20.8	67.6494744359264\\
21	67.8855172873273\\
21.2	68.1244004213388\\
21.4	68.3659160442414\\
21.6	68.6098292373485\\
21.8	68.8561787164269\\
22	69.1046636743471\\
22.2	69.3550187284718\\
22.4	69.6071494222836\\
22.6	69.860829659039\\
22.8	70.1159994150463\\
23	70.3724314528599\\
23.2	70.629962513532\\
23.4	70.8884848039499\\
23.6	71.147787832998\\
23.8	71.4078686866994\\
24	71.6686599244365\\
24.2	71.9299548262132\\
24.4	72.1915992584274\\
24.6	72.4534111084668\\
24.8	72.7152322723582\\
25	72.9768937579157\\
25.2	73.2382608661008\\
25.4	73.4991497199501\\
25.6	73.7595398170896\\
25.8	74.0191194350786\\
26	74.2777530455359\\
26.2	74.5353611108908\\
26.4	74.7917744633789\\
26.6	75.0468089474332\\
26.8	75.3002305851846\\
27	75.5519721590875\\
27.2	75.8018309130665\\
27.4	76.0498082402641\\
27.6	76.2957893444478\\
27.8	76.5396255404171\\
28	76.7813252283375\\
28.2	77.0207659006584\\
28.4	77.2579656676748\\
28.6	77.4927226808918\\
28.8	77.7249113260718\\
29	77.9543488308216\\
29.2	78.1809515570532\\
29.4	78.4046825497215\\
29.6	78.6255112241972\\
29.8	78.8433439692302\\
30	79.0581950127803\\
30.2	79.2700406606161\\
30.4	79.4788459948399\\
30.6	79.6845813651904\\
30.8	79.8872989046598\\
31	80.0868196722803\\
31.2	80.2832237236524\\
31.4	80.4765438187679\\
31.6	80.6668419349732\\
31.8	80.8540215598608\\
32	81.0379858420724\\
32.2	81.2188507237245\\
32.4	81.3965905795698\\
32.6	81.5712913758164\\
32.8	81.7427682631534\\
33	81.9110978696747\\
33.2	82.0763862726748\\
33.4	82.238719514825\\
33.6	82.3981588513681\\
33.8	82.5547249742333\\
34	82.7084496327591\\
34.2	82.8593247017498\\
34.4	83.007541678692\\
34.6	83.1530535392205\\
34.8	83.2959057932499\\
35	83.4362881785303\\
35.2	83.5740712561733\\
35.4	83.7092900456605\\
35.6	83.8419522973401\\
35.8	83.9722590162488\\
36	84.1002965171342\\
36.2	84.226064527443\\
36.4	84.3495461147676\\
36.6	84.4708018455578\\
36.8	84.5898729687916\\
37	84.7069226133963\\
37.2	84.8220299346957\\
37.4	84.9353063224069\\
37.6	85.0467649522638\\
37.8	85.1565137142975\\
38	85.26451199848\\
38.2	85.3709192687645\\
38.4	85.4757998493746\\
38.6	85.5792130216236\\
38.8	85.6809999500723\\
39	85.781283620691\\
39.2	85.8802110835797\\
39.4	85.9778831135035\\
39.6	86.074199869446\\
39.8	86.169181317868\\
40	86.262917005216\\
40.2	86.355479685425\\
40.4	86.4469212085761\\
40.6	86.5373461563824\\
40.8	86.6266581335943\\
41	86.7149463550812\\
41.2	86.8022528543059\\
41.4	86.8887218833466\\
41.6	86.9743511996664\\
41.8	87.0590955074769\\
42	87.1430428761091\\
42.2	87.2260868078598\\
42.4	87.3083581254272\\
42.6	87.3898866487936\\
42.8	87.4706016831052\\
43	87.5505821301906\\
43.2	87.6298821921483\\
43.4	87.7084647192459\\
43.6	87.7863089357842\\
43.8	87.8635541577706\\
44	87.9401106714013\\
44.2	88.0160441136305\\
44.4	88.0914461528739\\
44.6	88.1663196627554\\
44.8	88.2405979801191\\
45	88.3143640632742\\
45.2	88.3876404489706\\
45.4	88.4604177101944\\
45.6	88.5327576829952\\
45.8	88.6046625737669\\
46	88.6760765703528\\
46.2	88.747035395593\\
46.4	88.81748866612\\
46.6	88.8875670442029\\
46.8	88.9571696721727\\
47	89.0263445190535\\
47.2	89.0950945589279\\
47.4	89.1634146834449\\
47.6	89.2312564874887\\
47.8	89.2985533033639\\
48	89.3652186016101\\
48.2	89.4312943249679\\
48.4	89.496825840471\\
48.6	89.5618864452632\\
48.8	89.6264426157368\\
49	89.6904307912105\\
49.2	89.7539197286673\\
49.4	89.8168425721347\\
49.6	89.8791874942957\\
49.8	89.9410830210664\\
50	90.0023461458\\
50.2	90.0630144605034\\
50.4	90.1232429414558\\
50.6	90.1831013796355\\
50.8	90.2423754353393\\
51	90.301080432345\\
51.2	90.3593177875662\\
51.4	90.4170435209892\\
51.6	90.4742667720412\\
51.8	90.5309418146445\\
52	90.5871393909214\\
52.2	90.6427971637331\\
52.4	90.6979271932947\\
52.6	90.7525990069433\\
52.8	90.8068151874114\\
53	90.8605488336787\\
53.2	90.9138130168985\\
53.4	90.9667252126601\\
53.6	91.0191778172539\\
53.8	91.0711234059158\\
54	91.1224996187923\\
54.2	91.1733839329041\\
54.4	91.2237494425188\\
54.6	91.2735554640793\\
54.8	91.3228441349719\\
55	91.3715537550875\\
55.2	91.4196999123975\\
55.4	91.467376320085\\
55.6	91.514499430757\\
55.8	91.5611153772972\\
56	91.6071202400744\\
56.2	91.6525166363901\\
56.4	91.6972216159711\\
56.6	91.7413218427867\\
56.8	91.7849497448585\\
57	91.8280681109177\\
57.2	91.870741430623\\
57.4	91.9129577935376\\
57.6	91.9547423103351\\
57.8	91.9961187682909\\
58	92.0370712236841\\
58.2	92.0774799813228\\
58.4	92.1173820987584\\
58.6	92.1569372251448\\
58.8	92.1960404722167\\
59	92.2347188360105\\
59.2	92.2729978118248\\
59.4	92.3108841028687\\
59.6	92.3483534845594\\
59.8	92.3852826626967\\
60	92.4217351185526\\
60.2	92.4578609239603\\
60.4	92.4935562361446\\
60.6	92.5288637017236\\
60.8	92.563889120171\\
61	92.5984984851135\\
61.2	92.6326929734784\\
61.4	92.6664703460019\\
61.6	92.6999453508651\\
61.8	92.7331095704124\\
62	92.7659730729705\\
62.2	92.7985274036713\\
62.4	92.8307918991534\\
62.6	92.8628253930889\\
62.8	92.8945366065861\\
63	92.9258837013609\\
63.2	92.9569130546518\\
63.4	92.9876877018326\\
63.6	93.0181186258552\\
63.8	93.0482782029087\\
64	93.0781614409718\\
64.2	93.1076992119374\\
64.4	93.1369302021482\\
64.6	93.1658870687914\\
64.8	93.1944933529174\\
65	93.2228190048411\\
65.2	93.2509677103965\\
65.4	93.2788043161171\\
65.6	93.3063391030071\\
65.8	93.3335768640389\\
66	93.360452228316\\
66.2	93.3869231629015\\
66.4	93.4130489669216\\
66.6	93.4388417532256\\
66.8	93.4643622747691\\
67	93.4896624331\\
67.2	93.5148348357028\\
67.4	93.5397283600269\\
67.6	93.5642984716102\\
67.8	93.5885937676349\\
68	93.6125934244304\\
68.2	93.6363691859542\\
68.4	93.6598948496352\\
68.6	93.6831394730339\\
68.8	93.7062920911445\\
69	93.72924873245\\
69.2	93.752023211655\\
69.4	93.7746379261308\\
69.6	93.7971473350621\\
69.8	93.8196012090676\\
70	93.8418325525201\\
70.2	93.8639409299101\\
70.4	93.885901487295\\
70.6	93.9076668460328\\
70.8	93.9292956229869\\
71	93.9508771911763\\
71.2	93.9723449205603\\
71.4	93.9936270041296\\
71.6	94.0147419313776\\
71.8	94.0356798655713\\
72	94.0563361214336\\
72.2	94.0767858938406\\
72.4	94.0970677458291\\
72.6	94.1172313773487\\
72.8	94.1373520098281\\
73	94.1574111905526\\
73.2	94.1772642877958\\
73.4	94.1969002920165\\
73.6	94.2164859838935\\
73.8	94.2358889224564\\
74	94.2551300845996\\
74.2	94.2741214557979\\
74.4	94.2928555031236\\
74.6	94.3114223229544\\
74.8	94.329714212552\\
75	94.3478583680414\\
75.2	94.365759987294\\
75.4	94.3835194583945\\
75.6	94.4010958936896\\
75.8	94.4184905611378\\
76	94.4357721145028\\
76.2	94.4529370291983\\
76.4	94.4700028769933\\
76.6	94.4868864654752\\
76.8	94.5036716806823\\
77	94.5203452375222\\
77.2	94.5369808958404\\
77.4	94.5535432632379\\
77.6	94.5700280895558\\
77.8	94.5863767210832\\
78	94.60261938701\\
78.2	94.6186797793546\\
78.4	94.6346030922228\\
78.6	94.6503640102763\\
78.8	94.6659507742918\\
79	94.6814631910409\\
79.2	94.6969017101752\\
79.4	94.7121654015619\\
79.6	94.7273619371869\\
79.8	94.7424386926607\\
80	94.7574419972045\\
80.2	94.7722422860675\\
80.4	94.7868241816797\\
80.6	94.8012566417503\\
80.8	94.8155022242653\\
81	94.8295031448793\\
81.2	94.843319717317\\
81.4	94.856959978761\\
81.6	94.8705327170961\\
81.8	94.8839968685443\\
82	94.8973671410848\\
82.2	94.9106915514874\\
82.4	94.9239216865957\\
82.6	94.9370166121591\\
82.8	94.9500787865487\\
83	94.9630394887196\\
83.2	94.9758080301813\\
83.4	94.988496290796\\
83.6	95.0011687187803\\
83.8	95.0137685321866\\
84	95.026152292451\\
84.2	95.0383180495885\\
84.4	95.0503323793684\\
84.6	95.0621536227871\\
84.8	95.0739330227937\\
85	95.0857505351722\\
85.2	95.097522666989\\
85.4	95.1092731439218\\
85.6	95.1210458320984\\
85.8	95.1327170557495\\
86	95.1444271583456\\
86.2	95.1561860457457\\
86.4	95.1680230116804\\
86.6	95.1798104318167\\
86.8	95.1915686559826\\
87	95.2032904546424\\
87.2	95.2149973695691\\
87.4	95.2266019324143\\
87.6	95.2381190640905\\
87.8	95.2495886285253\\
88	95.2610565051488\\
88.2	95.2724947795753\\
88.4	95.2838138607328\\
88.6	95.2950661365113\\
88.8	95.3062765055006\\
89	95.3174703900183\\
89.2	95.3286291214053\\
89.4	95.3396801289981\\
89.6	95.350724601377\\
89.8	95.3616550826615\\
90	95.3724728109343\\
90.2	95.3833410554632\\
90.4	95.3942019114179\\
90.6	95.4048953027564\\
90.8	95.4154795197543\\
91	95.4259243094236\\
91.2	95.4361970931917\\
91.4	95.4463233167412\\
91.6	95.4562817701428\\
91.8	95.4660938879549\\
92	95.4757151611713\\
92.2	95.4851737762527\\
92.4	95.4944858422039\\
92.6	95.503688433739\\
92.8	95.5128045622865\\
93	95.5218002292217\\
93.2	95.5307770493659\\
93.4	95.5396967467017\\
93.6	95.5485875969889\\
93.8	95.557373935496\\
94	95.5660508538864\\
94.2	95.5747182331673\\
94.4	95.5834353625067\\
94.6	95.5920948254928\\
94.8	95.6007449644403\\
95	95.6092618807887\\
95.2	95.6176499954137\\
95.4	95.6259965226842\\
95.6	95.6343079094769\\
95.8	95.6425187376294\\
96	95.6506401969831\\
96.2	95.6586588308989\\
96.4	95.6666761212704\\
96.6	95.6748367670182\\
96.8	95.6830331647761\\
97	95.6912445946166\\
97.2	95.6993824267098\\
97.4	95.7074301452833\\
97.6	95.7153679523262\\
97.8	95.7232403060949\\
98	95.7309532757094\\
98.2	95.7385390446211\\
98.4	95.7459734921714\\
98.6	95.7534442064039\\
98.8	95.7609569803342\\
99	95.7685174322708\\
99.2	95.7760224980926\\
99.4	95.783590483337\\
99.6	95.7911272407035\\
99.8	95.7985779878678\\
100	95.8058407467343\\
100.2	95.8130388822486\\
100.4	95.8202039396063\\
100.6	95.8273914419231\\
100.8	95.8345525586884\\
101	95.8415267465954\\
101.2	95.8484412151538\\
101.4	95.8552986760574\\
101.6	95.8620698308306\\
101.8	95.8687639013236\\
102	95.8753515413044\\
102.2	95.8818835536987\\
102.4	95.8883982071052\\
102.6	95.8949026438117\\
102.8	95.9013276274539\\
103	95.9076656648043\\
103.2	95.9139043143878\\
103.4	95.9200304321563\\
103.6	95.9260976848224\\
103.8	95.9320591330603\\
104	95.9379700104883\\
104.2	95.9437774237264\\
104.4	95.9496165145935\\
104.6	95.9555369472604\\
104.8	95.9614726538255\\
105	95.9674499506207\\
105.2	95.9734659443782\\
105.4	95.9795132738829\\
105.6	95.9856705843117\\
105.8	95.991844912127\\
106	95.9980340784405\\
106.2	96.0042331533761\\
106.4	96.0104637404928\\
106.6	96.016728043083\\
106.8	96.0230060290598\\
107	96.0293166464248\\
107.2	96.0356140924892\\
107.4	96.0419197002409\\
107.6	96.0482609636555\\
107.8	96.0545296578493\\
108	96.0606972619006\\
108.2	96.0667913126927\\
108.4	96.0728430777572\\
108.6	96.0788495102489\\
108.8	96.084820455838\\
109	96.0907727168623\\
109.2	96.0968190422627\\
109.4	96.1029548751813\\
109.6	96.1090299848515\\
109.8	96.1150866148844\\
110	96.1212262819822\\
110.2	96.1273778783206\\
110.4	96.1334305092535\\
110.6	96.1393883933879\\
110.8	96.1452565624837\\
111	96.1511747357029\\
111.2	96.1571415000739\\
111.4	96.1631236696775\\
111.6	96.1691202525256\\
111.8	96.1750428534387\\
112	96.1809857581495\\
112.2	96.1868870901615\\
112.4	96.1927593721132\\
112.6	96.1986113813623\\
112.8	96.2043700495194\\
113	96.2100823942256\\
113.2	96.2158010584566\\
113.4	96.2214068145205\\
113.6	96.2268722862533\\
113.8	96.2323056110107\\
114	96.2377862507851\\
114.2	96.2432068640877\\
114.4	96.2485008763635\\
114.6	96.253835375428\\
114.8	96.2591103051108\\
115	96.264363675945\\
115.2	96.2695256224849\\
115.4	96.274641007631\\
115.6	96.27968114727\\
115.8	96.2845645471906\\
116	96.2893719535112\\
116.2	96.2941522172239\\
116.4	96.2989677067615\\
116.6	96.3038736627784\\
116.8	96.3089265329371\\
117	96.3139097998792\\
117.2	96.3187689482113\\
117.4	96.3236093187326\\
117.6	96.3283989495141\\
117.8	96.3331290799392\\
118	96.3378578081913\\
118.2	96.3425782521784\\
118.4	96.3472262998815\\
118.6	96.351843453256\\
118.8	96.3564008880859\\
119	96.36095102103\\
119.2	96.3654016435414\\
119.4	96.3697482327062\\
119.6	96.3740320264735\\
119.8	96.3783172970978\\
120	96.3825880215637\\
120.2	96.3868308560095\\
120.4	96.3909717768065\\
120.6	96.395010037459\\
120.8	96.3989103502493\\
121	96.4027100269575\\
121.2	96.4065529510752\\
121.4	96.4103992845901\\
121.6	96.4142101976068\\
121.8	96.417999942498\\
122	96.4216972740714\\
122.2	96.4254088184963\\
122.4	96.4290657881911\\
122.6	96.4327124126406\\
122.8	96.4363607249702\\
123	96.440033759853\\
123.2	96.4436500303457\\
123.4	96.4471949164564\\
123.6	96.4506955136504\\
123.8	96.4541091547783\\
124	96.4574912151522\\
124.2	96.4608624654376\\
124.4	96.4641240037335\\
124.6	96.4673374122308\\
124.8	96.4705080980404\\
125	96.4736967244595\\
125.2	96.476848638564\\
125.4	96.4800243796236\\
125.6	96.4831328461181\\
125.8	96.4862088112551\\
126	96.4892315870799\\
126.2	96.4923211893577\\
126.4	96.4954272068835\\
126.6	96.4986606226621\\
126.8	96.5017904815629\\
127	96.5048028919718\\
127.2	96.5077628103093\\
127.4	96.5106756953782\\
127.6	96.5135671460129\\
127.8	96.5163647724792\\
128	96.5191378231321\\
128.2	96.5219123038673\\
128.4	96.5247066566014\\
128.6	96.5275080127699\\
128.8	96.5302908635454\\
129	96.5329562924183\\
129.2	96.5355700199723\\
129.4	96.5380743581932\\
129.6	96.5405512806766\\
129.8	96.5430852089836\\
130	96.5455993012018\\
130.2	96.5480170498343\\
130.4	96.5503912236191\\
130.6	96.5526749098525\\
130.8	96.555011476671\\
131	96.5573660607153\\
131.2	96.5597067900947\\
131.4	96.5621532688514\\
131.6	96.564607051857\\
131.8	96.5670925146388\\
132	96.5696872993075\\
132.2	96.5723782549254\\
132.4	96.5751452814424\\
132.6	96.5779548790223\\
132.8	96.580777949393\\
133	96.5836747801731\\
133.2	96.5865157150809\\
133.4	96.5894234650377\\
133.6	96.5924744595962\\
133.8	96.5955361013988\\
134	96.5985835076157\\
134.2	96.6016863696761\\
134.4	96.6048414842408\\
134.6	96.6080403494021\\
134.8	96.6112865465578\\
135	96.6145302111646\\
135.2	96.6178116568419\\
135.4	96.6210874884447\\
135.6	96.6243169175848\\
135.8	96.6275888150307\\
136	96.6308387572671\\
136.2	96.6340864547136\\
136.4	96.6373249467864\\
136.6	96.6406373325119\\
136.8	96.6438260573232\\
137	96.6470069920685\\
137.2	96.6502051261755\\
137.4	96.6534002107064\\
137.6	96.6566022101966\\
137.8	96.6599156083383\\
138	96.6633139165558\\
138.2	96.6667002415055\\
138.4	96.6701966566721\\
138.6	96.6737028107912\\
138.8	96.6772137376495\\
139	96.6806897216729\\
139.2	96.684198366265\\
139.4	96.6876459023173\\
139.6	96.6911400008365\\
139.8	96.6946308893362\\
140	96.6980980797941\\
140.2	96.7014879887356\\
140.4	96.7048080205835\\
140.6	96.7081988758735\\
140.8	96.7115984543258\\
141	96.7150471921702\\
141.2	96.7184280834553\\
141.4	96.7217979809711\\
141.6	96.7252530754611\\
141.8	96.7287278651283\\
142	96.7321270233191\\
142.2	96.7355444150449\\
142.4	96.738857880486\\
142.6	96.7421117400857\\
142.8	96.745360672241\\
143	96.7487786260902\\
143.2	96.7521883522255\\
143.4	96.7556015228877\\
143.6	96.759053527036\\
143.8	96.7624946240251\\
144	96.76600909932\\
144.2	96.7695716402648\\
144.4	96.7731486378049\\
144.6	96.7767334232886\\
144.8	96.7802694500032\\
145	96.783701238085\\
145.2	96.7870741970917\\
145.4	96.7902976989555\\
145.6	96.7934093197169\\
145.8	96.7964190332378\\
146	96.7993824565773\\
146.2	96.8022656383303\\
146.4	96.8050799244128\\
146.6	96.807842024552\\
146.8	96.8106448144552\\
147	96.8135033659714\\
147.2	96.8162954685249\\
147.4	96.8191247322475\\
147.6	96.8220642959848\\
147.8	96.8251459575109\\
148	96.8282260154967\\
148.2	96.8312817987752\\
148.4	96.8342576503923\\
148.6	96.8371434737293\\
148.8	96.8399321955553\\
149	96.8426240443103\\
149.2	96.8454087733573\\
149.4	96.8481612435224\\
149.6	96.8509259541712\\
149.8	96.8537035021144\\
150	96.8563743725454\\
150.2	96.8590288435404\\
150.4	96.8617486980132\\
150.6	96.864527695479\\
150.8	96.8673686912177\\
151	96.8701621016765\\
151.2	96.8728562855825\\
151.4	96.8754907042568\\
151.6	96.8781318796942\\
151.8	96.8808325124623\\
152	96.8835705198598\\
152.2	96.8862962736572\\
152.4	96.8890466801357\\
152.6	96.8918701239156\\
152.8	96.8946630526199\\
153	96.8974311744143\\
153.2	96.9001676313308\\
153.4	96.9028639354884\\
153.6	96.9055916658966\\
153.8	96.9084941738916\\
154	96.9114930821812\\
154.2	96.9145529223739\\
154.4	96.917525809598\\
154.6	96.9204598180731\\
154.8	96.9233870591973\\
155	96.9262898003927\\
155.2	96.9291074101203\\
155.4	96.9318926338183\\
155.6	96.9346295830619\\
155.8	96.9373772489481\\
156	96.9401446139672\\
156.2	96.9428933720336\\
156.4	96.9455529212073\\
156.6	96.9482430545803\\
156.8	96.9509635677687\\
157	96.9537174944916\\
157.2	96.9564690833501\\
157.4	96.9592435930512\\
157.6	96.9619546560938\\
157.8	96.9645129296806\\
158	96.9670589089229\\
158.2	96.969578655062\\
158.4	96.9721102058397\\
158.6	96.9747322875345\\
158.8	96.9774207622266\\
159	96.9800992063817\\
159.2	96.9827973317959\\
159.4	96.9854647801712\\
159.6	96.9882377484283\\
159.8	96.9910417914731\\
160	96.9938640298506\\
160.2	96.9966649405093\\
160.4	96.9994095408309\\
160.6	97.0021344770643\\
160.8	97.0048820102883\\
161	97.0076912719575\\
161.2	97.0104478551086\\
161.4	97.013219151997\\
161.6	97.0159652700622\\
161.8	97.0187243382053\\
162	97.0214806005248\\
162.2	97.0242694049858\\
162.4	97.0269878883058\\
162.6	97.0297662829507\\
162.8	97.0324693274818\\
163	97.0351132309031\\
163.2	97.037746260376\\
163.4	97.0403956684749\\
163.6	97.0430508524659\\
163.8	97.0457609793599\\
164	97.0484952482017\\
164.2	97.051139772185\\
164.4	97.053857651273\\
164.6	97.0565902541694\\
164.8	97.0593282657298\\
165	97.0620386142707\\
165.2	97.0647266491798\\
165.4	97.067349747172\\
165.6	97.0698757364914\\
165.8	97.0723275342313\\
166	97.0746707006847\\
166.2	97.0770502625269\\
166.4	97.079416883525\\
166.6	97.0817337007038\\
166.8	97.084042899994\\
167	97.086300753752\\
167.2	97.0885128313762\\
167.4	97.0908254111767\\
167.6	97.0932986538789\\
167.8	97.0957421021202\\
168	97.0982348395828\\
168.2	97.1006251390546\\
168.4	97.1029718662833\\
168.6	97.1054193270721\\
168.8	97.1079589532307\\
169	97.1104542216681\\
169.2	97.1129300478662\\
169.4	97.1154386842979\\
169.6	97.1180136580828\\
169.8	97.1207109353316\\
170	97.1234452574388\\
170.2	97.1262184121364\\
170.4	97.1290618691528\\
170.6	97.1319096251148\\
170.8	97.1348264917661\\
171	97.1377666020634\\
171.2	97.1407089458593\\
171.4	97.1436723578395\\
171.6	97.1466818698861\\
171.8	97.149789795773\\
172	97.1529557141471\\
172.2	97.1561664757737\\
172.4	97.1594421096417\\
172.6	97.1627791923107\\
172.8	97.16621535238\\
173	97.1696505368443\\
173.2	97.1731150941301\\
173.4	97.1764769991415\\
173.6	97.17978796044\\
173.8	97.1830742742639\\
174	97.1863863128594\\
174.2	97.1897119449765\\
174.4	97.1929777850198\\
174.6	97.1961575750097\\
174.8	97.199260623626\\
175	97.2022402101807\\
175.2	97.2052592739592\\
175.4	97.2082849673073\\
175.6	97.2112613549937\\
175.8	97.2142061030563\\
176	97.2172084521176\\
176.2	97.2202425794797\\
176.4	97.2232711075681\\
176.6	97.2262140339011\\
176.8	97.2291200560295\\
177	97.2320146992956\\
177.2	97.2348760233956\\
177.4	97.2376056004597\\
177.6	97.2403220558499\\
177.8	97.2429905739126\\
178	97.2456602280026\\
178.2	97.2482256707796\\
178.4	97.2507714603096\\
178.6	97.2533255795372\\
178.8	97.2558601984267\\
179	97.2583755509409\\
179.2	97.2609001832617\\
179.4	97.2635385532169\\
179.6	97.2661204996669\\
179.8	97.2687147602261\\
180	97.2713605697817\\
180.2	97.2740058636639\\
180.4	97.2766541240126\\
180.6	97.2793098122975\\
180.8	97.2819243578444\\
181	97.2845531291198\\
181.2	97.2871617660927\\
181.4	97.289748705914\\
181.6	97.2923627751336\\
181.8	97.2949852009162\\
182	97.2976468572103\\
182.2	97.3004172639364\\
182.4	97.3031953404459\\
182.6	97.3060490616603\\
182.8	97.3088750123811\\
183	97.3116762185913\\
183.2	97.3146117418518\\
183.4	97.3175559784351\\
183.6	97.3204556686912\\
183.8	97.3233188781622\\
184	97.32607436862\\
184.2	97.3286391112496\\
184.4	97.3311300601341\\
184.6	97.3336107841454\\
184.8	97.3361254142887\\
185	97.3386715082164\\
185.2	97.3412273992617\\
185.4	97.3437061714046\\
185.6	97.3461806677983\\
185.8	97.3487547845204\\
186	97.3513656800819\\
186.2	97.353996147045\\
186.4	97.3566222007907\\
186.6	97.3593444102998\\
186.8	97.3620119595557\\
187	97.3644996914045\\
187.2	97.3669584541551\\
187.4	97.3694900813069\\
187.6	97.3720934474833\\
187.8	97.3747174180995\\
188	97.3773501379523\\
188.2	97.3799117411197\\
188.4	97.382532730856\\
188.6	97.3851844210517\\
188.8	97.387773517827\\
189	97.3901888079077\\
189.2	97.3925580453912\\
189.4	97.3949335698876\\
189.6	97.3973317739833\\
189.8	97.3997524265723\\
190	97.402194037052\\
190.2	97.4045706878475\\
190.4	97.4069405521942\\
190.6	97.4092344191195\\
190.8	97.4114957028868\\
191	97.4138005514194\\
191.2	97.4161619695475\\
191.4	97.4185292077051\\
191.6	97.4208676858655\\
191.8	97.4232446336055\\
192	97.4257127477135\\
192.2	97.4282541545887\\
192.4	97.4308119336503\\
192.6	97.4333062223907\\
192.8	97.4358137702133\\
193	97.4383673283216\\
193.2	97.4410269584781\\
193.4	97.4437579551936\\
193.6	97.4465003785139\\
193.8	97.4492459956419\\
194	97.451963809504\\
194.2	97.454718702244\\
194.4	97.457511566526\\
194.6	97.4602702847575\\
194.8	97.4630300886891\\
195	97.4658787851001\\
195.2	97.4685741401908\\
195.4	97.4712065154264\\
195.6	97.4738851594833\\
195.8	97.4766251839037\\
196	97.4792924808945\\
196.2	97.4819079137986\\
196.4	97.4845593119211\\
196.6	97.4871456093292\\
196.8	97.4897440488688\\
197	97.4923093621848\\
197.2	97.4949031117913\\
197.4	97.4974689321642\\
197.6	97.5000425450712\\
197.8	97.5025174616972\\
198	97.5050948609742\\
198.2	97.5076856191306\\
198.4	97.5103747020282\\
198.6	97.5131195961651\\
198.8	97.5157917184292\\
199	97.51844178975\\
199.2	97.5211317214922\\
199.4	97.5238744138899\\
199.6	97.5267507424323\\
199.8	97.529710775112\\
};
\end{axis}
\end{tikzpicture}%

==> media/strictFF-TIKZ.tex <==
% TIKZ definitions
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]

\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
	\node [coordinate] (start){};
	\node [above of=start, node distance=.4cm](dij){$d_j-d_i$};
	\node [block,below of=dij, node distance=1.2cm](eij){$\epsilon_{ji}$-Dynamics};
	\draw [->] (dij) -- (eij);
	\node [block, right of=eij, node distance=3cm](ei){$e_i$-Dynamics};
	\draw [->] (eij) -- node {$\epsilon_{ji}$} (ei);
	\node [above of=ei, node distance=1.2cm](dist1){$d_i, w, v, \xi$};
	\draw [->] (dist1) -- (ei);
	\node [block, right of=ei, node distance=3cm](x){$x$-Dynamics};
	\draw [->] (ei) -- node {$e_i$} (x);
	\node [above of=x, node distance=1.2cm](dist2){$v, w$};
	\draw [->] (dist2) -- (x);
	\node [right of=x, node distance=2cm](end){};
	\draw [->] (x) -- node {$x$} (end);
\end{tikzpicture}
